QoS Provisioning in 60 GHz Communications by Physical and Transport Layer Coordination

In the last decades, technological developments in wireless communications have been coupled with an increasing demand of mobile services. From real-time applications with focus on entertainment (e.g., high quality video streaming, virtual and augmented reality), to industrial automation and security scenarios (e.g., video surveillance), the requirements are constantly pushing the limits of communication hardware and software. Communications at millimeter wave frequencies could provide very high throughput and low latency, thanks to the large chunks of available bandwidth, but operating at such high frequencies introduces new challenges in terms of channel reliability, which eventually impact the overall end-to-end performance. In this paper, we introduce a proxy that coordinates the physical and transport layers to seamlessly adapt to the variable channel conditions and avoid performance degradation (i.e., latency spikes or low throughput). We study the performance of the proposed solution using a simulated IEEE 802.11ad-compliant network, with the integration of input traces generated from measurements from real devices, and show that the proposed proxy-based mechanism reduces the latency by up to 50% with respect to TCP CUBIC on a 60 GHz link.

==> figures/cub_cwnd_default.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-0.2899979, xmax=7,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={CWND [MSS]},
ymajorgrids,
ymin=0, ymax=1673,
ytick style={color=black},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
legend style={at={(0.99, 0.01)}, anchor=south east, font=\footnotesize}
]

\addplot [thick, black]
table {%
0.200002 1
0.250112 2
0.300222 3
0.300287 4
0.350332 5
0.350397 6
0.350463 7
0.350528 8
0.400442 9
0.400507 10
0.400573 11
0.400638 12
0.400704 13
0.400769 14
0.400835 15
0.400901 16
0.450552 17
0.450617 18
0.450683 19
0.450748 20
0.450814 21
0.450879 22
0.450945 23
0.451011 24
0.451076 25
0.451142 26
0.451207 27
0.451273 28
0.451338 29
0.451404 30
0.451469 31
0.451535 32
0.500662 33
0.500727 34
0.500793 35
0.500858 36
0.500924 37
0.500989 38
0.501055 39
0.501121 40
0.501186 41
0.501252 42
0.501317 43
0.501383 44
0.501448 45
0.501514 46
0.501579 47
0.501645 48
0.50171 49
0.501776 50
0.501842 51
0.501907 52
0.501973 53
0.502038 54
0.502104 55
0.502169 56
0.502235 57
0.5023 58
0.502366 59
0.502432 60
0.502497 61
0.502563 62
0.502628 63
0.502694 64
0.550772 65
0.550837 66
0.550903 67
0.550968 68
0.551034 69
0.551099 70
0.551165 71
0.55123 72
0.551296 73
0.551362 74
0.551427 75
0.551493 76
0.551558 77
0.551624 78
0.551689 79
0.551755 80
0.55182 81
0.551886 82
0.551952 83
0.552017 84
0.552083 85
0.552148 86
0.552214 87
0.552279 88
0.552345 89
0.55241 90
0.552476 91
0.552542 92
0.552607 93
0.552673 94
0.552738 95
0.552804 96
0.552869 97
0.552935 98
0.553 99
0.553066 100
0.553132 101
0.553197 102
0.553263 103
0.553328 104
0.553394 105
0.553459 106
0.553525 107
0.55359 108
0.553656 109
0.553721 110
0.553787 111
0.553853 112
0.553918 113
0.553984 114
0.554049 115
0.554115 116
0.55418 117
0.554246 118
0.554311 119
0.554377 120
0.554443 121
0.554508 122
0.554574 123
0.554639 124
0.554705 125
0.55477 126
0.554836 127
0.554901 128
0.600897 129
0.600978 130
0.601058 131
0.601139 132
0.60122 133
0.6013 134
0.601381 135
0.601462 136
0.601542 137
0.601623 138
0.601704 139
0.601784 140
0.601865 141
0.601946 142
0.602026 143
0.602107 144
0.602188 145
0.602268 146
0.602349 147
0.60243 148
0.60251 149
0.602591 150
0.602672 151
0.602752 152
0.602833 153
0.602914 154
0.602994 155
0.603075 156
0.603156 157
0.603237 158
0.603317 159
0.603398 160
0.603479 161
0.603559 162
0.60364 163
0.603721 164
0.603801 165
0.603882 166
0.603963 167
0.604043 168
0.604124 169
0.604205 170
0.604285 171
0.604366 172
0.604447 173
0.604527 174
0.604608 175
0.604689 176
0.604769 177
0.60485 178
0.604931 179
0.605011 180
0.605092 181
0.605173 182
0.605253 183
0.605334 184
0.605415 185
0.605496 186
0.605576 187
0.605657 188
0.605738 189
0.605818 190
0.605899 191
0.60598 192
0.60606 193
0.606141 194
0.606222 195
0.606302 196
0.606383 197
0.606464 198
0.606544 199
0.606625 200
0.606706 201
0.606786 202
0.606867 203
0.606948 204
0.607028 205
0.607109 206
0.60719 207
0.60727 208
0.607351 209
0.607432 210
0.607513 211
0.607593 212
0.607674 213
0.607755 214
0.607835 215
0.607916 216
0.607997 217
0.608077 218
0.608158 219
0.608239 220
0.608319 221
0.6084 222
0.608481 223
0.608561 224
0.608642 225
0.608723 226
0.608803 227
0.608884 228
0.608965 229
0.609045 230
0.609126 231
0.609207 232
0.609287 233
0.609368 234
0.609449 235
0.609529 236
0.60961 237
0.609691 238
0.609772 239
0.609852 240
0.609933 241
0.610014 242
0.610094 243
0.610175 244
0.610256 245
0.610336 246
0.610417 247
0.610498 248
0.610578 249
0.610659 250
0.61074 251
0.61082 252
0.610901 253
0.610982 254
0.611062 255
0.611143 256
0.651022 257
0.651103 258
0.651183 259
0.651264 260
0.651345 261
0.651425 262
0.651506 263
0.651587 264
0.651667 265
0.651748 266
0.651829 267
0.651909 268
0.65199 269
0.652071 270
0.652152 271
0.652232 272
0.652313 273
0.652394 274
0.652474 275
0.652555 276
0.652636 277
0.652716 278
0.652797 279
0.652878 280
0.652958 281
0.653039 282
0.65312 283
0.6532 284
0.653281 285
0.653362 286
0.653442 287
0.653523 288
0.653604 289
0.653684 290
0.653765 291
0.653846 292
0.653926 293
0.654007 294
0.654088 295
0.654169 296
0.654249 297
0.65433 298
0.654411 299
0.654491 300
0.654572 301
0.654653 302
0.654733 303
0.654814 304
0.654895 305
0.654975 306
0.655056 307
0.655137 308
0.655217 309
0.655298 310
0.655379 311
0.655459 312
0.65554 313
0.655621 314
0.655701 315
0.655782 316
0.655863 317
0.655943 318
0.656024 319
0.656105 320
0.656185 321
0.656266 322
0.656347 323
0.656428 324
0.656508 325
0.656589 326
0.65667 327
0.65675 328
0.656831 329
0.656912 330
0.656992 331
0.657073 332
0.657154 333
0.657234 334
0.657315 335
0.657396 336
0.657476 337
0.657557 338
0.657638 339
0.657718 340
0.657799 341
0.65788 342
0.65796 343
0.658041 344
0.658122 345
0.658202 346
0.658283 347
0.658364 348
0.658444 349
0.658525 350
0.658606 351
0.658687 352
0.658767 353
0.658848 354
0.658929 355
0.659009 356
0.65909 357
0.659171 358
0.659251 359
0.659332 360
0.659413 361
0.659493 362
0.659574 363
0.659655 364
0.659735 365
0.659816 366
0.659897 367
0.659977 368
0.660058 369
0.660139 370
0.660219 371
0.6603 372
0.660381 373
0.660461 374
0.660542 375
0.660623 376
0.660704 377
0.660784 378
0.660865 379
0.660946 380
0.661026 381
0.661107 382
0.661188 383
0.661268 384
0.661349 385
0.66143 386
0.66151 387
0.661591 388
0.661672 389
0.661752 390
0.661833 391
0.661914 392
0.661994 393
0.662075 394
0.662156 395
0.662236 396
0.662317 397
0.662398 398
0.662478 399
0.662559 400
0.66264 401
0.66272 402
0.662801 403
0.662882 404
0.662963 405
0.663043 406
0.663124 407
0.663205 408
0.663285 409
0.663366 410
0.663447 411
0.663527 412
0.663608 413
0.663689 414
0.663769 415
0.66385 416
0.663931 417
0.664011 418
0.664092 419
0.664173 420
0.664253 421
0.664334 422
0.664415 423
0.664495 424
0.664576 425
0.664657 426
0.664737 427
0.664818 428
0.664899 429
0.664979 430
0.66506 431
0.665141 432
0.665222 433
0.665302 434
0.665383 435
0.665464 436
0.665544 437
0.665625 438
0.665706 439
0.665786 440
0.665867 441
0.665948 442
0.666028 443
0.666109 444
0.66619 445
0.66627 446
0.666351 447
0.666432 448
0.666512 449
0.666593 450
0.666674 451
0.666754 452
0.666835 453
0.666916 454
0.666996 455
0.667077 456
0.667158 457
0.667239 458
0.667319 459
0.6674 460
0.667481 461
0.667561 462
0.667642 463
0.667723 464
0.667803 465
0.667884 466
0.667965 467
0.668045 468
0.668126 469
0.668207 470
0.668287 471
0.668368 472
0.668449 473
0.668529 474
0.66861 475
0.668691 476
0.668771 477
0.668852 478
0.668933 479
0.669013 480
0.669094 481
0.669175 482
0.669255 483
0.669336 484
0.669417 485
0.669498 486
0.669578 487
0.669659 488
0.66974 489
0.66982 490
0.669901 491
0.669982 492
0.670062 493
0.670143 494
0.670224 495
0.670304 496
0.670385 497
0.670466 498
0.670546 499
0.670627 500
0.670708 501
0.670788 502
0.670869 503
0.67095 504
0.67103 505
0.671111 506
0.671192 507
0.671272 508
0.671353 509
0.671434 510
0.671514 511
0.671595 512
0.701147 513
0.701228 514
0.701309 515
0.701389 516
0.70147 517
0.701551 518
0.701631 519
0.701712 520
0.701793 521
0.701873 522
0.701954 523
0.702035 524
0.702115 525
0.702196 526
0.702277 527
0.702357 528
0.702438 529
0.702519 530
0.702599 531
0.70268 532
0.702761 533
0.702922 534
0.703003 535
0.703084 536
0.703164 537
0.703245 538
0.703326 539
0.703406 540
0.703487 541
0.703568 542
0.703648 543
0.703729 544
0.70381 545
0.70389 546
0.703971 547
0.704052 548
0.704132 549
0.704213 550
0.704294 551
0.704374 552
0.704455 553
0.704536 554
0.704616 555
0.704697 556
0.704778 557
0.704858 558
0.704939 559
0.70502 560
0.7051 561
0.705181 562
0.705262 563
0.705343 564
0.705423 565
0.705504 566
0.705585 567
0.705665 568
0.705746 569
0.705827 570
0.705907 571
0.705988 572
0.706069 573
0.706149 574
0.70623 575
0.706311 576
0.706391 577
0.706472 578
0.706553 579
0.706633 580
0.706714 581
0.706795 582
0.706875 583
0.706956 584
0.707037 585
0.707117 586
0.707198 587
0.707279 588
0.70736 589
0.70744 590
0.707521 591
0.707602 592
0.707682 593
0.707763 594
0.707844 595
0.707924 596
0.708005 597
0.708086 598
0.708166 599
0.708247 600
0.708328 601
0.708408 602
0.708489 603
0.70857 604
0.70865 605
0.708731 606
0.708812 607
0.708892 608
0.708973 609
0.709054 610
0.709134 611
0.709215 612
0.709296 613
0.709376 614
0.709457 615
0.709538 616
0.709619 617
0.709699 618
0.70978 619
0.709861 620
0.709941 621
0.710022 622
0.710103 623
0.710183 624
0.710264 625
0.710345 626
0.710425 627
0.710506 628
0.710587 629
0.710667 630
0.710748 631
0.710829 632
0.710909 633
0.71099 634
0.711071 635
0.711151 636
0.711232 637
0.711313 638
0.711393 639
0.711474 640
0.711555 641
0.711635 642
0.711716 643
0.711797 644
0.711878 645
0.711958 646
0.712039 647
0.71212 648
0.7122 649
0.712281 650
0.712362 651
0.712442 652
0.712523 653
0.712604 654
0.712684 655
0.712765 656
0.712846 657
0.712926 658
0.713007 659
0.713088 660
0.713168 661
0.713249 662
0.71333 663
0.71341 664
0.713491 665
0.713572 666
0.713652 667
0.713733 668
0.713814 669
0.713895 670
0.713975 671
0.714056 672
0.714137 673
0.714217 674
0.714298 675
0.714379 676
0.714459 677
0.71454 678
0.714621 679
0.714701 680
0.714782 681
0.714863 682
0.714943 683
0.715024 684
0.715105 685
0.715185 686
0.715266 687
0.715347 688
0.715427 689
0.715508 690
0.715589 691
0.715669 692
0.71575 693
0.715831 694
0.715912 695
0.715992 696
0.716073 697
0.716154 698
0.716234 699
0.716315 700
0.716396 701
0.716476 702
0.716557 703
0.716638 704
0.716718 705
0.716799 706
0.71688 707
0.71696 708
0.717041 709
0.717122 710
0.717202 711
0.717283 712
0.717364 713
0.717444 714
0.717525 715
0.717606 716
0.717686 717
0.717767 718
0.717848 719
0.717929 720
0.718009 721
0.71809 722
0.718171 723
0.718251 724
0.718332 725
0.718413 726
0.718493 727
0.718574 728
0.718655 729
0.718735 730
0.718816 731
0.718897 732
0.718977 733
0.719058 734
0.719139 735
0.719219 736
0.7193 737
0.719381 738
0.719461 739
0.719542 740
0.719623 741
0.719703 742
0.719784 743
0.719865 744
0.719945 745
0.720026 746
0.720114 747
0.720201 748
0.720288 749
0.720376 750
0.720463 751
0.720551 752
0.720638 753
0.720725 754
0.720813 755
0.7209 756
0.720988 757
0.721075 758
0.721162 759
0.72125 760
0.721337 761
0.721425 762
0.721512 763
0.721599 764
0.721687 765
0.721774 766
0.721862 767
0.721949 768
0.722036 769
0.722124 770
0.722211 771
0.722299 772
0.722386 773
0.722473 774
0.722561 775
0.722648 776
0.722736 777
0.722823 778
0.72291 779
0.722998 780
0.723085 781
0.723173 782
0.72326 783
0.723347 784
0.723435 785
0.723522 786
0.72361 787
0.723697 788
0.723784 789
0.723872 790
0.723959 791
0.724047 792
0.724134 793
0.724221 794
0.724309 795
0.724396 796
0.724484 797
0.724571 798
0.724658 799
0.724746 800
0.724833 801
0.724921 802
0.725008 803
0.725095 804
0.725183 805
0.72527 806
0.725358 807
0.725445 808
0.725532 809
0.72562 810
0.725707 811
0.725795 812
0.725882 813
0.725969 814
0.726057 815
0.726144 816
0.726232 817
0.726319 818
0.726407 819
0.726494 820
0.726581 821
0.726669 822
0.726756 823
0.726844 824
0.726931 825
0.727018 826
0.727106 827
0.727193 828
0.727281 829
0.727368 830
0.727455 831
0.727543 832
0.72763 833
0.727718 834
0.727805 835
0.727892 836
0.72798 837
0.728067 838
0.728155 839
0.728242 840
0.728329 841
0.728417 842
0.728504 843
0.728592 844
0.728679 845
0.728766 846
0.728854 847
0.728941 848
0.729029 849
0.729116 850
0.729203 851
0.729291 852
0.729378 853
0.729466 854
0.729553 855
0.72964 856
0.729728 857
0.729815 858
0.729903 859
0.72999 860
0.730077 861
0.730165 862
0.730252 863
0.73034 864
0.730427 865
0.730514 866
0.730602 867
0.730689 868
0.730777 869
0.730864 870
0.730951 871
0.731039 872
0.731126 873
0.731214 874
0.731301 875
0.731388 876
0.731476 877
0.731563 878
0.731651 879
0.731738 880
0.731825 881
0.731913 882
0.732 883
0.732088 884
0.732175 885
0.732262 886
0.73235 887
0.732437 888
0.732525 889
0.732612 890
0.732699 891
0.732787 892
0.732874 893
0.732962 894
0.733049 895
0.733136 896
0.733224 897
0.733311 898
0.733399 899
0.733486 900
0.733573 901
0.733661 902
0.733748 903
0.733836 904
0.733923 905
0.73401 906
0.734098 907
0.734185 908
0.734273 909
0.73436 910
0.734447 911
0.734535 912
0.734622 913
0.73471 914
0.734797 915
0.734884 916
0.734972 917
0.735059 918
0.735147 919
0.735234 920
0.735322 921
0.735409 922
0.735496 923
0.735584 924
0.735671 925
0.735759 926
0.735846 927
0.735933 928
0.736021 929
0.736108 930
0.736196 931
0.736283 932
0.73637 933
0.736458 934
0.736545 935
0.736633 936
0.73672 937
0.736807 938
0.736895 939
0.736982 940
0.73707 941
0.737157 942
0.737244 943
0.737332 944
0.737419 945
0.737507 946
0.737594 947
0.737681 948
0.737769 949
0.737856 950
0.737944 951
0.738031 952
0.738118 953
0.738206 954
0.738293 955
0.738381 956
0.738468 957
0.738555 958
0.738643 959
0.73873 960
0.738818 961
0.738905 962
0.738992 963
0.73908 964
0.739167 965
0.739255 966
0.739342 967
0.739429 968
0.739517 969
0.739604 970
0.739692 971
0.739779 972
0.739866 973
0.739954 974
0.740041 975
0.740129 976
0.740216 977
0.740303 978
0.740391 979
0.740478 980
0.740566 981
0.740653 982
0.74074 983
0.740828 984
0.740915 985
0.741003 986
0.74109 987
0.741177 988
0.741265 989
0.741352 990
0.74144 991
0.741527 992
0.741614 993
0.741702 994
0.741789 995
0.741877 996
0.741964 997
0.742051 998
0.742139 999
0.742226 1000
0.742314 1001
0.742401 1002
0.742488 1003
0.742576 1004
0.742663 1005
0.742751 1006
0.742838 1007
0.742925 1008
0.743013 1009
0.7431 1010
0.743188 1011
0.743275 1012
0.743362 1013
0.74345 1014
0.743537 1015
0.743625 1016
0.743712 1017
0.7438 1018
0.743887 1019
0.743974 1020
0.744062 1021
0.744149 1022
0.744237 1023
0.751279 1024
0.751367 1025
0.751454 1026
0.751541 1027
0.751629 1028
0.751716 1029
0.751804 1030
0.751891 1031
0.751978 1032
0.752066 1033
0.752153 1034
0.752241 1035
0.752328 1036
0.752415 1037
0.752503 1038
0.75259 1039
0.752678 1040
0.752765 1041
0.752852 1042
0.75294 1043
0.753027 1044
0.753115 1045
0.753202 1046
0.753289 1047
0.753377 1048
0.753464 1049
0.753552 1050
0.753639 1051
0.753726 1052
0.753814 1053
0.753901 1054
0.753989 1055
0.754076 1056
0.754163 1057
0.754251 1058
0.754338 1059
0.754426 1060
0.754513 1061
0.7546 1062
0.754688 1063
0.754775 1064
0.754863 1065
0.75495 1066
0.755037 1067
0.755125 1068
0.755212 1069
0.7553 1070
0.755387 1071
0.755474 1072
0.755562 1073
0.755649 1074
0.755737 1075
0.755824 1076
0.755911 1077
0.755999 1078
0.756086 1079
0.756174 1080
0.756261 1081
0.756349 1082
0.756436 1083
0.756523 1084
0.756611 1085
0.756698 1086
0.756786 1087
0.756873 1088
0.75696 1089
0.757048 1090
0.757135 1091
0.757223 1092
0.75731 1093
0.757397 1094
0.757485 1095
0.757572 1096
0.75766 1097
0.757747 1098
0.757834 1099
0.757922 1100
0.758009 1101
0.758097 1102
0.758184 1103
0.758271 1104
0.758359 1105
0.758446 1106
0.758534 1107
0.758621 1108
0.758708 1109
0.758796 1110
0.758883 1111
0.758971 1112
0.759058 1113
0.759145 1114
0.759233 1115
0.75932 1116
0.759408 1117
0.759495 1118
0.759582 1119
0.75967 1120
0.759757 1121
0.759845 1122
0.759932 1123
0.760019 1124
0.760107 1125
0.760194 1126
0.760282 1127
0.760369 1128
0.760456 1129
0.760544 1130
0.760631 1131
0.760719 1132
0.760806 1133
0.760893 1134
0.760981 1135
0.761068 1136
0.761156 1137
0.761243 1138
0.76133 1139
0.761418 1140
0.761505 1141
0.761593 1142
0.76168 1143
0.761767 1144
0.761855 1145
0.761942 1146
0.76203 1147
0.762117 1148
0.762204 1149
0.762292 1150
0.762379 1151
0.762467 1152
0.762554 1153
0.762641 1154
0.762729 1155
0.762816 1156
0.762904 1157
0.762991 1158
0.763078 1159
0.763166 1160
0.763253 1161
0.763341 1162
0.763428 1163
0.763515 1164
0.763603 1165
0.76369 1166
0.763778 1167
0.763865 1168
0.763952 1169
0.76404 1170
0.764127 1171
0.764215 1172
0.764302 1173
0.764389 1174
0.764477 1175
0.764564 1176
0.764652 1177
0.764739 1178
0.764827 1179
0.764914 1180
0.765001 1181
0.765089 1182
0.765176 1183
0.765264 1184
0.765351 1185
0.765438 1186
0.765526 1187
0.765613 1188
0.765701 1189
0.765788 1190
0.765875 1191
0.765963 1192
0.76605 1193
0.766138 1194
0.766225 1195
0.766312 1196
0.7664 1197
0.766487 1198
0.766575 1199
0.766662 1200
0.766749 1201
0.766837 1202
0.766924 1203
0.767012 1204
0.767099 1205
0.767186 1206
0.767274 1207
0.767361 1208
0.767449 1209
0.767536 1210
0.767623 1211
0.767711 1212
0.767798 1213
0.767886 1214
0.767973 1215
0.76806 1216
0.768148 1217
0.768235 1218
0.768323 1219
0.76841 1220
0.768497 1221
0.768585 1222
0.768672 1223
0.76876 1224
0.768847 1225
0.768934 1226
0.769022 1227
0.769109 1228
0.769197 1229
0.769284 1230
0.769371 1231
0.769459 1232
0.769546 1233
0.769634 1234
0.769721 1235
0.769808 1236
0.769896 1237
0.769983 1238
0.770071 1239
0.770158 1240
0.770245 1241
0.770333 1242
0.77042 1243
0.770508 1244
0.770595 1245
0.770682 1246
0.77077 1247
0.770857 1248
0.770945 1249
0.771032 1250
0.771119 1251
0.771207 1252
0.771294 1253
0.771382 1254
0.771469 1255
0.771556 1256
0.771644 1257
0.771731 1258
0.771819 1259
0.771906 1260
0.771993 1261
0.772081 1262
0.772168 1263
0.772256 1264
0.772343 1265
0.77243 1266
0.772518 1267
0.772605 1268
0.772693 1269
0.77278 1270
0.772867 1271
0.772955 1272
0.773042 1273
0.77313 1274
0.773217 1275
0.773304 1276
0.773392 1277
0.773479 1278
0.773567 1279
0.773654 1280
0.773742 1281
0.773829 1282
0.773916 1283
0.774004 1284
0.774091 1285
0.774179 1286
0.774266 1287
0.774353 1288
0.774441 1289
0.774528 1290
0.774616 1291
0.774703 1292
0.77479 1293
0.774878 1294
0.774965 1295
0.775053 1296
0.77514 1297
0.775227 1298
0.775315 1299
0.775402 1300
0.77549 1301
0.775577 1302
0.775664 1303
0.775752 1304
0.775839 1305
0.775927 1306
0.776014 1307
0.776101 1308
0.776189 1309
0.776276 1310
0.776364 1311
0.776451 1312
0.776538 1313
0.776626 1314
0.776713 1315
0.776801 1316
0.776888 1317
0.776975 1318
0.777063 1319
0.77715 1320
0.777238 1321
0.777325 1322
0.777412 1323
0.7775 1324
0.777587 1325
0.777675 1326
0.777762 1327
0.777849 1328
0.777937 1329
0.778024 1330
0.778112 1331
0.778199 1332
0.778286 1333
0.778374 1334
0.778461 1335
0.778549 1336
0.778636 1337
0.778723 1338
0.778811 1339
0.778898 1340
0.778986 1341
0.779073 1342
0.77916 1343
0.779248 1344
0.779335 1345
0.779423 1346
0.77951 1347
0.779597 1348
0.779685 1349
0.779772 1350
0.77986 1351
0.779947 1352
0.780034 1353
0.780122 1354
0.780209 1355
0.780297 1356
0.780384 1357
0.780471 1358
0.780559 1359
0.780646 1360
0.780734 1361
0.780821 1362
0.780908 1363
0.780996 1364
0.781083 1365
0.781171 1366
0.781258 1367
0.781345 1368
0.781433 1369
0.78152 1370
0.781608 1371
0.781695 1372
0.781782 1373
0.78187 1374
0.781957 1375
0.782045 1376
0.782132 1377
0.78222 1378
0.782307 1379
0.782394 1380
0.782482 1381
0.782569 1382
0.782657 1383
0.782744 1384
0.782831 1385
0.782919 1386
0.783006 1387
0.783094 1388
0.783181 1389
0.783268 1390
0.783356 1391
0.783443 1392
0.783531 1393
0.783618 1394
0.783705 1395
0.783793 1396
0.78388 1397
0.783968 1398
0.784055 1399
0.784142 1400
0.78423 1401
0.784317 1402
0.784405 1403
0.784492 1404
0.784667 1405
0.784754 1406
0.784842 1407
0.784929 1408
0.785016 1409
0.785104 1410
0.785191 1411
0.785279 1412
0.785366 1413
0.785453 1414
0.785541 1415
0.785628 1416
0.785716 1417
0.785803 1418
0.78589 1419
0.785978 1420
0.786065 1421
0.786153 1422
0.78624 1423
0.786327 1424
0.786415 1425
0.786502 1426
0.78659 1427
0.786677 1428
0.786764 1429
0.786852 1430
0.786939 1431
0.787027 1432
0.787114 1433
0.787201 1434
0.787289 1435
0.787376 1436
0.787464 1437
0.787551 1438
0.787638 1439
0.787726 1440
0.787813 1441
0.787901 1442
0.78825 1441
1.38257 1152
1.3832 1425
1.6949 1424
2.38257 1
2.4327 2
2.48282 3
2.4829 4
2.53295 5
2.53303 6
2.53311 7
2.53319 8
2.58307 9
2.58315 10
2.58323 11
2.58331 12
2.58339 13
2.58348 14
2.58356 15
2.58364 16
2.6332 17
2.63328 18
2.63336 19
2.63344 20
2.63352 21
2.6336 22
2.63368 23
2.63376 24
2.63384 25
2.63392 26
2.634 27
2.63408 28
2.63416 29
2.63425 30
2.63433 31
2.63441 32
2.68333 33
2.68342 34
2.6835 35
2.68359 36
2.68368 37
2.68377 38
2.68385 39
2.68394 40
2.68403 41
2.68412 42
2.6842 43
2.68429 44
2.68438 45
2.68447 46
2.68455 47
2.68464 48
2.68473 49
2.68481 50
2.6849 51
2.68499 52
2.68508 53
2.68516 54
2.68525 55
2.68534 56
2.68543 57
2.68551 58
2.6856 59
2.68569 60
2.68578 61
2.68586 62
2.68595 63
2.68604 64
2.73346 65
2.73355 66
2.73364 67
2.73372 68
2.73381 69
2.7339 70
2.73399 71
2.73407 72
2.73416 73
2.73425 74
2.73433 75
2.73442 76
2.73451 77
2.7346 78
2.73468 79
2.73477 80
2.73486 81
2.73495 82
2.73503 83
2.73512 84
2.73521 85
2.7353 86
2.73538 87
2.73547 88
2.73556 89
2.73565 90
2.73573 91
2.73582 92
2.73591 93
2.736 94
2.73608 95
2.73617 96
2.73626 97
2.73635 98
2.73643 99
2.73652 100
2.73661 101
2.73669 102
2.73678 103
2.73687 104
2.73696 105
2.73704 106
2.73713 107
2.73722 108
2.73731 109
2.73739 110
2.73748 111
2.73757 112
2.73766 113
2.73774 114
2.73783 115
2.73792 116
2.73801 117
2.73809 118
2.73818 119
2.73827 120
2.73836 121
2.73844 122
2.73853 123
2.73862 124
2.7387 125
2.73879 126
2.73888 127
2.73897 128
2.78359 129
2.78368 130
2.78377 131
2.78385 132
2.78394 133
2.78403 134
2.78412 135
2.7842 136
2.78429 137
2.78438 138
2.78447 139
2.78455 140
2.78464 141
2.78473 142
2.78482 143
2.7849 144
2.78499 145
2.78508 146
2.78517 147
2.78525 148
2.78534 149
2.78543 150
2.78552 151
2.7856 152
2.78569 153
2.78578 154
2.78587 155
2.78595 156
2.78604 157
2.78613 158
2.78621 159
2.7863 160
2.78639 161
2.78648 162
2.78656 163
2.78665 164
2.78674 165
2.78683 166
2.78691 167
2.787 168
2.78709 169
2.78718 170
2.78726 171
2.78735 172
2.78744 173
2.78753 174
2.78761 175
2.7877 176
2.78779 177
2.78788 178
2.78796 179
2.78805 180
2.78814 181
2.78823 182
2.78831 183
2.7884 184
2.78849 185
2.78857 186
2.78866 187
2.78875 188
2.78884 189
2.78892 190
2.78901 191
2.7891 192
2.78919 193
2.78927 194
2.78936 195
2.78945 196
2.78954 197
2.78962 198
2.78971 199
2.7898 200
2.78989 201
2.78997 202
2.79006 203
2.79017 204
2.79027 205
2.79038 206
2.79048 207
2.79059 208
2.79069 209
2.79079 210
2.7909 211
2.791 212
2.79111 213
2.79121 214
2.79132 215
2.79142 216
2.79153 217
2.79163 218
2.79174 219
2.79184 220
2.79195 221
2.79205 222
2.79216 223
2.79226 224
2.79237 225
2.79247 226
2.79258 227
2.79268 228
2.79279 229
2.79289 230
2.793 231
2.7931 232
2.79321 233
2.79331 234
2.79342 235
2.79352 236
2.79363 237
2.79373 238
2.79384 239
2.79394 240
2.79405 241
2.79415 242
2.79426 243
2.79436 244
2.79447 245
2.79457 246
2.79468 247
2.79478 248
2.79489 249
2.79499 250
2.79509 251
2.7952 252
2.7953 253
2.79541 254
2.79551 255
2.79562 256
2.83374 257
2.83385 258
2.83395 259
2.83406 260
2.83416 261
2.83427 262
2.83437 263
2.83448 264
2.83458 265
2.83469 266
2.83479 267
2.8349 268
2.835 269
2.83511 270
2.83521 271
2.83532 272
2.83542 273
2.83553 274
2.83563 275
2.83574 276
2.83584 277
2.83594 278
2.83605 279
2.83615 280
2.83626 281
2.83636 282
2.83647 283
2.83657 284
2.83668 285
2.83678 286
2.83689 287
2.83699 288
2.8371 289
2.8372 290
2.83731 291
2.83741 292
2.83752 293
2.83762 294
2.83773 295
2.83783 296
2.83794 297
2.83804 298
2.83815 299
2.83825 300
2.83836 301
2.83846 302
2.83857 303
2.83867 304
2.83878 305
2.83888 306
2.83899 307
2.83909 308
2.8392 309
2.8393 310
2.83941 311
2.83951 312
2.83962 313
2.83972 314
2.83983 315
2.83993 316
2.84004 317
2.84014 318
2.84025 319
2.84035 320
2.84045 321
2.84056 322
2.84066 323
2.84077 324
2.84087 325
2.84098 326
2.84108 327
2.84119 328
2.84129 329
2.8414 330
2.8415 331
2.84161 332
2.84171 333
2.84182 334
2.84192 335
2.84203 336
2.84213 337
2.84224 338
2.84234 339
2.84245 340
2.84255 341
2.84266 342
2.84276 343
2.84287 344
2.84297 345
2.84308 346
2.84318 347
2.84329 348
2.84339 349
2.8435 350
2.8436 351
2.84371 352
2.84381 353
2.84392 354
2.84402 355
2.84413 356
2.84423 357
2.84434 358
2.84444 359
2.84455 360
2.84465 361
2.84476 362
2.84486 363
2.84496 364
2.84507 365
2.84517 366
2.84528 367
2.84538 368
2.84549 369
2.84559 370
2.8457 371
2.8458 372
2.84591 373
2.84601 374
2.84612 375
2.84622 376
2.84633 377
2.84643 378
2.84654 379
2.84664 380
2.84675 381
2.84685 382
2.84696 383
2.84706 384
2.84717 385
2.84727 386
2.84738 387
2.84748 388
2.84759 389
2.84769 390
2.8478 391
2.8479 392
2.84801 393
2.84811 394
2.84822 395
2.84832 396
2.84843 397
2.84853 398
2.84864 399
2.84874 400
2.84885 401
2.84895 402
2.84906 403
2.84916 404
2.84926 405
2.84937 406
2.84947 407
2.84958 408
2.84968 409
2.84979 410
2.84989 411
2.85 412
2.8501 413
2.85021 414
2.85031 415
2.85042 416
2.85052 417
2.85063 418
2.85073 419
2.85084 420
2.85094 421
2.85105 422
2.85115 423
2.85126 424
2.85136 425
2.85147 426
2.85157 427
2.85168 428
2.85178 429
2.85189 430
2.85199 431
2.8521 432
2.8522 433
2.85231 434
2.85241 435
2.85252 436
2.85262 437
2.85273 438
2.85283 439
2.85294 440
2.85304 441
2.85315 442
2.85325 443
2.85336 444
2.85346 445
2.85357 446
2.85367 447
2.85377 448
2.85388 449
2.85398 450
2.85409 451
2.85419 452
2.8543 453
2.8544 454
2.85451 455
2.85461 456
2.85472 457
2.85482 458
2.85493 459
2.85503 460
2.85514 461
2.85524 462
2.85535 463
2.85545 464
2.85556 465
2.85566 466
2.85577 467
2.85587 468
2.85598 469
2.85608 470
2.85619 471
2.85629 472
2.8564 473
2.8565 474
2.85661 475
2.85671 476
2.85682 477
2.85692 478
2.85703 479
2.85713 480
2.85724 481
2.85734 482
2.85745 483
2.85755 484
2.85766 485
2.85776 486
2.85787 487
2.85797 488
2.85808 489
2.85818 490
2.85828 491
2.85839 492
2.85849 493
2.8586 494
2.8587 495
2.85881 496
2.85891 497
2.85902 498
2.85912 499
2.85923 500
2.85933 501
2.85944 502
2.85954 503
2.85965 504
2.85975 505
2.85986 506
2.85996 507
2.86007 508
2.86017 509
2.86028 510
2.86038 511
2.86049 512
2.88389 513
2.884 514
2.8841 515
2.88421 516
2.88431 517
2.88442 518
2.88452 519
2.88463 520
2.88473 521
2.88484 522
2.88494 523
2.88505 524
2.88515 525
2.88526 526
2.88536 527
2.88547 528
2.88557 529
2.88567 530
2.88578 531
2.88588 532
2.88599 533
2.88609 534
2.8862 535
2.8863 536
2.88641 537
2.88651 538
2.88662 539
2.88672 540
2.88683 541
2.88693 542
2.88704 543
2.88714 544
2.88725 545
2.88735 546
2.88746 547
2.88756 548
2.88767 549
2.88777 550
2.88788 551
2.88798 552
2.88809 553
2.88819 554
2.8883 555
2.8884 556
2.88851 557
2.88861 558
2.88872 559
2.88882 560
2.88893 561
2.88903 562
2.88914 563
2.88924 564
2.88935 565
2.88945 566
2.88956 567
2.88966 568
2.88977 569
2.88987 570
2.88998 571
2.89008 572
2.89018 573
2.89029 574
2.89039 575
2.8905 576
2.8906 577
2.89071 578
2.89081 579
2.89092 580
2.89102 581
2.89113 582
2.89123 583
2.89134 584
2.89144 585
2.89155 586
2.89165 587
2.89176 588
2.89186 589
2.89197 590
2.89207 591
2.89218 592
2.89228 593
2.89239 594
2.89249 595
2.8926 596
2.8927 597
2.89281 598
2.89291 599
2.89302 600
2.89312 601
2.89323 602
2.89333 603
2.89344 604
2.89354 605
2.89365 606
2.89375 607
2.89386 608
2.89396 609
2.89407 610
2.89417 611
2.89428 612
2.89438 613
2.89449 614
2.89459 615
2.89469 616
2.8948 617
2.8949 618
2.89501 619
2.89511 620
2.89522 621
2.89532 622
2.89543 623
2.89553 624
2.89564 625
2.89574 626
2.89585 627
2.89595 628
2.89606 629
2.89616 630
2.89627 631
2.89637 632
2.89648 633
2.89658 634
2.89669 635
2.89679 636
2.8969 637
2.897 638
2.89711 639
2.89721 640
2.89732 641
2.89742 642
2.89753 643
2.89763 644
2.89774 645
2.89784 646
2.89795 647
2.89805 648
2.89816 649
2.89826 650
2.89837 651
2.89847 652
2.89858 653
2.89868 654
2.89879 655
2.89889 656
2.899 657
2.8991 658
2.8992 659
2.89931 660
2.89941 661
2.89952 662
2.89962 663
2.89973 664
2.89983 665
2.89994 666
2.90004 667
2.90015 668
2.90025 669
2.90036 670
2.90046 671
2.90057 672
2.90067 673
2.90078 674
2.90088 675
2.90099 676
2.90109 677
2.9012 678
2.9013 679
2.90141 680
2.90151 681
2.90162 682
2.90172 683
2.90183 684
2.90193 685
2.90204 686
2.90214 687
2.90225 688
2.90235 689
2.90246 690
2.90256 691
2.90267 692
2.90277 693
2.90288 694
2.90298 695
2.90309 696
2.90319 697
2.9033 698
2.9034 699
2.9035 700
2.90361 701
2.90371 702
2.90382 703
2.90392 704
2.90403 705
2.90413 706
2.90424 707
2.90434 708
2.90445 709
2.90455 710
2.90466 711
2.90476 712
2.90487 713
2.90497 714
2.90508 715
2.90518 716
2.90529 717
2.90539 718
2.9055 719
2.9056 720
2.90571 721
2.90581 722
2.90592 723
2.90602 724
2.90613 725
2.90623 726
2.90634 727
2.90644 728
2.90655 729
2.90665 730
2.90676 731
2.90686 732
2.90697 733
2.90707 734
2.90718 735
2.90728 736
2.90739 737
2.90749 738
2.9076 739
2.9077 740
2.90781 741
2.90791 742
2.90802 743
2.90812 744
2.90822 745
2.90833 746
2.90843 747
2.90854 748
2.90864 749
2.90875 750
2.90885 751
2.90896 752
2.90906 753
2.90917 754
2.90927 755
2.90938 756
2.90948 757
2.90959 758
2.90969 759
2.9098 760
2.9099 761
2.91001 762
2.91014 763
2.91027 764
2.9104 765
2.91053 766
2.91066 767
2.91079 768
2.91093 769
2.91106 770
2.91119 771
2.91132 772
2.91145 773
2.91158 774
2.91171 775
2.91184 776
2.91197 777
2.91211 778
2.91224 779
2.91237 780
2.9125 781
2.91263 782
2.91276 783
2.91289 784
2.91302 785
2.91315 786
2.91329 787
2.91342 788
2.91355 789
2.91368 790
2.91381 791
2.91394 792
2.91407 793
2.9142 794
2.91433 795
2.91447 796
2.9146 797
2.91473 798
2.91486 799
2.91499 800
2.91512 801
2.91525 802
2.91538 803
2.91551 804
2.91565 805
2.91578 806
2.91591 807
2.91604 808
2.91617 809
2.9163 810
2.91643 811
2.91656 812
2.91669 813
2.91683 814
2.91696 815
2.91709 816
2.91722 817
2.91735 818
2.91748 819
2.91761 820
2.91774 821
2.91787 822
2.91801 823
2.91814 824
2.91827 825
2.9184 826
2.91853 827
2.91866 828
2.91879 829
2.91892 830
2.91905 831
2.91919 832
2.91932 833
2.91945 834
2.91958 835
2.91971 836
2.91984 837
2.91997 838
2.9201 839
2.92023 840
2.92037 841
2.9205 842
2.92063 843
2.92076 844
2.92089 845
2.92102 846
2.92115 847
2.92128 848
2.92141 849
2.92154 850
2.92168 851
2.92181 852
2.92194 853
2.92207 854
2.9222 855
2.92233 856
2.92246 857
2.92259 858
2.92272 859
2.92286 860
2.92299 861
2.92312 862
2.92325 863
2.92338 864
2.92351 865
2.92364 866
2.92377 867
2.9239 868
2.92404 869
2.92417 870
2.9243 871
2.92443 872
2.92456 873
2.92469 874
2.92482 875
2.92495 876
2.92508 877
2.92522 878
2.92535 879
2.92548 880
2.92561 881
2.92574 882
2.92587 883
2.926 884
2.92613 885
2.92626 886
2.9264 887
2.92653 888
2.92666 889
2.92679 890
2.92692 891
2.92705 892
2.92718 893
2.92731 894
2.92744 895
2.92758 896
2.92771 897
2.92784 898
2.92797 899
2.9281 900
2.92823 901
2.92836 902
2.92849 903
2.92862 904
2.92876 905
2.92889 906
2.92902 907
2.92915 908
2.92928 909
2.92941 910
2.92954 911
2.92967 912
2.9298 913
2.92994 914
2.93007 915
2.9302 916
2.93033 917
2.93046 918
2.93059 919
2.93072 920
2.93085 921
2.93098 922
2.93112 923
2.93125 924
2.93138 925
2.93151 926
2.93164 927
2.93177 928
2.9319 929
2.93203 930
2.93216 931
2.9323 932
2.93243 933
2.93256 934
2.93269 935
2.93282 936
2.93295 937
2.93308 938
2.93321 939
2.93334 940
2.93348 941
2.93361 942
2.93374 943
2.93387 944
2.934 945
2.93413 946
2.93426 947
2.93439 948
2.93452 949
2.93466 950
2.93479 951
2.93492 952
2.93505 953
2.93518 954
2.93531 955
2.93544 956
2.93557 957
2.9357 958
2.93584 959
2.93597 960
2.9361 961
2.93623 962
2.93636 963
2.93649 964
2.93662 965
2.93675 966
2.93688 967
2.93702 968
2.93715 969
2.93728 970
2.93741 971
2.93754 972
2.93767 973
2.9378 974
2.93793 975
2.93806 976
2.9382 977
2.93833 978
2.93846 979
2.93859 980
2.93872 981
2.93885 982
2.93898 983
2.93911 984
2.93924 985
2.93937 986
2.93951 987
2.93964 988
2.93977 989
2.9399 990
2.94003 991
2.94016 992
2.94029 993
2.94042 994
2.94055 995
2.94069 996
2.94082 997
2.94095 998
2.94108 999
2.94121 1000
2.94134 1001
2.94147 1002
2.9416 1003
2.94173 1004
2.94187 1005
2.942 1006
2.94213 1007
2.94226 1008
2.94239 1009
2.94252 1010
2.94265 1011
2.94278 1012
2.94291 1013
2.94305 1014
2.94318 1015
2.94331 1016
2.94344 1017
2.94357 1018
2.9437 1019
2.94383 1020
2.94396 1021
2.94409 1022
2.94423 1023
2.94436 1024
2.94449 1025
2.94462 1026
2.94475 1027
2.94488 1028
2.94501 1029
2.94514 1030
2.94527 1031
2.94541 1032
2.94554 1033
2.94567 1034
2.9458 1035
2.94593 1036
2.94606 1037
2.94619 1038
2.94632 1039
2.94645 1040
2.94659 1041
2.94672 1042
2.94685 1043
2.94698 1044
2.94711 1045
2.94724 1046
2.94737 1047
2.9475 1048
2.94763 1049
2.94777 1050
2.9479 1051
2.94803 1052
2.94816 1053
2.94829 1054
2.94842 1055
2.94855 1056
2.94868 1057
2.94881 1058
2.94895 1059
2.94908 1060
2.94921 1061
2.94934 1062
2.94947 1063
2.9496 1064
2.94973 1065
2.94986 1066
2.94999 1067
2.95013 1068
2.95026 1069
2.95039 1070
2.95052 1071
2.95065 1072
2.95078 1073
2.95091 1074
2.95104 1075
2.95117 1076
2.95131 1077
2.95144 1078
2.95157 1079
2.9517 1080
2.95183 1081
2.95196 1082
2.95209 1083
2.95222 1084
2.95235 1085
2.95249 1086
2.95262 1087
2.95275 1088
2.95288 1089
2.95301 1090
2.95314 1091
2.95327 1092
2.9534 1093
2.95353 1094
2.95367 1095
2.9538 1096
2.95393 1097
2.95406 1098
2.95419 1099
2.95432 1100
2.95445 1101
2.95458 1102
2.95471 1103
2.95485 1104
2.95498 1105
2.95511 1106
2.95524 1107
2.95537 1108
2.9555 1109
2.95563 1110
2.95576 1111
2.95589 1112
2.95603 1113
2.95616 1114
2.95629 1115
2.95642 1116
2.95655 1117
2.95668 1118
2.95681 1119
2.95694 1120
2.95707 1121
2.9572 1122
2.95734 1123
2.95747 1124
2.9576 1125
2.95773 1126
2.95786 1127
2.95799 1128
2.95812 1129
2.95825 1130
2.95838 1131
2.95852 1132
2.95865 1133
2.95878 1134
2.95891 1135
2.95904 1136
2.95917 1137
2.9593 1138
2.95943 1139
2.96206 1140
2.96468 1141
2.9673 1142
2.96992 1143
2.97254 1144
2.97517 1145
2.97779 1146
2.98041 1147
2.98303 1148
2.98565 1149
2.98828 1150
2.9909 1151
2.99352 1152
2.99614 1153
2.99876 1154
3.00139 1155
3.00401 1156
3.00663 1157
3.00925 1158
3.01187 1159
3.0145 1160
3.01712 1161
3.01974 1162
3.02236 1163
3.02499 1164
3.02761 1165
3.03023 1166
3.03285 1167
3.03547 1168
3.0381 1169
3.04072 1170
3.04334 1171
3.04596 1172
3.04858 1173
3.05121 1174
3.05383 1175
3.05645 1176
3.05907 1177
3.06169 1178
3.06432 1179
3.06694 1180
3.06956 1181
3.07218 1182
3.0748 1183
3.07743 1184
3.08005 1185
3.08267 1186
3.08529 1187
3.08791 1188
3.09071 1189
3.09421 1190
3.0977 1191
3.1012 1192
3.1047 1193
3.10819 1194
3.11169 1195
3.11518 1196
3.11868 1197
3.12218 1198
3.12567 1199
3.12917 1200
3.13267 1201
3.13616 1202
3.13966 1203
3.14315 1204
3.14665 1205
3.15015 1206
3.15364 1207
3.15714 1208
3.16063 1209
3.16413 1210
3.16763 1211
3.17112 1212
3.17462 1213
3.17811 1214
3.18161 1215
3.18511 1216
3.1886 1217
3.1921 1218
3.19559 1219
3.19909 1220
3.20259 1221
3.20608 1222
3.20958 1223
3.21308 1224
3.21657 1225
3.22007 1226
3.22426 1227
3.22846 1228
3.23265 1229
3.23685 1230
3.2409 1231
3.2444 1232
3.2479 1233
3.25109 1234
3.25371 1235
3.25633 1236
3.25895 1237
3.26157 1238
3.2642 1239
3.26682 1240
3.26944 1241
3.27206 1242
3.27468 1243
3.27731 1244
3.27993 1245
3.28255 1246
3.28517 1247
3.2878 1248
3.29042 1249
3.29304 1250
3.29566 1251
3.29828 1252
3.30091 1253
3.30353 1254
3.30615 1255
3.30877 1256
3.31139 1257
3.31402 1258
3.31664 1259
3.31926 1260
3.32151 1261
3.32361 1262
3.32571 1263
3.32781 1264
3.32991 1265
3.332 1266
3.3341 1267
3.3362 1268
3.3383 1269
3.34039 1270
3.34249 1271
3.34459 1272
3.34669 1273
3.34878 1274
3.35088 1275
3.35298 1276
3.35508 1277
3.35717 1278
3.35927 1279
3.36137 1280
3.36347 1281
3.36557 1282
3.36766 1283
3.36976 1284
3.37186 1285
3.37396 1286
3.37605 1287
3.37815 1288
3.38025 1289
3.38235 1290
3.38444 1291
3.38654 1292
3.38864 1293
3.39074 1294
3.39284 1295
3.39493 1296
3.39703 1297
3.39913 1298
3.40123 1299
3.40332 1300
3.40542 1301
3.40752 1302
3.40962 1303
3.41171 1304
3.41381 1305
3.41591 1306
3.41801 1307
3.4201 1308
3.42185 1309
3.4236 1310
3.42535 1311
3.4271 1312
3.42884 1313
3.43059 1314
3.43234 1315
3.43409 1316
3.43584 1317
3.43759 1318
3.43933 1319
3.44108 1320
3.44283 1321
3.44458 1322
3.44633 1323
3.44807 1324
3.44982 1325
3.45157 1326
3.45332 1327
3.45507 1328
3.45681 1329
3.45856 1330
3.46031 1331
3.46206 1332
3.46381 1333
3.46555 1334
3.4673 1335
3.46905 1336
3.4708 1337
3.47255 1338
3.47429 1339
3.47604 1340
3.47779 1341
3.47954 1342
3.48129 1343
3.48303 1344
3.48478 1345
3.48653 1346
3.48828 1347
3.49003 1348
3.49177 1349
3.49352 1350
3.49527 1351
3.49702 1352
3.49877 1353
3.50048 1354
3.50209 1355
3.50371 1356
3.50532 1357
3.50694 1358
3.50855 1359
3.51016 1360
3.51178 1361
3.51339 1362
3.515 1363
3.51662 1364
3.51823 1365
3.51984 1366
3.52146 1367
3.52307 1368
3.52468 1369
3.5263 1370
3.52791 1371
3.52953 1372
3.53114 1373
3.53275 1374
3.53437 1375
3.53598 1376
3.53759 1377
3.53921 1378
3.54082 1379
3.54243 1380
3.54405 1381
3.54566 1382
3.54727 1383
3.54889 1384
3.5505 1385
3.55212 1386
3.55373 1387
3.55534 1388
3.55696 1389
3.55857 1390
3.56018 1391
3.5618 1392
3.56341 1393
3.56502 1394
3.56664 1395
3.56825 1396
3.56986 1397
3.57148 1398
3.57309 1399
3.57471 1400
3.57632 1401
3.57793 1402
3.57955 1403
3.58116 1404
3.58277 1405
3.58439 1406
3.586 1407
3.58761 1408
3.58923 1409
3.59084 1410
3.59245 1411
3.59407 1412
3.59568 1413
3.5973 1414
3.59891 1415
3.60052 1416
3.60214 1417
3.60375 1418
3.60536 1419
3.60698 1420
3.60859 1421
3.6102 1422
3.61182 1423
3.61343 1424
3.61505 1425
3.61666 1426
3.61827 1427
3.61989 1428
3.6215 1429
3.62311 1430
3.62473 1431
3.62634 1432
3.62795 1433
3.62957 1434
3.63127 1435
3.63302 1436
3.63477 1437
3.63652 1438
3.63827 1439
3.64002 1440
3.64176 1441
3.64351 1442
3.64526 1443
3.64701 1444
3.64876 1445
3.6505 1446
3.65225 1447
3.654 1448
3.65575 1449
3.6575 1450
3.65924 1451
3.66099 1452
3.66274 1453
3.66449 1454
3.66624 1455
3.66798 1456
3.66973 1457
3.67148 1458
3.67323 1459
3.67498 1460
3.67672 1461
3.67847 1462
3.68022 1463
3.68197 1464
3.68372 1465
3.68546 1466
3.68721 1467
3.68896 1468
3.69071 1469
3.69246 1470
3.6942 1471
3.69595 1472
3.6977 1473
3.69945 1474
3.7012 1475
3.70294 1476
3.70469 1477
3.70644 1478
3.70819 1479
3.70994 1480
3.71168 1481
3.71343 1482
3.71518 1483
3.71693 1484
3.71868 1485
3.72043 1486
3.72217 1487
3.72392 1488
3.72567 1489
3.72742 1490
3.72917 1491
3.73091 1492
3.73266 1493
3.73441 1494
3.73616 1495
3.73791 1496
3.73965 1497
3.7414 1498
3.74315 1499
3.7449 1500
3.74665 1501
3.74839 1502
3.75014 1503
3.75189 1504
3.75364 1505
3.75539 1506
3.75713 1507
3.75888 1508
3.76063 1509
3.76238 1510
3.76413 1511
3.76587 1512
3.76762 1513
3.76937 1514
3.77112 1515
3.77287 1516
3.77461 1517
3.77636 1518
3.77811 1519
3.77986 1520
3.78161 1521
3.78335 1522
3.7851 1523
3.78685 1524
3.7886 1525
3.79035 1526
3.79209 1527
3.79384 1528
3.79559 1529
3.79734 1530
3.79909 1531
3.80083 1532
3.80258 1533
3.80433 1534
3.80608 1535
3.80783 1536
3.80958 1537
3.81132 1538
3.81307 1539
3.81482 1540
3.81657 1541
3.81832 1542
3.82006 1543
3.82181 1544
3.82356 1545
3.82531 1546
3.82706 1547
3.8288 1548
3.83055 1549
3.8323 1550
3.83405 1551
3.8358 1552
3.83754 1553
3.83929 1554
3.84104 1555
3.84279 1556
3.84454 1557
3.84628 1558
3.84803 1559
3.84978 1560
3.85153 1561
3.85328 1562
3.85502 1563
3.85677 1564
3.85852 1565
3.86027 1566
3.86202 1567
3.86376 1568
3.86551 1569
3.86726 1570
3.86901 1571
3.87076 1572
3.8725 1573
3.87425 1574
3.876 1575
3.87775 1576
3.8795 1577
3.88124 1578
3.88299 1579
3.88474 1580
3.88649 1581
3.88824 1582
3.88998 1583
3.89173 1584
3.89348 1585
3.89523 1586
3.89698 1587
3.89873 1588
3.90047 1589
3.90222 1590
3.90397 1591
3.90572 1592
3.90747 1593
3.90921 1594
3.91096 1595
3.91271 1596
3.91446 1597
3.91621 1598
3.91795 1599
3.9197 1600
3.92145 1601
3.9232 1602
3.92495 1603
3.92669 1604
3.92844 1605
3.93019 1606
3.93194 1607
3.93369 1608
3.93543 1609
3.93718 1610
3.93893 1611
3.94068 1612
3.94243 1613
3.94417 1614
3.94592 1615
3.94767 1616
3.94942 1617
3.95117 1618
3.95291 1619
3.95466 1620
3.95641 1621
3.95816 1622
3.95991 1623
3.96165 1624
3.9634 1625
3.96515 1626
3.9669 1627
3.96865 1628
3.97039 1629
3.97214 1630
3.97389 1631
3.97564 1632
3.97739 1633
3.97913 1634
3.98082 1635
3.98243 1636
3.98404 1637
3.98566 1638
3.98727 1639
3.98888 1640
3.9905 1641
3.99211 1642
3.99372 1643
3.99534 1644
3.99695 1645
3.99857 1646
4.00018 1647
4.00179 1648
4.00341 1649
4.00502 1650
4.00663 1651
4.00825 1652
4.00986 1653
4.01147 1654
4.01309 1655
4.0147 1656
4.01631 1657
4.01793 1658
4.01954 1659
4.02116 1660
4.02277 1661
4.02438 1662
4.026 1663
4.02656 1662
4.28909 1328
4.28933 1654
4.5517 1322
4.55194 1498
5.03943 1197
5.10254 1198
5.11836 1199
5.12166 1198
5.26785 957
5.27633 958
5.2881 959
5.29951 960
5.3119 961
5.32258 962
5.33517 963
5.35444 964
5.36794 965
5.37843 966
5.38898 967
5.39954 968
5.41008 969
5.4202 970
5.43037 971
5.44055 972
5.45072 973
5.46089 974
5.47107 975
5.48208 976
5.49409 977
5.50689 978
5.51952 979
5.52991 980
5.5423 981
5.55446 982
5.56725 983
5.58004 984
5.59243 985
5.60459 986
5.61738 987
5.63017 988
5.64256 989
5.65472 990
5.66751 991
5.6803 992
5.6927 993
5.70485 994
5.71765 995
5.73043 996
5.74283 997
5.75498 998
5.76778 999
5.78057 1000
5.79296 1001
5.80533 1002
5.81883 1003
5.83232 1004
5.84591 1005
5.85955 1006
5.87318 1007
5.88692 1008
5.90066 1009
5.91393 1010
5.92557 1009
5.98809 806
5.98816 807
6.00019 808
6.01648 809
6.0306 810
6.044 811
6.05748 812
6.07095 813
6.08442 814
6.09806 815
6.11161 816
6.12533 817
6.13904 818
6.15227 819
6.16655 820
6.18043 821
6.19439 822
6.20835 823
6.22166 824
6.23642 825
6.25054 826
6.26466 827
6.27813 828
6.29314 829
6.3075 830
6.32146 831
6.3363 832
6.35074 833
6.36502 834
6.37995 835
6.39455 836
6.40875 837
6.42408 838
6.43893 839
6.45256 840
6.4687 841
6.48306 842
6.49879 843
6.51355 844
6.52912 845
6.54413 846
6.5597 847
6.57479 848
6.59052 849
6.60553 850
6.62158 851
6.63635 852
6.65297 853
6.66725 854
6.68443 855
6.70049 856
6.71549 857
6.7326 858
6.74655 859
6.76382 860
6.78117 861
6.79504 862
6.81239 863
6.82973 864
6.84708 865
6.86104 866
6.87846 867
6.89589 868
6.9134 869
6.93091 870
6.94825 871
6.96245 872
6.98004 873
6.99763 874
7 874
};
\addlegendentry{CWND}


\addplot [thick, blue, dashed]
table{
0.78 1152
1.38 1152
};

\addplot [thick, blue, dashed]
table{
1.38 1139
4.02 1139
};

\addplot [thick, blue, dashed]
table{
4.02 1328
4.28 1328
};

\addplot [thick, blue, dashed]
table{
4.55 1197
5.12 1197
};

\addplot [thick, blue, dashed]
table{
5.1 957
5.92 957
};

\addplot [thick, blue, dashed]
table{
5.92 806
7 806
};\addlegendentry{SSTHR}

\end{axis}

\end{tikzpicture}


==> figures/cub_cwnd_reactive.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-0.2899979, xmax=7,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={CWND [MSS]},
ymajorgrids,
ymin=0, ymax=1673,
ytick style={color=black},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
legend style={at={(0.99, 0.01)}, anchor=south east, font=\footnotesize}
]

\addplot [thick, black]
table {%
0.200002 1
0.250112 783.169533169533
0.300222 781.25
0.330048 770.519533169533
0.578228 769
0.641097 614
0.641178 626.047174447174
0.710078 577.889680589681
0.778672 576
0.852002 460
0.852317 573
0.920648 457
0.920779 385.259705159705
0.937036 448
1.05109 357
1.05188 445
1.16856 355
1.16882 192.629852579853
1.20002 240.787346437346
1.49008 288.94484029484
1.51009 385.259705159705
1.53018 385.165847665848
1.54004 385.085749385749
1.55008 384.590540540541
1.56006 384.546314496314
1.58006 480.682923832924
1.63008 480.558845208845
1.64007 480.186486486487
1.6901 576.22371007371
2.07009 624.242383292383
2.10728 623
2.15853 497
2.15861 624.242383292383
2.64003 576.22371007371
2.78003 480.186486486487
2.90035 479
2.96071 382
2.96084 384.14914004914
3.08001 288.111793611794
3.21003 240.093243243243
3.23002 288.111793611794
3.24009 384.14914004914
3.31009 480.186486486487
3.41006 576.22371007371
3.45306 575
3.50416 459
3.50424 624.242383292383
3.62004 576.22371007371
3.97008 624.242383292383
4.04005 624.079852579853
4.46595 623
4.51622 497
4.5163 624.079852579853
4.72864 623
4.77891 497
4.77899 624.079852579853
5.27008 768.09828009828
5.40003 960.12285012285
5.48002 960.081572481572
5.53005 1152.09791154791
5.57002 1152.00245700246
5.82246 1151
5.87931 920
5.87936 960.001965601966
5.93002 768.001597051597
5.99005 624.001228501229
6.04003 576.001228501229
6.06008 624.001228501229
7 624.001228501229
};
\addlegendentry{CWND}

\addplot [thick, blue, dashed]
table{
0.57 614
0.78 614
};\addlegendentry{SSHTR}

\addplot [thick, blue, dashed]
table{
0.78 460
0.85 460
};

\addplot [thick, blue, dashed]
table{
0.78 457
0.937036 457
};

\addplot [thick, blue, dashed]
table{
0.937036 357
1.05188 357
};

\addplot [thick, blue, dashed]
table{
1.05188 355
2.10728 355
};

\addplot [thick, blue, dashed]
table{
2.10728 497
2.90035 497
};

\addplot [thick, blue, dashed]
table{
2.9003 382
3.45306 382
};

\addplot [thick, blue, dashed]
table{
3.45306 459
4.46595 459
};

\addplot [thick, blue, dashed]
table{
4.46595 497
5.82246 497
};

\addplot [thick, blue, dashed]
table{
5.82246 920
7 920
};
\end{axis}

\end{tikzpicture}


==> figures/cub_rate_default.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black, at={(0.65,1)}},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-0.349999, xmax=7.349979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Rate [Mbps]},
ymajorgrids,
ymin=-75.000572069289, ymax=1575.01201345507,
ytick style={color=black},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
legend style={at={(0.01, 0.99)}, anchor=north west, font=\footnotesize}
]
\addplot [thick, black]
table {%
0.220046 1000
0.370572 1000
0.420813 1000
0.421469 1000
0.471185 1000
0.471841 1000
0.472496 1000
0.521164 1000
0.52182 1000
0.522475 1000
0.523131 1000
0.523786 1000
0.524442 1000
0.571057 812.503873374732
0.571864 812.503873374732
0.572671 812.503873374732
0.573478 812.503873374732
0.574285 812.503873374732
0.575091 812.503873374732
0.575898 812.503873374732
0.576705 812.503873374732
0.577512 812.503873374732
0.578318 812.503873374732
0.579125 812.503873374732
0.579932 812.503873374732
0.580739 812.503873374732
0.621344 812.503873374732
0.622151 812.503873374732
0.622958 812.503873374732
0.623764 812.503873374732
0.624571 812.503873374732
0.625378 812.503873374732
0.626185 812.503873374732
0.626991 812.503873374732
0.627798 812.503873374732
0.628605 812.503873374732
0.629412 812.503873374732
0.630219 812.503873374732
0.631025 812.503873374732
0.631832 812.503873374732
0.632639 812.503873374732
0.633446 812.503873374732
0.634253 812.503873374732
0.635059 812.503873374732
0.635866 812.503873374732
0.636673 812.503873374732
0.63748 812.503873374732
0.638287 812.503873374732
0.639093 812.503873374732
0.6399 812.503873374732
0.640707 812.503873374732
0.641514 812.503873374732
0.671792 812.503873374732
0.672599 812.503873374732
0.673405 812.503873374732
0.674212 812.503873374732
0.675019 812.503873374732
0.675826 812.503873374732
0.676633 812.503873374732
0.677439 812.503873374732
0.678246 812.503873374732
0.679053 812.503873374732
0.67986 812.503873374732
0.680667 812.503873374732
0.681473 812.503873374732
0.68228 812.503873374732
0.683087 812.503873374732
0.683894 812.503873374732
0.6847 812.503873374732
0.685507 812.503873374732
0.686314 812.503873374732
0.687121 812.503873374732
0.687928 812.503873374732
0.688734 812.503873374732
0.689541 812.503873374732
0.690375 750.00572069289
0.691249 750.00572069289
0.692123 750.00572069289
0.692997 750.00572069289
0.693871 750.00572069289
0.694745 750.00572069289
0.695619 750.00572069289
0.696493 750.00572069289
0.697367 750.00572069289
0.698241 750.00572069289
0.699115 750.00572069289
0.699989 750.00572069289
0.700863 750.00572069289
0.701737 750.00572069289
0.702611 750.00572069289
0.703485 750.00572069289
0.704359 750.00572069289
0.705233 750.00572069289
0.706107 750.00572069289
0.706981 750.00572069289
0.707855 750.00572069289
0.708729 750.00572069289
0.709603 750.00572069289
0.710477 750.00572069289
0.711351 750.00572069289
0.712225 750.00572069289
0.713099 750.00572069289
0.713973 750.00572069289
0.721803 750.00572069289
0.722677 750.00572069289
0.723551 750.00572069289
0.724425 750.00572069289
0.725299 750.00572069289
0.726173 750.00572069289
0.727047 750.00572069289
0.727921 750.00572069289
0.728795 750.00572069289
0.729669 750.00572069289
0.730543 750.00572069289
0.731417 750.00572069289
0.732291 750.00572069289
0.733165 750.00572069289
0.734039 750.00572069289
0.734913 750.00572069289
0.735787 750.00572069289
0.736661 750.00572069289
0.737535 750.00572069289
0.738409 750.00572069289
0.739283 750.00572069289
0.740157 750.00572069289
0.741031 750.00572069289
0.741905 750.00572069289
0.742779 750.00572069289
0.743653 750.00572069289
0.744527 750.00572069289
0.745401 750.00572069289
0.746275 750.00572069289
0.747149 750.00572069289
0.748023 750.00572069289
0.748897 750.00572069289
0.749771 750.00572069289
0.750645 750.00572069289
0.751519 750.00572069289
0.752393 750.00572069289
0.753267 750.00572069289
0.754141 750.00572069289
0.755016 750.00572069289
0.75589 750.00572069289
0.756764 750.00572069289
0.757638 750.00572069289
0.758512 750.00572069289
0.759386 750.00572069289
0.76026 750.00572069289
0.761134 750.00572069289
0.762008 750.00572069289
0.762882 750.00572069289
0.763756 750.00572069289
0.76463 750.00572069289
0.765504 750.00572069289
0.766378 750.00572069289
0.767252 750.00572069289
0.768126 750.00572069289
0.769 750.00572069289
0.769874 750.00572069289
0.770888 625.001191804201
0.771937 625.001191804201
0.772985 625.001191804201
0.774034 625.001191804201
0.775083 625.001191804201
0.776132 625.001191804201
0.777181 625.001191804201
0.77823 625.001191804201
0.779278 625.001191804201
0.780327 625.001191804201
0.781376 625.001191804201
0.782425 625.001191804201
0.783474 625.001191804201
0.784523 625.001191804201
0.785571 625.001191804201
0.78662 625.001191804201
0.787669 625.001191804201
0.788718 625.001191804201
0.789767 625.001191804201
0.790815 625.001191804201
0.791864 625.001191804201
0.792913 625.001191804201
0.793962 625.001191804201
0.795011 625.001191804201
0.79606 625.001191804201
0.797108 625.001191804201
0.798157 625.001191804201
0.799206 625.001191804201
0.800255 625.001191804201
0.801304 625.001191804201
0.802353 625.001191804201
0.803401 625.001191804201
0.80445 625.001191804201
0.805499 625.001191804201
0.806548 625.001191804201
0.807597 625.001191804201
0.808646 625.001191804201
0.809694 625.001191804201
0.810743 625.001191804201
0.811792 625.001191804201
0.812841 625.001191804201
0.81389 625.001191804201
0.814939 625.001191804201
0.815987 625.001191804201
0.817036 625.001191804201
0.818085 625.001191804201
0.819134 625.001191804201
0.820183 625.001191804201
0.821232 625.001191804201
0.82228 625.001191804201
0.823329 625.001191804201
0.824378 625.001191804201
0.825427 625.001191804201
0.826476 625.001191804201
0.827525 625.001191804201
0.828573 625.001191804201
0.829622 625.001191804201
0.830671 625.001191804201
0.83172 625.001191804201
0.832769 625.001191804201
0.833818 625.001191804201
0.834866 625.001191804201
0.835915 625.001191804201
0.836964 625.001191804201
0.838013 625.001191804201
0.839062 625.001191804201
0.84011 625.001191804201
0.841159 625.001191804201
0.842208 625.001191804201
0.843257 625.001191804201
0.844306 625.001191804201
0.845355 625.001191804201
0.846403 625.001191804201
0.847452 625.001191804201
0.848501 625.001191804201
0.84955 625.001191804201
0.85073 500.00381379526
0.852041 500.00381379526
0.853352 500.00381379526
0.854663 500.00381379526
0.855974 500.00381379526
0.857285 500.00381379526
0.858596 500.00381379526
0.859907 500.00381379526
0.861218 500.00381379526
0.862529 500.00381379526
0.86384 500.00381379526
0.865151 500.00381379526
0.866462 500.00381379526
0.867773 500.00381379526
0.869084 500.00381379526
0.870395 500.00381379526
0.871706 500.00381379526
0.873017 500.00381379526
0.874328 500.00381379526
0.875639 500.00381379526
0.87695 500.00381379526
0.878262 500.00381379526
0.879573 500.00381379526
0.880884 500.00381379526
0.882195 500.00381379526
0.883506 500.00381379526
0.884817 500.00381379526
0.886128 500.00381379526
0.887439 500.00381379526
0.88875 500.00381379526
0.890061 500.00381379526
0.891372 500.00381379526
0.892683 500.00381379526
0.893994 500.00381379526
0.895305 500.00381379526
0.896616 500.00381379526
0.897927 500.00381379526
0.899238 500.00381379526
0.900549 500.00381379526
0.90186 500.00381379526
0.903171 500.00381379526
0.904482 500.00381379526
0.905793 500.00381379526
0.907104 500.00381379526
0.908415 500.00381379526
0.909726 500.00381379526
0.911037 500.00381379526
0.912348 500.00381379526
0.913659 500.00381379526
0.91497 500.00381379526
0.916281 500.00381379526
0.917592 500.00381379526
0.918903 500.00381379526
0.920258 375.000715082521
0.922006 375.000715082521
0.923754 375.000715082521
0.925502 375.000715082521
0.92725 375.000715082521
0.928998 375.000715082521
0.930746 375.000715082521
0.932495 375.000715082521
0.934243 375.000715082521
0.935991 375.000715082521
0.937739 375.000715082521
0.939487 375.000715082521
0.94148 312.5005959021
0.943577 312.5005959021
0.945675 312.5005959021
0.947772 312.5005959021
0.94987 312.5005959021
0.951968 312.5005959021
0.954065 312.5005959021
0.956163 312.5005959021
0.958261 312.5005959021
0.960358 312.5005959021
0.962456 312.5005959021
0.964554 312.5005959021
0.966651 312.5005959021
0.968749 312.5005959021
0.970847 312.5005959021
0.972944 312.5005959021
0.975042 312.5005959021
0.97714 312.5005959021
0.979237 312.5005959021
0.981335 312.5005959021
0.983433 312.5005959021
0.98553 312.5005959021
0.987628 312.5005959021
0.989726 312.5005959021
0.991823 312.5005959021
0.993921 312.5005959021
0.996019 312.5005959021
0.998116 312.5005959021
1.00027 250.000953445179
1.00289 250.000953445179
1.00551 250.000953445179
1.00813 250.000953445179
1.01075 250.000953445179
1.01338 250.000953445179
1.016 250.000953445179
1.01862 250.000953445179
1.02124 250.000953445179
1.02387 250.000953445179
1.02649 250.000953445179
1.02911 250.000953445179
1.03173 250.000953445179
1.03435 250.000953445179
1.03698 250.000953445179
1.0396 250.000953445179
1.04222 250.000953445179
1.04484 250.000953445179
1.04746 250.000953445179
1.05009 250.000953445179
1.05271 250.000953445179
1.05533 250.000953445179
1.05795 250.000953445179
1.06057 250.000953445179
1.0632 250.000953445179
1.06582 250.000953445179
1.06844 250.000953445179
1.07106 250.000953445179
1.07368 250.000953445179
1.07631 250.000953445179
1.07893 250.000953445179
1.08155 250.000953445179
1.08417 250.000953445179
1.08679 250.000953445179
1.08942 250.000953445179
1.09204 250.000953445179
1.09466 250.000953445179
1.09728 250.000953445179
1.09991 250.000953445179
1.10253 250.000953445179
1.10515 250.000953445179
1.10777 250.000953445179
1.11039 250.000953445179
1.11302 250.000953445179
1.11564 250.000953445179
1.11826 250.000953445179
1.12088 250.000953445179
1.1235 250.000953445179
1.12613 250.000953445179
1.12875 250.000953445179
1.13137 250.000953445179
1.13399 250.000953445179
1.13661 250.000953445179
1.13924 250.000953445179
1.14186 250.000953445179
1.14448 250.000953445179
1.1471 250.000953445179
1.14972 250.000953445179
1.15235 250.000953445179
1.15497 250.000953445179
1.15759 250.000953445179
1.16021 250.000953445179
1.16283 250.000953445179
1.16546 250.000953445179
1.16808 250.000953445179
1.1707 250.000953445179
1.17332 250.000953445179
1.17595 250.000953445179
1.17857 250.000953445179
1.18098 312.5005959021
1.18308 312.5005959021
1.18517 312.5005959021
1.18727 312.5005959021
1.18937 312.5005959021
1.19147 312.5005959021
1.19357 312.5005959021
1.19566 312.5005959021
1.19776 312.5005959021
1.19986 312.5005959021
1.20196 312.5005959021
1.20405 312.5005959021
1.20615 312.5005959021
1.20825 312.5005959021
1.21035 312.5005959021
1.21244 312.5005959021
1.21454 312.5005959021
1.21664 312.5005959021
1.21874 312.5005959021
1.22084 312.5005959021
1.22293 312.5005959021
1.22503 312.5005959021
1.22713 312.5005959021
1.22923 312.5005959021
1.23132 312.5005959021
1.23342 312.5005959021
1.23552 312.5005959021
1.23762 312.5005959021
1.23971 312.5005959021
1.24181 312.5005959021
1.24391 312.5005959021
1.24601 312.5005959021
1.2481 312.5005959021
1.2502 312.5005959021
1.2523 312.5005959021
1.2544 312.5005959021
1.2565 312.5005959021
1.25859 312.5005959021
1.26069 312.5005959021
1.26279 312.5005959021
1.26489 312.5005959021
1.26698 312.5005959021
1.26908 312.5005959021
1.27118 312.5005959021
1.27328 312.5005959021
1.27537 312.5005959021
1.27747 312.5005959021
1.27957 312.5005959021
1.28167 312.5005959021
1.28376 312.5005959021
1.28586 312.5005959021
1.28796 312.5005959021
1.29006 312.5005959021
1.29216 312.5005959021
1.29425 312.5005959021
1.29635 312.5005959021
1.29845 312.5005959021
1.30055 312.5005959021
1.30264 312.5005959021
1.30474 312.5005959021
1.30684 312.5005959021
1.30894 312.5005959021
1.31103 312.5005959021
1.31313 312.5005959021
1.31523 312.5005959021
1.31733 312.5005959021
1.31943 312.5005959021
1.32152 312.5005959021
1.32362 312.5005959021
1.32572 312.5005959021
1.32782 312.5005959021
1.32991 312.5005959021
1.33201 312.5005959021
1.33411 312.5005959021
1.33621 312.5005959021
1.3383 312.5005959021
1.3404 312.5005959021
1.3425 312.5005959021
1.3446 312.5005959021
1.34669 312.5005959021
1.34879 312.5005959021
1.35089 312.5005959021
1.35299 312.5005959021
1.35509 312.5005959021
1.35718 312.5005959021
1.35928 312.5005959021
1.36138 312.5005959021
1.36348 312.5005959021
1.36557 312.5005959021
1.36767 312.5005959021
1.36977 312.5005959021
1.37187 312.5005959021
1.37396 312.5005959021
1.37606 312.5005959021
1.37816 312.5005959021
1.38026 312.5005959021
1.38235 312.5005959021
1.38445 312.5005959021
1.38655 312.5005959021
1.38865 312.5005959021
1.39075 312.5005959021
1.39284 312.5005959021
1.39494 312.5005959021
1.39704 312.5005959021
1.39914 312.5005959021
1.40123 312.5005959021
1.40333 312.5005959021
1.40543 312.5005959021
1.40753 312.5005959021
1.40962 312.5005959021
1.41172 312.5005959021
1.41382 312.5005959021
1.41592 312.5005959021
1.41802 312.5005959021
1.42011 312.5005959021
1.42221 312.5005959021
1.42431 312.5005959021
1.42641 312.5005959021
1.4285 312.5005959021
1.4306 312.5005959021
1.4327 312.5005959021
1.4348 312.5005959021
1.43689 312.5005959021
1.43899 312.5005959021
1.44109 312.5005959021
1.44319 312.5005959021
1.44528 312.5005959021
1.44738 312.5005959021
1.44948 312.5005959021
1.45158 312.5005959021
1.45368 312.5005959021
1.45577 312.5005959021
1.45787 312.5005959021
1.45997 312.5005959021
1.46207 312.5005959021
1.46416 312.5005959021
1.46626 312.5005959021
1.46836 312.5005959021
1.47039 375.000715082521
1.47213 375.000715082521
1.47388 375.000715082521
1.47563 375.000715082521
1.47738 375.000715082521
1.47913 375.000715082521
1.48087 375.000715082521
1.48262 375.000715082521
1.48437 375.000715082521
1.48612 375.000715082521
1.48787 375.000715082521
1.48962 375.000715082521
1.49106 500.00381379526
1.49237 500.00381379526
1.49368 500.00381379526
1.49499 500.00381379526
1.4963 500.00381379526
1.49761 500.00381379526
1.49892 500.00381379526
1.50023 500.00381379526
1.50155 500.00381379526
1.50286 500.00381379526
1.50417 500.00381379526
1.50548 500.00381379526
1.50679 500.00381379526
1.5081 500.00381379526
1.50941 500.00381379526
1.51072 500.00381379526
1.51203 500.00381379526
1.51334 500.00381379526
1.51466 500.00381379526
1.51597 500.00381379526
1.51728 500.00381379526
1.51859 500.00381379526
1.5199 500.00381379526
1.52121 500.00381379526
1.52252 500.00381379526
1.52383 500.00381379526
1.52514 500.00381379526
1.52646 500.00381379526
1.52777 500.00381379526
1.52908 500.00381379526
1.53039 500.00381379526
1.5317 500.00381379526
1.53301 500.00381379526
1.53432 500.00381379526
1.53563 500.00381379526
1.53694 500.00381379526
1.53825 500.00381379526
1.53957 500.00381379526
1.54088 500.00381379526
1.54219 500.00381379526
1.5435 500.00381379526
1.54481 500.00381379526
1.54612 500.00381379526
1.54743 500.00381379526
1.54874 500.00381379526
1.55005 500.00381379526
1.55136 500.00381379526
1.55268 500.00381379526
1.55399 500.00381379526
1.5553 500.00381379526
1.55661 500.00381379526
1.55792 500.00381379526
1.55923 500.00381379526
1.56044 625.001191804201
1.56149 625.001191804201
1.56253 625.001191804201
1.56358 625.001191804201
1.56463 625.001191804201
1.56568 625.001191804201
1.56673 625.001191804201
1.56778 625.001191804201
1.56883 625.001191804201
1.56988 625.001191804201
1.57093 625.001191804201
1.57197 625.001191804201
1.57302 625.001191804201
1.57407 625.001191804201
1.57512 625.001191804201
1.57617 625.001191804201
1.57722 625.001191804201
1.57827 625.001191804201
1.57932 625.001191804201
1.58036 625.001191804201
1.58141 625.001191804201
1.58246 625.001191804201
1.58351 625.001191804201
1.58456 625.001191804201
1.58561 625.001191804201
1.58666 625.001191804201
1.58771 625.001191804201
1.58876 625.001191804201
1.5898 625.001191804201
1.59085 625.001191804201
1.5919 625.001191804201
1.59295 625.001191804201
1.594 625.001191804201
1.59505 625.001191804201
1.5961 625.001191804201
1.59715 625.001191804201
1.59819 625.001191804201
1.59924 625.001191804201
1.60029 625.001191804201
1.60134 625.001191804201
1.60239 625.001191804201
1.60344 625.001191804201
1.60449 625.001191804201
1.60554 625.001191804201
1.60659 625.001191804201
1.60763 625.001191804201
1.60868 625.001191804201
1.60973 625.001191804201
1.61078 625.001191804201
1.61183 625.001191804201
1.61288 625.001191804201
1.61393 625.001191804201
1.61498 625.001191804201
1.61603 625.001191804201
1.61707 625.001191804201
1.61812 625.001191804201
1.61917 625.001191804201
1.62022 625.001191804201
1.62127 625.001191804201
1.62232 625.001191804201
1.62337 625.001191804201
1.62442 625.001191804201
1.62546 625.001191804201
1.62651 625.001191804201
1.62756 625.001191804201
1.62861 625.001191804201
1.62966 625.001191804201
1.63071 625.001191804201
1.63176 625.001191804201
1.63281 625.001191804201
1.63386 625.001191804201
1.6349 625.001191804201
1.63595 625.001191804201
1.637 625.001191804201
1.63805 625.001191804201
1.6391 625.001191804201
1.64015 625.001191804201
1.6412 625.001191804201
1.64225 625.001191804201
1.64329 625.001191804201
1.64434 625.001191804201
1.64539 625.001191804201
1.64644 625.001191804201
1.64749 625.001191804201
1.64854 625.001191804201
1.64959 625.001191804201
1.65064 625.001191804201
1.65169 625.001191804201
1.65273 625.001191804201
1.65378 625.001191804201
1.65483 625.001191804201
1.65588 625.001191804201
1.65693 625.001191804201
1.65798 625.001191804201
1.65903 625.001191804201
1.66008 625.001191804201
1.66112 625.001191804201
1.66217 625.001191804201
1.66322 625.001191804201
1.66427 625.001191804201
1.66532 625.001191804201
1.66637 625.001191804201
1.66742 625.001191804201
1.66847 625.001191804201
1.66952 625.001191804201
1.67048 750.00572069289
1.67135 750.00572069289
1.67222 750.00572069289
1.6731 750.00572069289
1.67397 750.00572069289
1.67485 750.00572069289
1.67572 750.00572069289
1.67659 750.00572069289
1.67747 750.00572069289
1.67834 750.00572069289
1.67922 750.00572069289
1.68009 750.00572069289
1.68097 750.00572069289
1.68184 750.00572069289
1.68271 750.00572069289
1.68359 750.00572069289
1.68446 750.00572069289
1.68534 750.00572069289
1.68621 750.00572069289
1.68708 750.00572069289
1.68796 750.00572069289
1.68883 750.00572069289
1.68971 750.00572069289
1.69058 750.00572069289
1.69145 750.00572069289
1.69233 750.00572069289
1.6932 750.00572069289
1.69408 750.00572069289
1.69495 750.00572069289
1.69582 750.00572069289
1.6967 750.00572069289
1.69757 750.00572069289
1.69845 750.00572069289
1.69932 750.00572069289
1.70019 750.00572069289
1.70107 750.00572069289
1.70194 750.00572069289
1.70282 750.00572069289
1.70369 750.00572069289
1.70456 750.00572069289
1.70544 750.00572069289
1.70631 750.00572069289
1.70719 750.00572069289
1.70806 750.00572069289
1.70893 750.00572069289
1.70981 750.00572069289
1.71068 750.00572069289
1.71156 750.00572069289
1.71243 750.00572069289
1.7133 750.00572069289
1.71418 750.00572069289
1.71505 750.00572069289
1.71593 750.00572069289
1.7168 750.00572069289
1.71767 750.00572069289
1.71855 750.00572069289
1.71942 750.00572069289
1.7203 750.00572069289
1.72117 750.00572069289
1.72204 750.00572069289
1.72292 750.00572069289
1.72379 750.00572069289
1.72467 750.00572069289
1.72554 750.00572069289
1.72641 750.00572069289
1.72729 750.00572069289
1.72816 750.00572069289
1.72904 750.00572069289
1.72991 750.00572069289
1.73078 750.00572069289
1.73166 750.00572069289
1.73253 750.00572069289
1.73341 750.00572069289
1.73428 750.00572069289
1.73515 750.00572069289
1.73603 750.00572069289
1.7369 750.00572069289
1.73778 750.00572069289
2.55299 812.503873374732
2.60328 812.503873374732
2.60408 812.503873374732
2.65376 750.00572069289
2.65464 750.00572069289
2.65551 750.00572069289
2.70372 750.00572069289
2.7046 750.00572069289
2.70547 750.00572069289
2.70634 750.00572069289
2.70722 750.00572069289
2.70809 750.00572069289
2.7535 750.00572069289
2.75438 750.00572069289
2.75525 750.00572069289
2.75613 750.00572069289
2.757 750.00572069289
2.75787 750.00572069289
2.75875 750.00572069289
2.75962 750.00572069289
2.76058 625.001191804201
2.76163 625.001191804201
2.76268 625.001191804201
2.76373 625.001191804201
2.76478 625.001191804201
2.80385 625.001191804201
2.8049 625.001191804201
2.80594 625.001191804201
2.80699 625.001191804201
2.80804 625.001191804201
2.80909 625.001191804201
2.81014 625.001191804201
2.81119 625.001191804201
2.81224 625.001191804201
2.81329 625.001191804201
2.81433 625.001191804201
2.81538 625.001191804201
2.81643 625.001191804201
2.81748 625.001191804201
2.81853 625.001191804201
2.81958 625.001191804201
2.82063 625.001191804201
2.82168 625.001191804201
2.82273 625.001191804201
2.82377 625.001191804201
2.82482 625.001191804201
2.82587 625.001191804201
2.82692 625.001191804201
2.82797 625.001191804201
2.82902 625.001191804201
2.83007 625.001191804201
2.85442 625.001191804201
2.85546 625.001191804201
2.85651 625.001191804201
2.85756 625.001191804201
2.85861 625.001191804201
2.85966 625.001191804201
2.86071 625.001191804201
2.86176 625.001191804201
2.86281 625.001191804201
2.86385 625.001191804201
2.8649 625.001191804201
2.86595 625.001191804201
2.867 625.001191804201
2.86805 625.001191804201
2.8691 625.001191804201
2.87015 625.001191804201
2.8712 625.001191804201
2.87225 625.001191804201
2.87329 625.001191804201
2.87434 625.001191804201
2.87539 625.001191804201
2.87644 625.001191804201
2.87749 625.001191804201
2.87854 625.001191804201
2.87959 625.001191804201
2.88079 500.00381379526
2.8821 500.00381379526
2.88342 500.00381379526
2.88473 500.00381379526
2.88604 500.00381379526
2.88735 500.00381379526
2.88866 500.00381379526
2.88997 500.00381379526
2.89128 500.00381379526
2.89259 500.00381379526
2.8939 500.00381379526
2.89521 500.00381379526
2.89653 500.00381379526
2.89784 500.00381379526
2.89915 500.00381379526
2.90046 500.00381379526
2.90177 500.00381379526
2.90308 500.00381379526
2.90439 500.00381379526
2.9057 500.00381379526
2.90701 500.00381379526
2.90833 500.00381379526
2.90964 500.00381379526
2.91095 500.00381379526
2.91226 500.00381379526
2.91357 500.00381379526
2.91488 500.00381379526
2.91619 500.00381379526
2.9175 500.00381379526
2.91881 500.00381379526
2.92012 500.00381379526
2.92144 500.00381379526
2.92275 500.00381379526
2.92406 500.00381379526
2.92537 500.00381379526
2.92668 500.00381379526
2.92799 500.00381379526
2.9293 500.00381379526
2.93061 500.00381379526
2.93192 500.00381379526
2.93323 500.00381379526
2.93455 500.00381379526
2.93586 500.00381379526
2.93717 500.00381379526
2.93848 500.00381379526
2.93979 500.00381379526
2.9411 500.00381379526
2.94241 500.00381379526
2.94372 500.00381379526
2.94503 500.00381379526
2.94634 500.00381379526
2.94766 500.00381379526
2.94897 500.00381379526
2.95028 500.00381379526
2.95159 500.00381379526
2.9529 500.00381379526
2.95421 500.00381379526
2.95552 500.00381379526
2.95683 500.00381379526
2.95814 500.00381379526
2.95946 500.00381379526
2.96077 500.00381379526
2.96208 500.00381379526
2.96339 500.00381379526
2.9647 500.00381379526
2.96601 500.00381379526
2.96732 500.00381379526
2.96863 500.00381379526
2.96994 500.00381379526
2.97125 500.00381379526
2.97257 500.00381379526
2.97388 500.00381379526
2.97519 500.00381379526
2.9765 500.00381379526
2.97781 500.00381379526
2.97912 500.00381379526
2.98043 500.00381379526
2.98174 500.00381379526
2.98305 500.00381379526
2.98436 500.00381379526
2.98568 500.00381379526
2.98699 500.00381379526
2.9883 500.00381379526
2.98961 500.00381379526
2.99092 500.00381379526
2.99223 500.00381379526
2.99354 500.00381379526
2.99485 500.00381379526
2.99616 500.00381379526
2.99748 500.00381379526
2.99879 500.00381379526
3.0001 500.00381379526
3.00141 500.00381379526
3.00272 500.00381379526
3.00403 500.00381379526
3.00534 500.00381379526
3.00665 500.00381379526
3.00796 500.00381379526
3.00927 500.00381379526
3.01059 500.00381379526
3.0119 500.00381379526
3.01321 500.00381379526
3.01452 500.00381379526
3.01583 500.00381379526
3.01714 500.00381379526
3.01845 500.00381379526
3.01976 500.00381379526
3.02107 500.00381379526
3.02238 500.00381379526
3.0237 500.00381379526
3.02501 500.00381379526
3.02632 500.00381379526
3.02763 500.00381379526
3.02894 500.00381379526
3.03025 500.00381379526
3.03156 500.00381379526
3.03287 500.00381379526
3.03418 500.00381379526
3.03549 500.00381379526
3.03681 500.00381379526
3.03812 500.00381379526
3.03943 500.00381379526
3.04074 500.00381379526
3.04205 500.00381379526
3.04336 500.00381379526
3.04467 500.00381379526
3.04598 500.00381379526
3.04729 500.00381379526
3.04861 500.00381379526
3.04992 500.00381379526
3.05123 500.00381379526
3.05254 500.00381379526
3.05385 500.00381379526
3.05516 500.00381379526
3.05647 500.00381379526
3.05778 500.00381379526
3.05909 500.00381379526
3.06054 375.000715082521
3.06228 375.000715082521
3.06403 375.000715082521
3.06578 375.000715082521
3.06753 375.000715082521
3.06928 375.000715082521
3.07102 375.000715082521
3.07277 375.000715082521
3.07452 375.000715082521
3.07627 375.000715082521
3.07802 375.000715082521
3.07976 375.000715082521
3.08151 375.000715082521
3.08326 375.000715082521
3.08501 375.000715082521
3.08676 375.000715082521
3.0885 375.000715082521
3.09025 375.000715082521
3.092 375.000715082521
3.09375 375.000715082521
3.0955 375.000715082521
3.09724 375.000715082521
3.09899 375.000715082521
3.10074 375.000715082521
3.10249 375.000715082521
3.10424 375.000715082521
3.10598 375.000715082521
3.10773 375.000715082521
3.10948 375.000715082521
3.11123 375.000715082521
3.11298 375.000715082521
3.11473 375.000715082521
3.11647 375.000715082521
3.11822 375.000715082521
3.11997 375.000715082521
3.12172 375.000715082521
3.12347 375.000715082521
3.12521 375.000715082521
3.12696 375.000715082521
3.12871 375.000715082521
3.13046 375.000715082521
3.13221 375.000715082521
3.13395 375.000715082521
3.1357 375.000715082521
3.13745 375.000715082521
3.1392 375.000715082521
3.14095 375.000715082521
3.14269 375.000715082521
3.14444 375.000715082521
3.14619 375.000715082521
3.14794 375.000715082521
3.14969 375.000715082521
3.15143 375.000715082521
3.15318 375.000715082521
3.15493 375.000715082521
3.15668 375.000715082521
3.15843 375.000715082521
3.16017 375.000715082521
3.16192 375.000715082521
3.16367 375.000715082521
3.16542 375.000715082521
3.16717 375.000715082521
3.16891 375.000715082521
3.17066 375.000715082521
3.17241 375.000715082521
3.17416 375.000715082521
3.17591 375.000715082521
3.17765 375.000715082521
3.1794 375.000715082521
3.18115 375.000715082521
3.1829 375.000715082521
3.18465 375.000715082521
3.1864 375.000715082521
3.18814 375.000715082521
3.18989 375.000715082521
3.19195 312.5005959021
3.19405 312.5005959021
3.19615 312.5005959021
3.19825 312.5005959021
3.20034 312.5005959021
3.20244 312.5005959021
3.20454 312.5005959021
3.20664 312.5005959021
3.20874 312.5005959021
3.21073 375.000715082521
3.21248 375.000715082521
3.21422 375.000715082521
3.21597 375.000715082521
3.21772 375.000715082521
3.21947 375.000715082521
3.22095 500.00381379526
3.22227 500.00381379526
3.22358 500.00381379526
3.22489 500.00381379526
3.2262 500.00381379526
3.22751 500.00381379526
3.22882 500.00381379526
3.23013 500.00381379526
3.23144 500.00381379526
3.23275 500.00381379526
3.23406 500.00381379526
3.23538 500.00381379526
3.23669 500.00381379526
3.238 500.00381379526
3.23931 500.00381379526
3.24062 500.00381379526
3.24193 500.00381379526
3.24324 500.00381379526
3.24455 500.00381379526
3.24586 500.00381379526
3.24717 500.00381379526
3.24849 500.00381379526
3.2498 500.00381379526
3.25111 500.00381379526
3.25242 500.00381379526
3.25373 500.00381379526
3.25504 500.00381379526
3.25635 500.00381379526
3.25766 500.00381379526
3.25897 500.00381379526
3.26029 500.00381379526
3.2616 500.00381379526
3.26291 500.00381379526
3.26422 500.00381379526
3.26553 500.00381379526
3.26684 500.00381379526
3.26815 500.00381379526
3.26946 500.00381379526
3.27077 500.00381379526
3.27208 500.00381379526
3.2734 500.00381379526
3.27471 500.00381379526
3.27602 500.00381379526
3.27733 500.00381379526
3.27864 500.00381379526
3.27995 500.00381379526
3.28126 500.00381379526
3.28257 500.00381379526
3.28388 500.00381379526
3.28519 500.00381379526
3.28651 500.00381379526
3.28782 500.00381379526
3.28913 500.00381379526
3.29036 625.001191804201
3.29141 625.001191804201
3.29246 625.001191804201
3.29351 625.001191804201
3.29456 625.001191804201
3.2956 625.001191804201
3.29665 625.001191804201
3.2977 625.001191804201
3.29875 625.001191804201
3.2998 625.001191804201
3.30085 625.001191804201
3.3019 625.001191804201
3.30295 625.001191804201
3.30399 625.001191804201
3.30504 625.001191804201
3.30609 625.001191804201
3.30714 625.001191804201
3.30819 625.001191804201
3.30924 625.001191804201
3.31029 625.001191804201
3.31134 625.001191804201
3.31239 625.001191804201
3.31343 625.001191804201
3.31448 625.001191804201
3.31553 625.001191804201
3.31658 625.001191804201
3.31763 625.001191804201
3.31868 625.001191804201
3.31973 625.001191804201
3.32078 625.001191804201
3.32182 625.001191804201
3.32287 625.001191804201
3.32392 625.001191804201
3.32497 625.001191804201
3.32602 625.001191804201
3.32707 625.001191804201
3.32812 625.001191804201
3.32917 625.001191804201
3.33022 625.001191804201
3.33126 625.001191804201
3.33231 625.001191804201
3.33336 625.001191804201
3.33441 625.001191804201
3.33546 625.001191804201
3.33651 625.001191804201
3.33756 625.001191804201
3.33861 625.001191804201
3.33966 625.001191804201
3.3407 625.001191804201
3.34175 625.001191804201
3.3428 625.001191804201
3.34385 625.001191804201
3.3449 625.001191804201
3.34595 625.001191804201
3.347 625.001191804201
3.34805 625.001191804201
3.34909 625.001191804201
3.35014 625.001191804201
3.35119 625.001191804201
3.35224 625.001191804201
3.35329 625.001191804201
3.35434 625.001191804201
3.35539 625.001191804201
3.35644 625.001191804201
3.35749 625.001191804201
3.35853 625.001191804201
3.35958 625.001191804201
3.36063 625.001191804201
3.36168 625.001191804201
3.36273 625.001191804201
3.36378 625.001191804201
3.36483 625.001191804201
3.36588 625.001191804201
3.36692 625.001191804201
3.36797 625.001191804201
3.36902 625.001191804201
3.37007 625.001191804201
3.37112 625.001191804201
3.37217 625.001191804201
3.37322 625.001191804201
3.37427 625.001191804201
3.37532 625.001191804201
3.37636 625.001191804201
3.37741 625.001191804201
3.37846 625.001191804201
3.37951 625.001191804201
3.38056 625.001191804201
3.38161 625.001191804201
3.38266 625.001191804201
3.38371 625.001191804201
3.38475 625.001191804201
3.3858 625.001191804201
3.38685 625.001191804201
3.3879 625.001191804201
3.38895 625.001191804201
3.39 625.001191804201
3.39089 750.00572069289
3.39176 750.00572069289
3.39264 750.00572069289
3.39351 750.00572069289
3.39439 750.00572069289
3.39526 750.00572069289
3.39613 750.00572069289
3.39701 750.00572069289
3.39788 750.00572069289
3.39876 750.00572069289
3.39963 750.00572069289
3.4005 750.00572069289
3.40138 750.00572069289
3.40225 750.00572069289
3.40313 750.00572069289
3.404 750.00572069289
3.40487 750.00572069289
3.40575 750.00572069289
3.40662 750.00572069289
3.4075 750.00572069289
3.40837 750.00572069289
3.40924 750.00572069289
3.41012 750.00572069289
3.41099 750.00572069289
3.41187 750.00572069289
3.41274 750.00572069289
3.41361 750.00572069289
3.41449 750.00572069289
3.41536 750.00572069289
3.41624 750.00572069289
3.41711 750.00572069289
3.41799 750.00572069289
3.41886 750.00572069289
3.41973 750.00572069289
3.42061 750.00572069289
3.42148 750.00572069289
3.42236 750.00572069289
3.42323 750.00572069289
3.4241 750.00572069289
3.42498 750.00572069289
3.42585 750.00572069289
3.42673 750.00572069289
3.4276 750.00572069289
3.42847 750.00572069289
3.42935 750.00572069289
3.43022 750.00572069289
3.4311 750.00572069289
3.43197 750.00572069289
3.43284 750.00572069289
3.43372 750.00572069289
3.43459 750.00572069289
3.43547 750.00572069289
3.43634 750.00572069289
3.43721 750.00572069289
3.43809 750.00572069289
3.43896 750.00572069289
3.43984 750.00572069289
3.44071 750.00572069289
3.44158 750.00572069289
3.44246 750.00572069289
3.44333 750.00572069289
3.44421 750.00572069289
3.44508 750.00572069289
3.44595 750.00572069289
3.44683 750.00572069289
3.4477 750.00572069289
3.44858 750.00572069289
3.44945 750.00572069289
3.45032 750.00572069289
3.4512 750.00572069289
3.45207 750.00572069289
3.45295 750.00572069289
3.45382 750.00572069289
3.45469 750.00572069289
3.45557 750.00572069289
3.45644 750.00572069289
3.45732 750.00572069289
3.45819 750.00572069289
3.45906 750.00572069289
3.45994 750.00572069289
3.46081 750.00572069289
3.46169 750.00572069289
3.46256 750.00572069289
3.46343 750.00572069289
3.46431 750.00572069289
3.46518 750.00572069289
3.46606 750.00572069289
3.46693 750.00572069289
3.4678 750.00572069289
3.46868 750.00572069289
3.46955 750.00572069289
3.4704 812.503873374732
3.47121 812.503873374732
3.47201 812.503873374732
3.47282 812.503873374732
3.47363 812.503873374732
3.47443 812.503873374732
3.47524 812.503873374732
3.47605 812.503873374732
3.47685 812.503873374732
3.47766 812.503873374732
3.47847 812.503873374732
3.47927 812.503873374732
3.48008 812.503873374732
3.48089 812.503873374732
3.48169 812.503873374732
3.4825 812.503873374732
3.48331 812.503873374732
3.48411 812.503873374732
3.48492 812.503873374732
3.48573 812.503873374732
3.48654 812.503873374732
3.48734 812.503873374732
3.48815 812.503873374732
3.48896 812.503873374732
3.48976 812.503873374732
3.49057 812.503873374732
3.49138 812.503873374732
3.49218 812.503873374732
3.49299 812.503873374732
3.4938 812.503873374732
3.4946 812.503873374732
3.49541 812.503873374732
3.49622 812.503873374732
3.49702 812.503873374732
3.49783 812.503873374732
3.49864 812.503873374732
3.49944 812.503873374732
3.50025 812.503873374732
3.50106 812.503873374732
3.50186 812.503873374732
3.50267 812.503873374732
3.50348 812.503873374732
3.50428 812.503873374732
3.50509 812.503873374732
3.5059 812.503873374732
3.5067 812.503873374732
3.50751 812.503873374732
3.50832 812.503873374732
3.50913 812.503873374732
3.50993 812.503873374732
3.51074 812.503873374732
3.51155 812.503873374732
3.51235 812.503873374732
3.51316 812.503873374732
3.51397 812.503873374732
3.51477 812.503873374732
3.51558 812.503873374732
3.51639 812.503873374732
3.51719 812.503873374732
3.518 812.503873374732
3.51881 812.503873374732
3.51961 812.503873374732
3.52042 812.503873374732
3.52123 812.503873374732
3.52203 812.503873374732
3.52284 812.503873374732
3.52365 812.503873374732
3.52445 812.503873374732
3.52526 812.503873374732
3.52607 812.503873374732
3.52687 812.503873374732
3.52768 812.503873374732
3.52849 812.503873374732
3.5293 812.503873374732
3.5301 812.503873374732
3.53091 812.503873374732
3.53172 812.503873374732
3.53252 812.503873374732
3.53333 812.503873374732
3.53414 812.503873374732
3.53494 812.503873374732
3.53575 812.503873374732
3.53656 812.503873374732
3.53736 812.503873374732
3.53817 812.503873374732
3.53898 812.503873374732
3.53978 812.503873374732
3.54059 812.503873374732
3.5414 812.503873374732
3.5422 812.503873374732
3.54301 812.503873374732
3.54382 812.503873374732
3.54462 812.503873374732
3.54543 812.503873374732
3.54624 812.503873374732
3.54704 812.503873374732
3.54785 812.503873374732
3.54866 812.503873374732
3.54946 812.503873374732
3.55027 812.503873374732
3.55108 812.503873374732
3.55189 812.503873374732
3.55269 812.503873374732
3.5535 812.503873374732
3.55431 812.503873374732
3.55511 812.503873374732
3.55592 812.503873374732
3.55673 812.503873374732
3.55753 812.503873374732
3.55834 812.503873374732
3.55915 812.503873374732
3.55995 812.503873374732
3.56076 812.503873374732
3.56157 812.503873374732
3.56237 812.503873374732
3.56318 812.503873374732
3.56399 812.503873374732
3.56479 812.503873374732
3.5656 812.503873374732
3.56641 812.503873374732
3.56721 812.503873374732
3.56802 812.503873374732
3.56883 812.503873374732
3.56963 812.503873374732
3.57044 812.503873374732
3.57125 812.503873374732
3.57205 812.503873374732
3.57286 812.503873374732
3.57367 812.503873374732
3.57448 812.503873374732
3.57528 812.503873374732
3.57609 812.503873374732
3.5769 812.503873374732
3.5777 812.503873374732
3.57851 812.503873374732
3.57932 812.503873374732
3.58012 812.503873374732
3.58093 812.503873374732
3.58174 812.503873374732
3.58254 812.503873374732
3.58335 812.503873374732
3.58416 812.503873374732
3.58496 812.503873374732
3.58577 812.503873374732
3.58658 812.503873374732
3.58738 812.503873374732
3.58819 812.503873374732
3.589 812.503873374732
3.5898 812.503873374732
3.59061 812.503873374732
3.59142 812.503873374732
3.59222 812.503873374732
3.59303 812.503873374732
3.59384 812.503873374732
3.59465 812.503873374732
3.59545 812.503873374732
3.59626 812.503873374732
3.59707 812.503873374732
3.59787 812.503873374732
3.59868 812.503873374732
3.59949 812.503873374732
3.60031 750.00572069289
3.60119 750.00572069289
3.60206 750.00572069289
3.60293 750.00572069289
3.60381 750.00572069289
3.60468 750.00572069289
3.60556 750.00572069289
3.60643 750.00572069289
3.6073 750.00572069289
3.60818 750.00572069289
3.60905 750.00572069289
3.60993 750.00572069289
3.6108 750.00572069289
3.61167 750.00572069289
3.61255 750.00572069289
3.61342 750.00572069289
3.6143 750.00572069289
3.61517 750.00572069289
3.61605 750.00572069289
3.61692 750.00572069289
3.61779 750.00572069289
3.61867 750.00572069289
3.61954 750.00572069289
3.62042 750.00572069289
3.62129 750.00572069289
3.62216 750.00572069289
3.62304 750.00572069289
3.62391 750.00572069289
3.62479 750.00572069289
3.62566 750.00572069289
3.62653 750.00572069289
3.62741 750.00572069289
3.62828 750.00572069289
3.62916 750.00572069289
3.63003 750.00572069289
3.6309 750.00572069289
3.63178 750.00572069289
3.63265 750.00572069289
3.63353 750.00572069289
3.6344 750.00572069289
3.63527 750.00572069289
3.63615 750.00572069289
3.63702 750.00572069289
3.6379 750.00572069289
3.63877 750.00572069289
3.63964 750.00572069289
3.64052 750.00572069289
3.64139 750.00572069289
3.64227 750.00572069289
3.64314 750.00572069289
3.64401 750.00572069289
3.64489 750.00572069289
3.64576 750.00572069289
3.64664 750.00572069289
3.64751 750.00572069289
3.64838 750.00572069289
3.64926 750.00572069289
3.65013 750.00572069289
3.65101 750.00572069289
3.65188 750.00572069289
3.65275 750.00572069289
3.65363 750.00572069289
3.6545 750.00572069289
3.65538 750.00572069289
3.65625 750.00572069289
3.65712 750.00572069289
3.658 750.00572069289
3.65887 750.00572069289
3.65975 750.00572069289
3.66062 750.00572069289
3.66149 750.00572069289
3.66237 750.00572069289
3.66324 750.00572069289
3.66412 750.00572069289
3.66499 750.00572069289
3.66586 750.00572069289
3.66674 750.00572069289
3.66761 750.00572069289
3.66849 750.00572069289
3.66936 750.00572069289
3.67023 750.00572069289
3.67111 750.00572069289
3.67198 750.00572069289
3.67286 750.00572069289
3.67373 750.00572069289
3.6746 750.00572069289
3.67548 750.00572069289
3.67635 750.00572069289
3.67723 750.00572069289
3.6781 750.00572069289
3.67897 750.00572069289
3.67985 750.00572069289
3.68072 750.00572069289
3.6816 750.00572069289
3.68247 750.00572069289
3.68334 750.00572069289
3.68422 750.00572069289
3.68509 750.00572069289
3.68597 750.00572069289
3.68684 750.00572069289
3.68771 750.00572069289
3.68859 750.00572069289
3.68946 750.00572069289
3.69034 750.00572069289
3.69121 750.00572069289
3.69208 750.00572069289
3.69296 750.00572069289
3.69383 750.00572069289
3.69471 750.00572069289
3.69558 750.00572069289
3.69645 750.00572069289
3.69733 750.00572069289
3.6982 750.00572069289
3.69908 750.00572069289
3.69995 750.00572069289
3.70083 750.00572069289
3.7017 750.00572069289
3.70257 750.00572069289
3.70345 750.00572069289
3.70432 750.00572069289
3.7052 750.00572069289
3.70607 750.00572069289
3.70694 750.00572069289
3.70782 750.00572069289
3.70869 750.00572069289
3.70957 750.00572069289
3.71044 750.00572069289
3.71131 750.00572069289
3.71219 750.00572069289
3.71306 750.00572069289
3.71394 750.00572069289
3.71481 750.00572069289
3.71568 750.00572069289
3.71656 750.00572069289
3.71743 750.00572069289
3.71831 750.00572069289
3.71918 750.00572069289
3.72005 750.00572069289
3.72093 750.00572069289
3.7218 750.00572069289
3.72268 750.00572069289
3.72355 750.00572069289
3.72442 750.00572069289
3.7253 750.00572069289
3.72617 750.00572069289
3.72705 750.00572069289
3.72792 750.00572069289
3.72879 750.00572069289
3.72967 750.00572069289
3.73054 750.00572069289
3.73142 750.00572069289
3.73229 750.00572069289
3.73316 750.00572069289
3.73404 750.00572069289
3.73491 750.00572069289
3.73579 750.00572069289
3.73666 750.00572069289
3.73753 750.00572069289
3.73841 750.00572069289
3.73928 750.00572069289
3.74016 750.00572069289
3.74103 750.00572069289
3.7419 750.00572069289
3.74278 750.00572069289
3.74365 750.00572069289
3.74453 750.00572069289
3.7454 750.00572069289
3.74627 750.00572069289
3.74715 750.00572069289
3.74802 750.00572069289
3.7489 750.00572069289
3.74977 750.00572069289
3.75064 750.00572069289
3.75152 750.00572069289
3.75239 750.00572069289
3.75327 750.00572069289
3.75414 750.00572069289
3.75501 750.00572069289
3.75589 750.00572069289
3.75676 750.00572069289
3.75764 750.00572069289
3.75851 750.00572069289
3.75938 750.00572069289
3.76026 750.00572069289
3.76113 750.00572069289
3.76201 750.00572069289
3.76288 750.00572069289
3.76375 750.00572069289
3.76463 750.00572069289
3.7655 750.00572069289
3.76638 750.00572069289
3.76725 750.00572069289
3.76812 750.00572069289
3.769 750.00572069289
3.76987 750.00572069289
3.77075 750.00572069289
3.77162 750.00572069289
3.77249 750.00572069289
3.77337 750.00572069289
3.77424 750.00572069289
3.77512 750.00572069289
3.77599 750.00572069289
3.77686 750.00572069289
3.77774 750.00572069289
3.77861 750.00572069289
3.77949 750.00572069289
3.78036 750.00572069289
3.78123 750.00572069289
3.78211 750.00572069289
3.78298 750.00572069289
3.78386 750.00572069289
3.78473 750.00572069289
3.7856 750.00572069289
3.78648 750.00572069289
3.78735 750.00572069289
3.78823 750.00572069289
3.7891 750.00572069289
3.78998 750.00572069289
3.79085 750.00572069289
3.79172 750.00572069289
3.7926 750.00572069289
3.79347 750.00572069289
3.79435 750.00572069289
3.79522 750.00572069289
3.79609 750.00572069289
3.79697 750.00572069289
3.79784 750.00572069289
3.79872 750.00572069289
3.79959 750.00572069289
3.80046 750.00572069289
3.80134 750.00572069289
3.80221 750.00572069289
3.80309 750.00572069289
3.80396 750.00572069289
3.80483 750.00572069289
3.80571 750.00572069289
3.80658 750.00572069289
3.80746 750.00572069289
3.80833 750.00572069289
3.8092 750.00572069289
3.81008 750.00572069289
3.81095 750.00572069289
3.81183 750.00572069289
3.8127 750.00572069289
3.81357 750.00572069289
3.81445 750.00572069289
3.81532 750.00572069289
3.8162 750.00572069289
3.81707 750.00572069289
3.81794 750.00572069289
3.81882 750.00572069289
3.81969 750.00572069289
3.82057 750.00572069289
3.82144 750.00572069289
3.82231 750.00572069289
3.82319 750.00572069289
3.82406 750.00572069289
3.82494 750.00572069289
3.82581 750.00572069289
3.82668 750.00572069289
3.82756 750.00572069289
3.82843 750.00572069289
3.82931 750.00572069289
3.83018 750.00572069289
3.83105 750.00572069289
3.83193 750.00572069289
3.8328 750.00572069289
3.83368 750.00572069289
3.83455 750.00572069289
3.83542 750.00572069289
3.8363 750.00572069289
3.83717 750.00572069289
3.83805 750.00572069289
3.83892 750.00572069289
3.83979 750.00572069289
3.84067 750.00572069289
3.84154 750.00572069289
3.84242 750.00572069289
3.84329 750.00572069289
3.84416 750.00572069289
3.84504 750.00572069289
3.84591 750.00572069289
3.84679 750.00572069289
3.84766 750.00572069289
3.84853 750.00572069289
3.84941 750.00572069289
3.85028 750.00572069289
3.85116 750.00572069289
3.85203 750.00572069289
3.8529 750.00572069289
3.85378 750.00572069289
3.85465 750.00572069289
3.85553 750.00572069289
3.8564 750.00572069289
3.85727 750.00572069289
3.85815 750.00572069289
3.85902 750.00572069289
3.8599 750.00572069289
3.86077 750.00572069289
3.86164 750.00572069289
3.86252 750.00572069289
3.86339 750.00572069289
3.86427 750.00572069289
3.86514 750.00572069289
3.86601 750.00572069289
3.86689 750.00572069289
3.86776 750.00572069289
3.86864 750.00572069289
3.86951 750.00572069289
3.87038 750.00572069289
3.87126 750.00572069289
3.87213 750.00572069289
3.87301 750.00572069289
3.87388 750.00572069289
3.87475 750.00572069289
3.87563 750.00572069289
3.8765 750.00572069289
3.87738 750.00572069289
3.87825 750.00572069289
3.87913 750.00572069289
3.88 750.00572069289
3.88087 750.00572069289
3.88175 750.00572069289
3.88262 750.00572069289
3.8835 750.00572069289
3.88437 750.00572069289
3.88524 750.00572069289
3.88612 750.00572069289
3.88699 750.00572069289
3.88787 750.00572069289
3.88874 750.00572069289
3.88961 750.00572069289
3.89049 750.00572069289
3.89136 750.00572069289
3.89224 750.00572069289
3.89311 750.00572069289
3.89398 750.00572069289
3.89486 750.00572069289
3.89573 750.00572069289
3.89661 750.00572069289
3.89748 750.00572069289
3.89835 750.00572069289
3.89923 750.00572069289
3.9001 750.00572069289
3.90098 750.00572069289
3.90185 750.00572069289
3.90272 750.00572069289
3.9036 750.00572069289
3.90447 750.00572069289
3.90535 750.00572069289
3.90622 750.00572069289
3.90709 750.00572069289
3.90797 750.00572069289
3.90884 750.00572069289
3.90972 750.00572069289
3.91059 750.00572069289
3.91146 750.00572069289
3.91234 750.00572069289
3.91321 750.00572069289
3.91409 750.00572069289
3.91496 750.00572069289
3.91583 750.00572069289
3.91671 750.00572069289
3.91758 750.00572069289
3.91846 750.00572069289
3.91933 750.00572069289
3.9202 750.00572069289
3.92108 750.00572069289
3.92195 750.00572069289
3.92283 750.00572069289
3.9237 750.00572069289
3.92457 750.00572069289
3.92545 750.00572069289
3.92632 750.00572069289
3.9272 750.00572069289
3.92807 750.00572069289
3.92894 750.00572069289
3.92982 750.00572069289
3.93069 750.00572069289
3.93157 750.00572069289
3.93244 750.00572069289
3.93331 750.00572069289
3.93419 750.00572069289
3.93506 750.00572069289
3.93594 750.00572069289
3.93681 750.00572069289
3.93768 750.00572069289
3.93856 750.00572069289
3.93943 750.00572069289
3.94031 750.00572069289
3.94118 750.00572069289
3.94205 750.00572069289
3.94293 750.00572069289
3.9438 750.00572069289
3.94468 750.00572069289
3.94555 750.00572069289
3.94642 750.00572069289
3.9473 750.00572069289
3.94817 750.00572069289
3.94905 750.00572069289
3.94992 750.00572069289
3.95073 812.503873374732
3.95154 812.503873374732
3.95235 812.503873374732
3.95315 812.503873374732
3.95396 812.503873374732
3.95477 812.503873374732
3.95557 812.503873374732
3.95638 812.503873374732
3.95719 812.503873374732
3.958 812.503873374732
3.9588 812.503873374732
3.95961 812.503873374732
3.96042 812.503873374732
3.96122 812.503873374732
3.96203 812.503873374732
3.96284 812.503873374732
3.96364 812.503873374732
3.96445 812.503873374732
3.96526 812.503873374732
3.96606 812.503873374732
3.96687 812.503873374732
3.96768 812.503873374732
3.96848 812.503873374732
3.96929 812.503873374732
3.9701 812.503873374732
3.9709 812.503873374732
3.97171 812.503873374732
3.97252 812.503873374732
3.97332 812.503873374732
3.97413 812.503873374732
3.97494 812.503873374732
3.97574 812.503873374732
3.97655 812.503873374732
3.97736 812.503873374732
3.97817 812.503873374732
3.97897 812.503873374732
3.97978 812.503873374732
3.98059 812.503873374732
3.98139 812.503873374732
3.9822 812.503873374732
3.98301 812.503873374732
3.98381 812.503873374732
3.98462 812.503873374732
3.98543 812.503873374732
3.98623 812.503873374732
3.98704 812.503873374732
3.98785 812.503873374732
3.98865 812.503873374732
3.98946 812.503873374732
3.99027 812.503873374732
3.99107 812.503873374732
3.99188 812.503873374732
3.99269 812.503873374732
3.99349 812.503873374732
3.9943 812.503873374732
3.99511 812.503873374732
3.99591 812.503873374732
3.99672 812.503873374732
3.99753 812.503873374732
3.99833 812.503873374732
3.99914 812.503873374732
3.99995 812.503873374732
4.00076 812.503873374732
4.00156 812.503873374732
4.00237 812.503873374732
4.00318 812.503873374732
4.00398 812.503873374732
4.00479 812.503873374732
4.0056 812.503873374732
4.0064 812.503873374732
4.00721 812.503873374732
4.00802 812.503873374732
4.00882 812.503873374732
4.00963 812.503873374732
4.01044 812.503873374732
4.01124 812.503873374732
4.01205 812.503873374732
4.01286 812.503873374732
4.01366 812.503873374732
4.01447 812.503873374732
4.01528 812.503873374732
4.01608 812.503873374732
4.01689 812.503873374732
4.0177 812.503873374732
4.0185 812.503873374732
4.01931 812.503873374732
4.02012 812.503873374732
4.02092 812.503873374732
4.02173 812.503873374732
4.02254 812.503873374732
4.02335 812.503873374732
4.02415 812.503873374732
4.02496 812.503873374732
4.02577 812.503873374732
4.02657 812.503873374732
4.02738 812.503873374732
4.02819 812.503873374732
4.02899 812.503873374732
4.0298 812.503873374732
4.03061 812.503873374732
4.03141 812.503873374732
4.03222 812.503873374732
4.03303 812.503873374732
4.03383 812.503873374732
4.03464 812.503873374732
4.03545 812.503873374732
4.03625 812.503873374732
4.03706 812.503873374732
4.03787 812.503873374732
4.03867 812.503873374732
4.03948 812.503873374732
4.04029 812.503873374732
4.04109 812.503873374732
4.0419 812.503873374732
4.04271 812.503873374732
4.04352 812.503873374732
4.04432 812.503873374732
4.04513 812.503873374732
4.04594 812.503873374732
4.04674 812.503873374732
4.04755 812.503873374732
4.04836 812.503873374732
4.04916 812.503873374732
4.04997 812.503873374732
4.05078 812.503873374732
4.05158 812.503873374732
4.05239 812.503873374732
4.0532 812.503873374732
4.054 812.503873374732
4.05481 812.503873374732
4.05562 812.503873374732
4.05642 812.503873374732
4.05723 812.503873374732
4.05804 812.503873374732
4.05884 812.503873374732
4.05965 812.503873374732
4.06046 812.503873374732
4.06126 812.503873374732
4.06207 812.503873374732
4.06288 812.503873374732
4.06368 812.503873374732
4.06449 812.503873374732
4.0653 812.503873374732
4.06611 812.503873374732
4.06691 812.503873374732
4.06772 812.503873374732
4.06853 812.503873374732
4.06933 812.503873374732
4.07014 812.503873374732
4.07095 812.503873374732
4.07175 812.503873374732
4.07256 812.503873374732
4.07337 812.503873374732
4.07417 812.503873374732
4.07498 812.503873374732
4.07579 812.503873374732
4.07659 812.503873374732
4.0774 812.503873374732
4.07821 812.503873374732
4.07901 812.503873374732
4.07982 812.503873374732
4.08063 812.503873374732
4.08143 812.503873374732
4.08224 812.503873374732
4.08305 812.503873374732
4.08385 812.503873374732
4.08466 812.503873374732
4.08547 812.503873374732
4.08627 812.503873374732
4.08708 812.503873374732
4.08789 812.503873374732
4.0887 812.503873374732
4.0895 812.503873374732
4.09031 812.503873374732
4.09112 812.503873374732
4.09192 812.503873374732
4.09273 812.503873374732
4.09354 812.503873374732
4.09434 812.503873374732
4.09515 812.503873374732
4.09596 812.503873374732
4.09676 812.503873374732
4.09757 812.503873374732
4.09838 812.503873374732
4.09918 812.503873374732
4.09999 812.503873374732
4.1008 812.503873374732
4.1016 812.503873374732
4.10241 812.503873374732
4.10322 812.503873374732
4.10402 812.503873374732
4.10483 812.503873374732
4.10564 812.503873374732
4.10644 812.503873374732
4.10725 812.503873374732
4.10806 812.503873374732
4.10887 812.503873374732
4.10967 812.503873374732
4.11048 812.503873374732
4.11129 812.503873374732
4.11209 812.503873374732
4.1129 812.503873374732
4.11371 812.503873374732
4.11451 812.503873374732
4.11532 812.503873374732
4.11613 812.503873374732
4.11693 812.503873374732
4.11774 812.503873374732
4.11855 812.503873374732
4.11935 812.503873374732
4.12016 812.503873374732
4.12097 812.503873374732
4.12177 812.503873374732
4.12258 812.503873374732
4.12339 812.503873374732
4.12419 812.503873374732
4.125 812.503873374732
4.12581 812.503873374732
4.12661 812.503873374732
4.12742 812.503873374732
4.12823 812.503873374732
4.12903 812.503873374732
4.12984 812.503873374732
4.13065 812.503873374732
4.13146 812.503873374732
4.13226 812.503873374732
4.13307 812.503873374732
4.13388 812.503873374732
4.13468 812.503873374732
4.13549 812.503873374732
4.1363 812.503873374732
4.1371 812.503873374732
4.13791 812.503873374732
4.13872 812.503873374732
4.13952 812.503873374732
4.14033 812.503873374732
4.14114 812.503873374732
4.14194 812.503873374732
4.14275 812.503873374732
4.14356 812.503873374732
4.14436 812.503873374732
4.14517 812.503873374732
4.14598 812.503873374732
4.14678 812.503873374732
4.14759 812.503873374732
4.1484 812.503873374732
4.1492 812.503873374732
4.15001 812.503873374732
4.15082 812.503873374732
4.15162 812.503873374732
4.15243 812.503873374732
4.15324 812.503873374732
4.15405 812.503873374732
4.15485 812.503873374732
4.15566 812.503873374732
4.15647 812.503873374732
4.15727 812.503873374732
4.15808 812.503873374732
4.15889 812.503873374732
4.15969 812.503873374732
4.1605 812.503873374732
4.16131 812.503873374732
4.16211 812.503873374732
4.16292 812.503873374732
4.16373 812.503873374732
4.16453 812.503873374732
4.16534 812.503873374732
4.16615 812.503873374732
4.16695 812.503873374732
4.16776 812.503873374732
4.16857 812.503873374732
4.16937 812.503873374732
4.17018 812.503873374732
4.17099 812.503873374732
4.17179 812.503873374732
4.1726 812.503873374732
4.17341 812.503873374732
4.17422 812.503873374732
4.17502 812.503873374732
4.17583 812.503873374732
4.17664 812.503873374732
4.17744 812.503873374732
4.17825 812.503873374732
4.17906 812.503873374732
4.17986 812.503873374732
4.18067 812.503873374732
4.18148 812.503873374732
4.18228 812.503873374732
4.18309 812.503873374732
4.1839 812.503873374732
4.1847 812.503873374732
4.18551 812.503873374732
4.18632 812.503873374732
4.18712 812.503873374732
4.18793 812.503873374732
4.18874 812.503873374732
4.18954 812.503873374732
4.19035 812.503873374732
4.19116 812.503873374732
4.19196 812.503873374732
4.19277 812.503873374732
4.19358 812.503873374732
4.19438 812.503873374732
4.19519 812.503873374732
4.196 812.503873374732
4.19681 812.503873374732
4.19761 812.503873374732
4.19842 812.503873374732
4.19923 812.503873374732
4.20003 812.503873374732
4.20084 812.503873374732
4.20165 812.503873374732
4.20245 812.503873374732
4.20326 812.503873374732
4.20407 812.503873374732
4.20487 812.503873374732
4.20568 812.503873374732
4.20649 812.503873374732
4.20729 812.503873374732
4.2081 812.503873374732
4.20891 812.503873374732
4.20971 812.503873374732
4.21052 812.503873374732
4.21133 812.503873374732
4.21213 812.503873374732
4.21294 812.503873374732
4.21375 812.503873374732
4.21455 812.503873374732
4.21536 812.503873374732
4.21617 812.503873374732
4.21697 812.503873374732
4.21778 812.503873374732
4.21859 812.503873374732
4.2194 812.503873374732
4.2202 812.503873374732
4.22101 812.503873374732
4.22182 812.503873374732
4.22262 812.503873374732
4.22343 812.503873374732
4.22424 812.503873374732
4.22504 812.503873374732
4.22585 812.503873374732
4.22666 812.503873374732
4.22746 812.503873374732
4.22827 812.503873374732
4.22908 812.503873374732
4.22988 812.503873374732
4.23069 812.503873374732
4.2315 812.503873374732
4.2323 812.503873374732
4.23311 812.503873374732
4.23392 812.503873374732
4.23472 812.503873374732
4.23553 812.503873374732
4.23634 812.503873374732
4.23714 812.503873374732
4.23795 812.503873374732
4.23876 812.503873374732
4.23957 812.503873374732
4.24037 812.503873374732
4.24118 812.503873374732
4.24199 812.503873374732
4.24279 812.503873374732
4.2436 812.503873374732
4.24441 812.503873374732
4.24521 812.503873374732
4.24602 812.503873374732
4.24683 812.503873374732
4.24763 812.503873374732
4.24844 812.503873374732
4.24925 812.503873374732
4.25005 812.503873374732
4.25086 812.503873374732
4.25167 812.503873374732
4.25247 812.503873374732
4.25328 812.503873374732
4.25409 812.503873374732
4.25489 812.503873374732
4.2557 812.503873374732
4.25651 812.503873374732
4.25731 812.503873374732
4.25812 812.503873374732
4.25893 812.503873374732
4.25973 812.503873374732
4.26054 812.503873374732
4.26135 812.503873374732
4.26216 812.503873374732
4.26296 812.503873374732
4.26377 812.503873374732
4.26458 812.503873374732
4.26538 812.503873374732
4.26619 812.503873374732
4.267 812.503873374732
4.2678 812.503873374732
4.26861 812.503873374732
4.26942 812.503873374732
4.27022 812.503873374732
4.27103 812.503873374732
4.27184 812.503873374732
4.27264 812.503873374732
4.27345 812.503873374732
4.27426 812.503873374732
4.27506 812.503873374732
4.27587 812.503873374732
4.27668 812.503873374732
4.27748 812.503873374732
4.27829 812.503873374732
4.2791 812.503873374732
4.2799 812.503873374732
4.28071 812.503873374732
4.28152 812.503873374732
4.28232 812.503873374732
4.28313 812.503873374732
4.28394 812.503873374732
4.28475 812.503873374732
4.28555 812.503873374732
4.28636 812.503873374732
4.28717 812.503873374732
4.28797 812.503873374732
4.28878 812.503873374732
4.28959 812.503873374732
4.29039 812.503873374732
4.2912 812.503873374732
4.29201 812.503873374732
4.29281 812.503873374732
4.29362 812.503873374732
4.29443 812.503873374732
4.29523 812.503873374732
4.29604 812.503873374732
4.29685 812.503873374732
4.29765 812.503873374732
4.29846 812.503873374732
4.29927 812.503873374732
4.30007 812.503873374732
4.30088 812.503873374732
4.30169 812.503873374732
4.30249 812.503873374732
4.3033 812.503873374732
4.30411 812.503873374732
4.30492 812.503873374732
4.30572 812.503873374732
4.30653 812.503873374732
4.30734 812.503873374732
4.30814 812.503873374732
4.30895 812.503873374732
4.30976 812.503873374732
4.31056 812.503873374732
4.31137 812.503873374732
4.31218 812.503873374732
4.31298 812.503873374732
4.31379 812.503873374732
4.3146 812.503873374732
4.3154 812.503873374732
4.31621 812.503873374732
4.31702 812.503873374732
4.31782 812.503873374732
4.31863 812.503873374732
4.31944 812.503873374732
4.32024 812.503873374732
4.32105 812.503873374732
4.32186 812.503873374732
4.32266 812.503873374732
4.32347 812.503873374732
4.32428 812.503873374732
4.32508 812.503873374732
4.32589 812.503873374732
4.3267 812.503873374732
4.32751 812.503873374732
4.32831 812.503873374732
4.32912 812.503873374732
4.32993 812.503873374732
4.33073 812.503873374732
4.33154 812.503873374732
4.33235 812.503873374732
4.33315 812.503873374732
4.33396 812.503873374732
4.33477 812.503873374732
4.33557 812.503873374732
4.33638 812.503873374732
4.33719 812.503873374732
4.33799 812.503873374732
4.3388 812.503873374732
4.33961 812.503873374732
4.34041 812.503873374732
4.34122 812.503873374732
4.34203 812.503873374732
4.34283 812.503873374732
4.34364 812.503873374732
4.34445 812.503873374732
4.34525 812.503873374732
4.34606 812.503873374732
4.34687 812.503873374732
4.34767 812.503873374732
4.34848 812.503873374732
4.34929 812.503873374732
4.3501 812.503873374732
4.3509 812.503873374732
4.35171 812.503873374732
4.35252 812.503873374732
4.35332 812.503873374732
4.35413 812.503873374732
4.35494 812.503873374732
4.35574 812.503873374732
4.35655 812.503873374732
4.35736 812.503873374732
4.35816 812.503873374732
4.35897 812.503873374732
4.35978 812.503873374732
4.36058 812.503873374732
4.36139 812.503873374732
4.3622 812.503873374732
4.363 812.503873374732
4.36381 812.503873374732
4.36462 812.503873374732
4.36542 812.503873374732
4.36623 812.503873374732
4.36704 812.503873374732
4.36784 812.503873374732
4.36865 812.503873374732
4.36946 812.503873374732
4.37027 812.503873374732
4.37107 812.503873374732
4.37188 812.503873374732
4.37269 812.503873374732
4.37349 812.503873374732
4.3743 812.503873374732
4.37511 812.503873374732
4.37591 812.503873374732
4.37672 812.503873374732
4.37753 812.503873374732
4.37833 812.503873374732
4.37914 812.503873374732
4.37995 812.503873374732
4.38075 812.503873374732
4.38156 812.503873374732
4.38237 812.503873374732
4.38317 812.503873374732
4.38398 812.503873374732
4.38479 812.503873374732
4.38559 812.503873374732
4.3864 812.503873374732
4.38721 812.503873374732
4.38801 812.503873374732
4.38882 812.503873374732
4.38963 812.503873374732
4.39043 812.503873374732
4.39124 812.503873374732
4.39205 812.503873374732
4.39286 812.503873374732
4.39366 812.503873374732
4.39447 812.503873374732
4.39528 812.503873374732
4.39608 812.503873374732
4.39689 812.503873374732
4.3977 812.503873374732
4.3985 812.503873374732
4.39931 812.503873374732
4.40012 812.503873374732
4.40092 812.503873374732
4.40173 812.503873374732
4.40254 812.503873374732
4.40334 812.503873374732
4.40415 812.503873374732
4.40496 812.503873374732
4.40576 812.503873374732
4.40657 812.503873374732
4.40738 812.503873374732
4.40818 812.503873374732
4.40899 812.503873374732
4.4098 812.503873374732
4.4106 812.503873374732
4.41141 812.503873374732
4.41222 812.503873374732
4.41302 812.503873374732
4.41383 812.503873374732
4.41464 812.503873374732
4.41545 812.503873374732
4.41625 812.503873374732
4.41706 812.503873374732
4.41787 812.503873374732
4.41867 812.503873374732
4.41948 812.503873374732
4.42029 812.503873374732
4.42109 812.503873374732
4.4219 812.503873374732
4.42271 812.503873374732
4.42351 812.503873374732
4.42432 812.503873374732
4.42513 812.503873374732
4.42593 812.503873374732
4.42674 812.503873374732
4.42755 812.503873374732
4.42835 812.503873374732
4.42916 812.503873374732
4.42997 812.503873374732
4.43077 812.503873374732
4.43158 812.503873374732
4.43239 812.503873374732
4.43319 812.503873374732
4.434 812.503873374732
4.43481 812.503873374732
4.43562 812.503873374732
4.43642 812.503873374732
4.43723 812.503873374732
4.43804 812.503873374732
4.43884 812.503873374732
4.43965 812.503873374732
4.44046 812.503873374732
4.44126 812.503873374732
4.44207 812.503873374732
4.44288 812.503873374732
4.44368 812.503873374732
4.44449 812.503873374732
4.4453 812.503873374732
4.4461 812.503873374732
4.44691 812.503873374732
4.44772 812.503873374732
4.44852 812.503873374732
4.44933 812.503873374732
4.45014 812.503873374732
4.45094 812.503873374732
4.45175 812.503873374732
4.45256 812.503873374732
4.45336 812.503873374732
4.45417 812.503873374732
4.45498 812.503873374732
4.45578 812.503873374732
4.45659 812.503873374732
4.4574 812.503873374732
4.45821 812.503873374732
4.45901 812.503873374732
4.45982 812.503873374732
4.46063 812.503873374732
4.46143 812.503873374732
4.46224 812.503873374732
4.46305 812.503873374732
4.46385 812.503873374732
4.46466 812.503873374732
4.46547 812.503873374732
4.46627 812.503873374732
4.46708 812.503873374732
4.46789 812.503873374732
4.46869 812.503873374732
4.4695 812.503873374732
4.47031 812.503873374732
4.47111 812.503873374732
4.47192 812.503873374732
4.47273 812.503873374732
4.47353 812.503873374732
4.47434 812.503873374732
4.47515 812.503873374732
4.47595 812.503873374732
4.47676 812.503873374732
4.47757 812.503873374732
4.47837 812.503873374732
4.47918 812.503873374732
4.47999 812.503873374732
4.4808 812.503873374732
4.4816 812.503873374732
4.48241 812.503873374732
4.48322 812.503873374732
4.48402 812.503873374732
4.48483 812.503873374732
4.48564 812.503873374732
4.48644 812.503873374732
4.48725 812.503873374732
4.48806 812.503873374732
4.48886 812.503873374732
4.48967 812.503873374732
4.49048 812.503873374732
4.49128 812.503873374732
4.49209 812.503873374732
4.4929 812.503873374732
4.4937 812.503873374732
4.49451 812.503873374732
4.49532 812.503873374732
4.49612 812.503873374732
4.49693 812.503873374732
4.49774 812.503873374732
4.49854 812.503873374732
4.49935 812.503873374732
4.50016 812.503873374732
4.50097 812.503873374732
4.50177 812.503873374732
4.50258 812.503873374732
4.50339 812.503873374732
4.50419 812.503873374732
4.505 812.503873374732
4.50581 812.503873374732
4.50661 812.503873374732
4.50742 812.503873374732
4.50823 812.503873374732
4.50903 812.503873374732
4.50984 812.503873374732
4.51065 812.503873374732
4.51145 812.503873374732
4.51226 812.503873374732
4.51307 812.503873374732
4.51387 812.503873374732
4.51468 812.503873374732
4.51549 812.503873374732
4.51629 812.503873374732
4.5171 812.503873374732
4.51791 812.503873374732
4.51871 812.503873374732
4.51952 812.503873374732
4.52033 812.503873374732
4.52113 812.503873374732
4.52194 812.503873374732
4.52275 812.503873374732
4.52356 812.503873374732
4.52436 812.503873374732
4.52517 812.503873374732
4.52598 812.503873374732
4.52678 812.503873374732
4.52759 812.503873374732
4.5284 812.503873374732
4.5292 812.503873374732
4.53001 812.503873374732
4.53082 812.503873374732
4.53162 812.503873374732
4.53243 812.503873374732
4.53324 812.503873374732
4.53404 812.503873374732
4.53485 812.503873374732
4.53566 812.503873374732
4.53646 812.503873374732
4.53727 812.503873374732
4.53808 812.503873374732
4.53888 812.503873374732
4.53969 812.503873374732
4.5405 812.503873374732
4.5413 812.503873374732
4.54211 812.503873374732
4.54292 812.503873374732
4.54372 812.503873374732
4.54453 812.503873374732
4.54534 812.503873374732
4.54615 812.503873374732
4.54695 812.503873374732
4.54776 812.503873374732
4.54857 812.503873374732
4.54937 812.503873374732
4.55018 812.503873374732
4.55099 812.503873374732
4.55179 812.503873374732
4.5526 812.503873374732
4.55341 812.503873374732
4.55421 812.503873374732
4.55502 812.503873374732
4.55583 812.503873374732
4.55663 812.503873374732
4.55744 812.503873374732
4.55825 812.503873374732
4.55905 812.503873374732
4.55986 812.503873374732
4.56067 812.503873374732
4.56147 812.503873374732
4.56228 812.503873374732
4.56309 812.503873374732
4.56389 812.503873374732
4.5647 812.503873374732
4.56551 812.503873374732
4.56631 812.503873374732
4.56712 812.503873374732
4.56793 812.503873374732
4.56874 812.503873374732
4.56954 812.503873374732
4.57035 812.503873374732
4.57116 812.503873374732
4.57196 812.503873374732
4.57277 812.503873374732
4.57358 812.503873374732
4.57438 812.503873374732
4.57519 812.503873374732
4.576 812.503873374732
4.5768 812.503873374732
4.57761 812.503873374732
4.57842 812.503873374732
4.57922 812.503873374732
4.58003 812.503873374732
4.58084 812.503873374732
4.58164 812.503873374732
4.58245 812.503873374732
4.58326 812.503873374732
4.58406 812.503873374732
4.58487 812.503873374732
4.58568 812.503873374732
4.58648 812.503873374732
4.58729 812.503873374732
4.5881 812.503873374732
4.58891 812.503873374732
4.58971 812.503873374732
4.59052 812.503873374732
4.59133 812.503873374732
4.59213 812.503873374732
4.59294 812.503873374732
4.59375 812.503873374732
4.59455 812.503873374732
4.59536 812.503873374732
4.59617 812.503873374732
4.59697 812.503873374732
4.59778 812.503873374732
4.59859 812.503873374732
4.59939 812.503873374732
4.6002 812.503873374732
4.60101 812.503873374732
4.60181 812.503873374732
4.60262 812.503873374732
4.60343 812.503873374732
4.60423 812.503873374732
4.60504 812.503873374732
4.60585 812.503873374732
4.60665 812.503873374732
4.60746 812.503873374732
4.60827 812.503873374732
4.60907 812.503873374732
4.60988 812.503873374732
4.61069 812.503873374732
4.6115 812.503873374732
4.6123 812.503873374732
4.61311 812.503873374732
4.61392 812.503873374732
4.61472 812.503873374732
4.61553 812.503873374732
4.61634 812.503873374732
4.61714 812.503873374732
4.61795 812.503873374732
4.61876 812.503873374732
4.61956 812.503873374732
4.62037 812.503873374732
4.62118 812.503873374732
4.62198 812.503873374732
4.62279 812.503873374732
4.6236 812.503873374732
4.6244 812.503873374732
4.62521 812.503873374732
4.62602 812.503873374732
4.62682 812.503873374732
4.62763 812.503873374732
4.62844 812.503873374732
4.62924 812.503873374732
4.63005 812.503873374732
4.63086 812.503873374732
4.63166 812.503873374732
4.63247 812.503873374732
4.63328 812.503873374732
4.63409 812.503873374732
4.63489 812.503873374732
4.6357 812.503873374732
4.63651 812.503873374732
4.63731 812.503873374732
4.63812 812.503873374732
4.63893 812.503873374732
4.63973 812.503873374732
4.64054 812.503873374732
4.64135 812.503873374732
4.64215 812.503873374732
4.64296 812.503873374732
4.64377 812.503873374732
4.64457 812.503873374732
4.64538 812.503873374732
4.64619 812.503873374732
4.64699 812.503873374732
4.6478 812.503873374732
4.64861 812.503873374732
4.64941 812.503873374732
4.65022 812.503873374732
4.65103 812.503873374732
4.65183 812.503873374732
4.65264 812.503873374732
4.65345 812.503873374732
4.65426 812.503873374732
4.65506 812.503873374732
4.65587 812.503873374732
4.65668 812.503873374732
4.65748 812.503873374732
4.65829 812.503873374732
4.6591 812.503873374732
4.6599 812.503873374732
4.66071 812.503873374732
4.66152 812.503873374732
4.66232 812.503873374732
4.66313 812.503873374732
4.66394 812.503873374732
4.66474 812.503873374732
4.66555 812.503873374732
4.66636 812.503873374732
4.66716 812.503873374732
4.66797 812.503873374732
4.66878 812.503873374732
4.66958 812.503873374732
4.67039 812.503873374732
4.6712 812.503873374732
4.672 812.503873374732
4.67281 812.503873374732
4.67362 812.503873374732
4.67442 812.503873374732
4.67523 812.503873374732
4.67604 812.503873374732
4.67685 812.503873374732
4.67765 812.503873374732
4.67846 812.503873374732
4.67927 812.503873374732
4.68007 812.503873374732
4.68088 812.503873374732
4.68169 812.503873374732
4.68249 812.503873374732
4.6833 812.503873374732
4.68411 812.503873374732
4.68491 812.503873374732
4.68572 812.503873374732
4.68653 812.503873374732
4.68733 812.503873374732
4.68814 812.503873374732
4.68895 812.503873374732
4.68975 812.503873374732
4.69056 812.503873374732
4.69137 812.503873374732
4.69217 812.503873374732
4.69298 812.503873374732
4.69379 812.503873374732
4.69459 812.503873374732
4.6954 812.503873374732
4.69621 812.503873374732
4.69701 812.503873374732
4.69782 812.503873374732
4.69863 812.503873374732
4.69944 812.503873374732
4.70024 812.503873374732
4.70105 812.503873374732
4.70186 812.503873374732
4.70266 812.503873374732
4.70347 812.503873374732
4.70428 812.503873374732
4.70508 812.503873374732
4.70589 812.503873374732
4.7067 812.503873374732
4.7075 812.503873374732
4.70831 812.503873374732
4.70912 812.503873374732
4.70992 812.503873374732
4.71073 812.503873374732
4.71154 812.503873374732
4.71234 812.503873374732
4.71315 812.503873374732
4.71396 812.503873374732
4.71476 812.503873374732
4.71557 812.503873374732
4.71638 812.503873374732
4.71718 812.503873374732
4.71799 812.503873374732
4.7188 812.503873374732
4.71961 812.503873374732
4.72041 812.503873374732
4.72122 812.503873374732
4.72203 812.503873374732
4.72283 812.503873374732
4.72364 812.503873374732
4.72445 812.503873374732
4.72525 812.503873374732
4.72606 812.503873374732
4.72687 812.503873374732
4.72767 812.503873374732
4.72848 812.503873374732
4.72929 812.503873374732
4.73009 812.503873374732
4.7309 812.503873374732
4.73171 812.503873374732
4.73251 812.503873374732
4.73332 812.503873374732
4.73413 812.503873374732
4.73493 812.503873374732
4.73574 812.503873374732
4.73655 812.503873374732
4.73735 812.503873374732
4.73816 812.503873374732
4.73897 812.503873374732
4.73977 812.503873374732
4.74058 812.503873374732
4.74139 812.503873374732
4.7422 812.503873374732
4.743 812.503873374732
4.74381 812.503873374732
4.74462 812.503873374732
4.74542 812.503873374732
4.74623 812.503873374732
4.74704 812.503873374732
4.74784 812.503873374732
4.74865 812.503873374732
4.74946 812.503873374732
4.75026 812.503873374732
4.75107 812.503873374732
4.75188 812.503873374732
4.75268 812.503873374732
4.75349 812.503873374732
4.7543 812.503873374732
4.7551 812.503873374732
4.75591 812.503873374732
4.75672 812.503873374732
4.75752 812.503873374732
4.75833 812.503873374732
4.75914 812.503873374732
4.75994 812.503873374732
4.76075 812.503873374732
4.76156 812.503873374732
4.76236 812.503873374732
4.76317 812.503873374732
4.76398 812.503873374732
4.76479 812.503873374732
4.76559 812.503873374732
4.7664 812.503873374732
4.76721 812.503873374732
4.76801 812.503873374732
4.76882 812.503873374732
4.76963 812.503873374732
4.77043 812.503873374732
4.77124 812.503873374732
4.77205 812.503873374732
4.77285 812.503873374732
4.77366 812.503873374732
4.77447 812.503873374732
4.77527 812.503873374732
4.77608 812.503873374732
4.77689 812.503873374732
4.77769 812.503873374732
4.7785 812.503873374732
4.77931 812.503873374732
4.78011 812.503873374732
4.78092 812.503873374732
4.78173 812.503873374732
4.78253 812.503873374732
4.78334 812.503873374732
4.78415 812.503873374732
4.78496 812.503873374732
4.78576 812.503873374732
4.78657 812.503873374732
4.78738 812.503873374732
4.78818 812.503873374732
4.78899 812.503873374732
4.7898 812.503873374732
4.7906 812.503873374732
4.79141 812.503873374732
4.79222 812.503873374732
4.79302 812.503873374732
4.79383 812.503873374732
4.79464 812.503873374732
4.79544 812.503873374732
4.79625 812.503873374732
4.79706 812.503873374732
4.79786 812.503873374732
4.79867 812.503873374732
4.79948 812.503873374732
4.80028 812.503873374732
4.80109 812.503873374732
4.8019 812.503873374732
4.8027 812.503873374732
4.80351 812.503873374732
4.80432 812.503873374732
4.80512 812.503873374732
4.80593 812.503873374732
4.80674 812.503873374732
4.80755 812.503873374732
4.80835 812.503873374732
4.80916 812.503873374732
4.80997 812.503873374732
4.81077 812.503873374732
4.81158 812.503873374732
4.81239 812.503873374732
4.81319 812.503873374732
4.814 812.503873374732
4.81481 812.503873374732
4.81561 812.503873374732
4.81642 812.503873374732
4.81723 812.503873374732
4.81803 812.503873374732
4.81884 812.503873374732
4.81965 812.503873374732
4.82045 812.503873374732
4.82126 812.503873374732
4.82207 812.503873374732
4.82287 812.503873374732
4.82368 812.503873374732
4.82449 812.503873374732
4.82529 812.503873374732
4.8261 812.503873374732
4.82691 812.503873374732
4.82771 812.503873374732
4.82852 812.503873374732
4.82933 812.503873374732
4.83014 812.503873374732
4.83094 812.503873374732
4.83175 812.503873374732
4.83256 812.503873374732
4.83336 812.503873374732
4.83417 812.503873374732
4.83498 812.503873374732
4.83578 812.503873374732
4.83659 812.503873374732
4.8374 812.503873374732
4.8382 812.503873374732
4.83901 812.503873374732
4.83982 812.503873374732
4.84062 812.503873374732
4.84143 812.503873374732
4.84224 812.503873374732
4.84304 812.503873374732
4.84385 812.503873374732
4.84466 812.503873374732
4.84546 812.503873374732
4.84627 812.503873374732
4.84708 812.503873374732
4.84788 812.503873374732
4.84869 812.503873374732
4.8495 812.503873374732
4.85031 812.503873374732
4.85111 812.503873374732
4.85192 812.503873374732
4.85273 812.503873374732
4.85353 812.503873374732
4.85434 812.503873374732
4.85515 812.503873374732
4.85595 812.503873374732
4.85676 812.503873374732
4.85757 812.503873374732
4.85837 812.503873374732
4.85918 812.503873374732
4.85999 812.503873374732
4.86079 812.503873374732
4.8616 812.503873374732
4.86241 812.503873374732
4.86321 812.503873374732
4.86402 812.503873374732
4.86483 812.503873374732
4.86563 812.503873374732
4.86644 812.503873374732
4.86725 812.503873374732
4.86805 812.503873374732
4.86886 812.503873374732
4.86967 812.503873374732
4.87047 812.503873374732
4.87128 812.503873374732
4.87209 812.503873374732
4.8729 812.503873374732
4.8737 812.503873374732
4.87451 812.503873374732
4.87532 812.503873374732
4.87612 812.503873374732
4.87693 812.503873374732
4.87774 812.503873374732
4.87854 812.503873374732
4.87935 812.503873374732
4.88016 812.503873374732
4.88096 812.503873374732
4.88177 812.503873374732
4.88258 812.503873374732
4.88338 812.503873374732
4.88419 812.503873374732
4.885 812.503873374732
4.8858 812.503873374732
4.88661 812.503873374732
4.88742 812.503873374732
4.88822 812.503873374732
4.88903 812.503873374732
4.88984 812.503873374732
4.89064 812.503873374732
4.89145 812.503873374732
4.89226 812.503873374732
4.89306 812.503873374732
4.89387 812.503873374732
4.89468 812.503873374732
4.89549 812.503873374732
4.89629 812.503873374732
4.8971 812.503873374732
4.89791 812.503873374732
4.89871 812.503873374732
4.89952 812.503873374732
4.90033 812.503873374732
4.90113 812.503873374732
4.90194 812.503873374732
4.90275 812.503873374732
4.90355 812.503873374732
4.90436 812.503873374732
4.90517 812.503873374732
4.90597 812.503873374732
4.90678 812.503873374732
4.90759 812.503873374732
4.90839 812.503873374732
4.9092 812.503873374732
4.91001 812.503873374732
4.91081 812.503873374732
4.91162 812.503873374732
4.91243 812.503873374732
4.91323 812.503873374732
4.91404 812.503873374732
4.91485 812.503873374732
4.91566 812.503873374732
4.91646 812.503873374732
4.91727 812.503873374732
4.91808 812.503873374732
4.91888 812.503873374732
4.91969 812.503873374732
4.9205 812.503873374732
4.9213 812.503873374732
4.92211 812.503873374732
4.92292 812.503873374732
4.92372 812.503873374732
4.92453 812.503873374732
4.92534 812.503873374732
4.92614 812.503873374732
4.92695 812.503873374732
4.92776 812.503873374732
4.92856 812.503873374732
4.92937 812.503873374732
4.93018 812.503873374732
4.93098 812.503873374732
4.93179 812.503873374732
4.9326 812.503873374732
4.9334 812.503873374732
4.93421 812.503873374732
4.93502 812.503873374732
4.93582 812.503873374732
4.93663 812.503873374732
4.93744 812.503873374732
4.93825 812.503873374732
4.93905 812.503873374732
4.93986 812.503873374732
4.94067 812.503873374732
4.94147 812.503873374732
4.94228 812.503873374732
4.94309 812.503873374732
4.94389 812.503873374732
4.9447 812.503873374732
4.94551 812.503873374732
4.94631 812.503873374732
4.94712 812.503873374732
4.94793 812.503873374732
4.94873 812.503873374732
4.94954 812.503873374732
4.95035 812.503873374732
4.95115 812.503873374732
4.95196 812.503873374732
4.95277 812.503873374732
4.95357 812.503873374732
4.95438 812.503873374732
4.95519 812.503873374732
4.95599 812.503873374732
4.9568 812.503873374732
4.95761 812.503873374732
4.95841 812.503873374732
4.95922 812.503873374732
4.96003 812.503873374732
4.96084 812.503873374732
4.96164 812.503873374732
4.96245 812.503873374732
4.96326 812.503873374732
4.96406 812.503873374732
4.96487 812.503873374732
4.96568 812.503873374732
4.96648 812.503873374732
4.96729 812.503873374732
4.9681 812.503873374732
4.9689 812.503873374732
4.96971 812.503873374732
4.97052 812.503873374732
4.97132 812.503873374732
4.97213 812.503873374732
4.97294 812.503873374732
4.97374 812.503873374732
4.97455 812.503873374732
4.97536 812.503873374732
4.97616 812.503873374732
4.97697 812.503873374732
4.97778 812.503873374732
4.97858 812.503873374732
4.97939 812.503873374732
4.9802 812.503873374732
4.98101 812.503873374732
4.98181 812.503873374732
4.98262 812.503873374732
4.98343 812.503873374732
4.98423 812.503873374732
4.98504 812.503873374732
4.98585 812.503873374732
4.98665 812.503873374732
4.98746 812.503873374732
4.98827 812.503873374732
4.98907 812.503873374732
4.98988 812.503873374732
4.99069 812.503873374732
4.99149 812.503873374732
4.9923 812.503873374732
4.99311 812.503873374732
4.99391 812.503873374732
4.99472 812.503873374732
4.99553 812.503873374732
4.99633 812.503873374732
5.05971 812.503873374732
5.06052 812.503873374732
5.06133 812.503873374732
5.06213 812.503873374732
5.06294 812.503873374732
5.06375 812.503873374732
5.06456 812.503873374732
5.06536 812.503873374732
5.06617 812.503873374732
5.06698 812.503873374732
5.06778 812.503873374732
5.06859 812.503873374732
5.0694 812.503873374732
5.0702 812.503873374732
5.07101 812.503873374732
5.07182 812.503873374732
5.07262 812.503873374732
5.07343 812.503873374732
5.07424 812.503873374732
5.07504 812.503873374732
5.07585 812.503873374732
5.07666 812.503873374732
5.07746 812.503873374732
5.07827 812.503873374732
5.07908 812.503873374732
5.07988 812.503873374732
5.08069 812.503873374732
5.0815 812.503873374732
5.0823 812.503873374732
5.08311 812.503873374732
5.08392 812.503873374732
5.08473 812.503873374732
5.08553 812.503873374732
5.08634 812.503873374732
5.08715 812.503873374732
5.08795 812.503873374732
5.08876 812.503873374732
5.08957 812.503873374732
5.09037 812.503873374732
5.09118 812.503873374732
5.09199 812.503873374732
5.09279 812.503873374732
5.0936 812.503873374732
5.09441 812.503873374732
5.09521 812.503873374732
5.09602 812.503873374732
5.09683 812.503873374732
5.09763 812.503873374732
5.09844 812.503873374732
5.09925 812.503873374732
5.10005 812.503873374732
5.10086 812.503873374732
5.10167 812.503873374732
5.10247 812.503873374732
5.10328 812.503873374732
5.10409 812.503873374732
5.10489 812.503873374732
5.1057 812.503873374732
5.10651 812.503873374732
5.10732 812.503873374732
5.10812 812.503873374732
5.10893 812.503873374732
5.10974 812.503873374732
5.11054 812.503873374732
5.11135 812.503873374732
5.11216 812.503873374732
5.11296 812.503873374732
5.11377 812.503873374732
5.11458 812.503873374732
5.11538 812.503873374732
5.11619 812.503873374732
5.117 812.503873374732
5.1178 812.503873374732
5.11861 812.503873374732
5.11942 812.503873374732
5.12022 812.503873374732
5.12103 812.503873374732
5.12184 812.503873374732
5.12264 812.503873374732
5.12345 812.503873374732
5.12426 812.503873374732
5.12506 812.503873374732
5.12587 812.503873374732
5.12668 812.503873374732
5.12748 812.503873374732
5.12829 812.503873374732
5.1291 812.503873374732
5.12991 812.503873374732
5.13071 812.503873374732
5.13152 812.503873374732
5.13233 812.503873374732
5.13313 812.503873374732
5.13394 812.503873374732
5.13475 812.503873374732
5.13555 812.503873374732
5.13636 812.503873374732
5.13717 812.503873374732
5.13797 812.503873374732
5.13878 812.503873374732
5.13959 812.503873374732
5.14039 812.503873374732
5.1412 812.503873374732
5.14201 812.503873374732
5.14281 812.503873374732
5.14362 812.503873374732
5.14443 812.503873374732
5.14523 812.503873374732
5.14604 812.503873374732
5.14685 812.503873374732
5.14765 812.503873374732
5.14846 812.503873374732
5.14927 812.503873374732
5.15007 812.503873374732
5.15088 812.503873374732
5.15169 812.503873374732
5.1525 812.503873374732
5.1533 812.503873374732
5.15411 812.503873374732
5.15492 812.503873374732
5.15572 812.503873374732
5.15653 812.503873374732
5.15734 812.503873374732
5.15814 812.503873374732
5.15895 812.503873374732
5.15976 812.503873374732
5.16056 812.503873374732
5.16137 812.503873374732
5.16218 812.503873374732
5.16298 812.503873374732
5.16379 812.503873374732
5.1646 812.503873374732
5.1654 812.503873374732
5.16621 812.503873374732
5.16702 812.503873374732
5.16782 812.503873374732
5.16863 812.503873374732
5.16944 812.503873374732
5.17024 812.503873374732
5.17105 812.503873374732
5.17186 812.503873374732
5.17267 812.503873374732
5.17347 812.503873374732
5.17428 812.503873374732
5.17509 812.503873374732
5.17589 812.503873374732
5.1767 812.503873374732
5.17751 812.503873374732
5.17831 812.503873374732
5.17912 812.503873374732
5.17993 812.503873374732
5.18073 812.503873374732
5.18154 812.503873374732
5.18235 812.503873374732
5.18315 812.503873374732
5.18396 812.503873374732
5.18477 812.503873374732
5.18557 812.503873374732
5.18638 812.503873374732
5.18719 812.503873374732
5.18799 812.503873374732
5.1888 812.503873374732
5.18961 812.503873374732
5.19041 812.503873374732
5.19122 812.503873374732
5.19203 812.503873374732
5.19283 812.503873374732
5.19364 812.503873374732
5.19445 812.503873374732
5.19526 812.503873374732
5.19606 812.503873374732
5.19687 812.503873374732
5.19768 812.503873374732
5.19848 812.503873374732
5.19929 812.503873374732
5.2001 812.503873374732
5.2009 812.503873374732
5.20171 812.503873374732
5.20252 812.503873374732
5.20332 812.503873374732
5.20413 812.503873374732
5.20494 812.503873374732
5.20574 812.503873374732
5.20655 812.503873374732
5.20736 812.503873374732
5.20816 812.503873374732
5.20897 812.503873374732
5.20978 812.503873374732
5.21058 812.503873374732
5.21139 812.503873374732
5.2122 812.503873374732
5.213 812.503873374732
5.21381 812.503873374732
5.21462 812.503873374732
5.21542 812.503873374732
5.21623 812.503873374732
5.21704 812.503873374732
5.21785 812.503873374732
5.21865 812.503873374732
5.21946 812.503873374732
5.22027 812.503873374732
5.22107 812.503873374732
5.22188 812.503873374732
5.22269 812.503873374732
5.22349 812.503873374732
5.2243 812.503873374732
5.22511 812.503873374732
5.22591 812.503873374732
5.22672 812.503873374732
5.22753 812.503873374732
5.22833 812.503873374732
5.22914 812.503873374732
5.22995 812.503873374732
5.23075 812.503873374732
5.23156 812.503873374732
5.23237 812.503873374732
5.23317 812.503873374732
5.23398 812.503873374732
5.23479 812.503873374732
5.23559 812.503873374732
5.2364 812.503873374732
5.23721 812.503873374732
5.23802 812.503873374732
5.23882 812.503873374732
5.23963 812.503873374732
5.24044 812.503873374732
5.24124 812.503873374732
5.24205 812.503873374732
5.24286 812.503873374732
5.24366 812.503873374732
5.24447 812.503873374732
5.24528 812.503873374732
5.24608 812.503873374732
5.24689 812.503873374732
5.2477 812.503873374732
5.2485 812.503873374732
5.24931 812.503873374732
5.2501 1000
5.25076 1000
5.25141 1000
5.25207 1000
5.25272 1000
5.25338 1000
5.25403 1000
5.25469 1000
5.25535 1000
5.256 1000
5.25666 1000
5.25731 1000
5.25797 1000
5.25862 1000
5.25928 1000
5.25993 1000
5.26059 1000
5.26125 1000
5.2619 1000
5.26256 1000
5.26321 1000
5.26387 1000
5.26452 1000
5.26518 1000
5.26583 1000
5.26649 1000
5.26715 1000
5.2678 1000
5.26846 1000
5.26911 1000
5.26977 1000
5.27042 1000
5.27108 1000
5.27173 1000
5.27239 1000
5.27305 1000
5.2737 1000
5.27436 1000
5.27501 1000
5.27567 1000
5.27632 1000
5.27698 1000
5.27763 1000
5.27829 1000
5.27894 1000
5.2796 1000
5.28026 1000
5.28091 1000
5.28157 1000
5.28222 1000
5.28288 1000
5.28353 1000
5.28419 1000
5.28484 1000
5.2855 1000
5.28616 1000
5.28681 1000
5.28747 1000
5.28812 1000
5.28878 1000
5.28943 1000
5.29009 1000
5.29074 1000
5.2914 1000
5.29206 1000
5.29271 1000
5.29337 1000
5.29402 1000
5.29468 1000
5.29533 1000
5.29599 1000
5.29664 1000
5.2973 1000
5.29795 1000
5.29861 1000
5.29927 1000
5.29992 1000
5.30058 1000
5.30123 1000
5.30189 1000
5.30254 1000
5.3032 1000
5.30385 1000
5.30451 1000
5.30517 1000
5.30582 1000
5.30648 1000
5.30713 1000
5.30779 1000
5.30844 1000
5.3091 1000
5.30975 1000
5.31041 1000
5.31107 1000
5.31172 1000
5.31238 1000
5.31303 1000
5.31369 1000
5.31434 1000
5.315 1000
5.31565 1000
5.31631 1000
5.31696 1000
5.31762 1000
5.31828 1000
5.31893 1000
5.31959 1000
5.32024 1000
5.3209 1000
5.32155 1000
5.32221 1000
5.32286 1000
5.32352 1000
5.32418 1000
5.32483 1000
5.32549 1000
5.32614 1000
5.3268 1000
5.32745 1000
5.32811 1000
5.32876 1000
5.32942 1000
5.33008 1000
5.33073 1000
5.33139 1000
5.33204 1000
5.3327 1000
5.33335 1000
5.33401 1000
5.33466 1000
5.33532 1000
5.33597 1000
5.33663 1000
5.33729 1000
5.33794 1000
5.3386 1000
5.33925 1000
5.33991 1000
5.34056 1000
5.34122 1000
5.34187 1000
5.34253 1000
5.34319 1000
5.34384 1000
5.3445 1000
5.34515 1000
5.34581 1000
5.34646 1000
5.34712 1000
5.34777 1000
5.34843 1000
5.34909 1000
5.34974 1000
5.3504 1000
5.35105 1000
5.35171 1000
5.35236 1000
5.35302 1000
5.35367 1000
5.35433 1000
5.35499 1000
5.35564 1000
5.3563 1000
5.35695 1000
5.35761 1000
5.35826 1000
5.35892 1000
5.35957 1000
5.36023 1000
5.36088 1000
5.36154 1000
5.3622 1000
5.36285 1000
5.36351 1000
5.36416 1000
5.36482 1000
5.36547 1000
5.36613 1000
5.36678 1000
5.36744 1000
5.3681 1000
5.36875 1000
5.36941 1000
5.37006 1000
5.37072 1000
5.37137 1000
5.37203 1000
5.37268 1000
5.37334 1000
5.374 1000
5.37465 1000
5.37531 1000
5.37596 1000
5.37662 1000
5.37727 1000
5.37793 1000
5.37858 1000
5.37924 1000
5.37989 1000
5.38045 1250.01430178677
5.38097 1250.01430178677
5.38149 1250.01430178677
5.38202 1250.01430178677
5.38254 1250.01430178677
5.38307 1250.01430178677
5.38359 1250.01430178677
5.38412 1250.01430178677
5.38464 1250.01430178677
5.38517 1250.01430178677
5.38569 1250.01430178677
5.38621 1250.01430178677
5.38674 1250.01430178677
5.38726 1250.01430178677
5.38779 1250.01430178677
5.38831 1250.01430178677
5.38884 1250.01430178677
5.38936 1250.01430178677
5.38988 1250.01430178677
5.39041 1250.01430178677
5.39093 1250.01430178677
5.39146 1250.01430178677
5.39198 1250.01430178677
5.39251 1250.01430178677
5.39303 1250.01430178677
5.39356 1250.01430178677
5.39408 1250.01430178677
5.3946 1250.01430178677
5.39513 1250.01430178677
5.39565 1250.01430178677
5.39618 1250.01430178677
5.3967 1250.01430178677
5.39723 1250.01430178677
5.39775 1250.01430178677
5.39828 1250.01430178677
5.3988 1250.01430178677
5.39932 1250.01430178677
5.39985 1250.01430178677
5.40037 1250.01430178677
5.4009 1250.01430178677
5.40142 1250.01430178677
5.40195 1250.01430178677
5.40247 1250.01430178677
5.403 1250.01430178677
5.40352 1250.01430178677
5.40404 1250.01430178677
5.40457 1250.01430178677
5.40509 1250.01430178677
5.40562 1250.01430178677
5.40614 1250.01430178677
5.40667 1250.01430178677
5.40719 1250.01430178677
5.40771 1250.01430178677
5.40824 1250.01430178677
5.40876 1250.01430178677
5.40929 1250.01430178677
5.40981 1250.01430178677
5.41034 1250.01430178677
5.41086 1250.01430178677
5.41139 1250.01430178677
5.41191 1250.01430178677
5.41243 1250.01430178677
5.41296 1250.01430178677
5.41348 1250.01430178677
5.41401 1250.01430178677
5.41453 1250.01430178677
5.41506 1250.01430178677
5.41558 1250.01430178677
5.41611 1250.01430178677
5.41663 1250.01430178677
5.41715 1250.01430178677
5.41768 1250.01430178677
5.4182 1250.01430178677
5.41873 1250.01430178677
5.41925 1250.01430178677
5.41978 1250.01430178677
5.4203 1250.01430178677
5.42082 1250.01430178677
5.42135 1250.01430178677
5.42187 1250.01430178677
5.4224 1250.01430178677
5.42292 1250.01430178677
5.42345 1250.01430178677
5.42397 1250.01430178677
5.4245 1250.01430178677
5.42502 1250.01430178677
5.42554 1250.01430178677
5.42607 1250.01430178677
5.42659 1250.01430178677
5.42712 1250.01430178677
5.42764 1250.01430178677
5.42817 1250.01430178677
5.42869 1250.01430178677
5.42922 1250.01430178677
5.42974 1250.01430178677
5.43026 1250.01430178677
5.43079 1250.01430178677
5.43131 1250.01430178677
5.43184 1250.01430178677
5.43236 1250.01430178677
5.43289 1250.01430178677
5.43341 1250.01430178677
5.43394 1250.01430178677
5.43446 1250.01430178677
5.43498 1250.01430178677
5.43551 1250.01430178677
5.43603 1250.01430178677
5.43656 1250.01430178677
5.43708 1250.01430178677
5.43761 1250.01430178677
5.43813 1250.01430178677
5.43865 1250.01430178677
5.43918 1250.01430178677
5.4397 1250.01430178677
5.44023 1250.01430178677
5.44075 1250.01430178677
5.44128 1250.01430178677
5.4418 1250.01430178677
5.44233 1250.01430178677
5.44285 1250.01430178677
5.44337 1250.01430178677
5.4439 1250.01430178677
5.44442 1250.01430178677
5.44495 1250.01430178677
5.44547 1250.01430178677
5.446 1250.01430178677
5.44652 1250.01430178677
5.44705 1250.01430178677
5.44757 1250.01430178677
5.44809 1250.01430178677
5.44862 1250.01430178677
5.44914 1250.01430178677
5.44967 1250.01430178677
5.45019 1250.01430178677
5.45072 1250.01430178677
5.45124 1250.01430178677
5.45177 1250.01430178677
5.45229 1250.01430178677
5.45281 1250.01430178677
5.45334 1250.01430178677
5.45386 1250.01430178677
5.45439 1250.01430178677
5.45491 1250.01430178677
5.45544 1250.01430178677
5.45596 1250.01430178677
5.45648 1250.01430178677
5.45701 1250.01430178677
5.45753 1250.01430178677
5.45806 1250.01430178677
5.45858 1250.01430178677
5.45911 1250.01430178677
5.45963 1250.01430178677
5.46016 1250.01430178677
5.46068 1250.01430178677
5.4612 1250.01430178677
5.46173 1250.01430178677
5.46225 1250.01430178677
5.46278 1250.01430178677
5.4633 1250.01430178677
5.46383 1250.01430178677
5.46435 1250.01430178677
5.46488 1250.01430178677
5.4654 1250.01430178677
5.46592 1250.01430178677
5.46645 1250.01430178677
5.46697 1250.01430178677
5.4675 1250.01430178677
5.46802 1250.01430178677
5.46855 1250.01430178677
5.46907 1250.01430178677
5.4696 1250.01430178677
5.47012 1250.01430178677
5.47064 1250.01430178677
5.47117 1250.01430178677
5.47169 1250.01430178677
5.47222 1250.01430178677
5.47274 1250.01430178677
5.47327 1250.01430178677
5.47379 1250.01430178677
5.47431 1250.01430178677
5.47484 1250.01430178677
5.47536 1250.01430178677
5.47589 1250.01430178677
5.47641 1250.01430178677
5.47694 1250.01430178677
5.47746 1250.01430178677
5.47799 1250.01430178677
5.47851 1250.01430178677
5.47903 1250.01430178677
5.47956 1250.01430178677
5.48008 1250.01430178677
5.48061 1250.01430178677
5.48113 1250.01430178677
5.48166 1250.01430178677
5.48218 1250.01430178677
5.48271 1250.01430178677
5.48323 1250.01430178677
5.48375 1250.01430178677
5.48428 1250.01430178677
5.4848 1250.01430178677
5.48533 1250.01430178677
5.48585 1250.01430178677
5.48638 1250.01430178677
5.4869 1250.01430178677
5.48743 1250.01430178677
5.48795 1250.01430178677
5.48847 1250.01430178677
5.489 1250.01430178677
5.48952 1250.01430178677
5.49005 1250.01430178677
5.49057 1250.01430178677
5.4911 1250.01430178677
5.49162 1250.01430178677
5.49214 1250.01430178677
5.49267 1250.01430178677
5.49319 1250.01430178677
5.49372 1250.01430178677
5.49424 1250.01430178677
5.49477 1250.01430178677
5.49529 1250.01430178677
5.49582 1250.01430178677
5.49634 1250.01430178677
5.49686 1250.01430178677
5.49739 1250.01430178677
5.49791 1250.01430178677
5.49844 1250.01430178677
5.49896 1250.01430178677
5.49949 1250.01430178677
5.50001 1250.01430178677
5.50054 1250.01430178677
5.50106 1250.01430178677
5.50158 1250.01430178677
5.50211 1250.01430178677
5.50263 1250.01430178677
5.50316 1250.01430178677
5.50368 1250.01430178677
5.50421 1250.01430178677
5.50473 1250.01430178677
5.50526 1250.01430178677
5.50578 1250.01430178677
5.5063 1250.01430178677
5.50683 1250.01430178677
5.50735 1250.01430178677
5.50788 1250.01430178677
5.5084 1250.01430178677
5.50893 1250.01430178677
5.50945 1250.01430178677
5.50997 1250.01430178677
5.51042 1500.01144138578
5.51086 1500.01144138578
5.51129 1500.01144138578
5.51173 1500.01144138578
5.51217 1500.01144138578
5.51261 1500.01144138578
5.51304 1500.01144138578
5.51348 1500.01144138578
5.51392 1500.01144138578
5.51435 1500.01144138578
5.51479 1500.01144138578
5.51523 1500.01144138578
5.51566 1500.01144138578
5.51618 1500.01144138578
5.5167 1500.01144138578
5.51723 1500.01144138578
5.51775 1500.01144138578
5.51828 1500.01144138578
5.5188 1500.01144138578
5.51932 1500.01144138578
5.51985 1500.01144138578
5.52037 1500.01144138578
5.5209 1500.01144138578
5.52142 1500.01144138578
5.52195 1500.01144138578
5.52247 1500.01144138578
5.523 1500.01144138578
5.52352 1500.01144138578
5.52404 1500.01144138578
5.52457 1500.01144138578
5.52509 1500.01144138578
5.52562 1500.01144138578
5.52614 1500.01144138578
5.52667 1500.01144138578
5.52715 1500.01144138578
5.52766 1500.01144138578
5.52819 1500.01144138578
5.52871 1500.01144138578
5.52924 1500.01144138578
5.52976 1500.01144138578
5.53028 1500.01144138578
5.53081 1500.01144138578
5.53133 1500.01144138578
5.53186 1500.01144138578
5.53238 1500.01144138578
5.53291 1500.01144138578
5.53343 1500.01144138578
5.53396 1500.01144138578
5.53448 1500.01144138578
5.535 1500.01144138578
5.53553 1500.01144138578
5.53605 1500.01144138578
5.53658 1500.01144138578
5.5371 1500.01144138578
5.53763 1500.01144138578
5.53815 1500.01144138578
5.53868 1500.01144138578
5.5392 1500.01144138578
5.5397 1500.01144138578
5.5402 1500.01144138578
5.54072 1500.01144138578
5.54125 1500.01144138578
5.54177 1500.01144138578
5.54229 1500.01144138578
5.54282 1500.01144138578
5.54334 1500.01144138578
5.54387 1500.01144138578
5.54439 1500.01144138578
5.54492 1500.01144138578
5.54544 1500.01144138578
5.54596 1500.01144138578
5.54649 1500.01144138578
5.54701 1500.01144138578
5.54754 1500.01144138578
5.54806 1500.01144138578
5.54859 1500.01144138578
5.54911 1500.01144138578
5.54964 1500.01144138578
5.55013 1500.01144138578
5.55063 1500.01144138578
5.55116 1500.01144138578
5.55168 1500.01144138578
5.55221 1500.01144138578
5.55273 1500.01144138578
5.55325 1500.01144138578
5.55378 1500.01144138578
5.5543 1500.01144138578
5.55483 1500.01144138578
5.55535 1500.01144138578
5.55588 1500.01144138578
5.5564 1500.01144138578
5.55692 1500.01144138578
5.55745 1500.01144138578
5.55797 1500.01144138578
5.5585 1500.01144138578
5.55902 1500.01144138578
5.55955 1500.01144138578
5.56007 1500.01144138578
5.56051 1500.01144138578
5.56095 1500.01144138578
5.56138 1500.01144138578
5.56182 1500.01144138578
5.56226 1500.01144138578
5.56269 1500.01144138578
5.56313 1500.01144138578
5.56357 1500.01144138578
5.564 1500.01144138578
5.56444 1500.01144138578
5.56488 1500.01144138578
5.56532 1500.01144138578
5.56575 1500.01144138578
5.56621 1500.01144138578
5.56674 1500.01144138578
5.56726 1500.01144138578
5.56779 1500.01144138578
5.56831 1500.01144138578
5.56884 1500.01144138578
5.56936 1500.01144138578
5.56988 1500.01144138578
5.57041 1500.01144138578
5.57093 1500.01144138578
5.57146 1500.01144138578
5.57198 1500.01144138578
5.57251 1500.01144138578
5.57303 1500.01144138578
5.57356 1500.01144138578
5.57408 1500.01144138578
5.57459 1500.01144138578
5.57508 1500.01144138578
5.5756 1500.01144138578
5.57613 1500.01144138578
5.57665 1500.01144138578
5.57715 1500.01144138578
5.57765 1500.01144138578
5.57817 1500.01144138578
5.57869 1500.01144138578
5.57922 1500.01144138578
5.57974 1500.01144138578
5.58027 1500.01144138578
5.58079 1500.01144138578
5.58132 1500.01144138578
5.58184 1500.01144138578
5.58237 1500.01144138578
5.58289 1500.01144138578
5.58341 1500.01144138578
5.58394 1500.01144138578
5.58446 1500.01144138578
5.58499 1500.01144138578
5.58551 1500.01144138578
5.58604 1500.01144138578
5.58656 1500.01144138578
5.58709 1500.01144138578
5.58756 1500.01144138578
5.58808 1500.01144138578
5.58861 1500.01144138578
5.58913 1500.01144138578
5.58966 1500.01144138578
5.59013 1500.01144138578
5.59065 1500.01144138578
5.59118 1500.01144138578
5.5917 1500.01144138578
5.59222 1500.01144138578
5.59275 1500.01144138578
5.59327 1500.01144138578
5.5938 1500.01144138578
5.59432 1500.01144138578
5.59485 1500.01144138578
5.59537 1500.01144138578
5.5959 1500.01144138578
5.59642 1500.01144138578
5.59694 1500.01144138578
5.59747 1500.01144138578
5.59799 1500.01144138578
5.59852 1500.01144138578
5.59904 1500.01144138578
5.59957 1500.01144138578
5.60008 1500.01144138578
5.60052 1500.01144138578
5.60103 1500.01144138578
5.60156 1500.01144138578
5.60208 1500.01144138578
5.60261 1500.01144138578
5.60313 1500.01144138578
5.60366 1500.01144138578
5.60418 1500.01144138578
5.60471 1500.01144138578
5.60523 1500.01144138578
5.60575 1500.01144138578
5.60628 1500.01144138578
5.6068 1500.01144138578
5.60733 1500.01144138578
5.60785 1500.01144138578
5.60838 1500.01144138578
5.6089 1500.01144138578
5.60943 1500.01144138578
5.60995 1500.01144138578
5.61042 1500.01144138578
5.61086 1500.01144138578
5.6113 1500.01144138578
5.61173 1500.01144138578
5.61217 1500.01144138578
5.61261 1500.01144138578
5.61304 1500.01144138578
5.61348 1500.01144138578
5.61392 1500.01144138578
5.61435 1500.01144138578
5.61479 1500.01144138578
5.61523 1500.01144138578
5.61567 1500.01144138578
5.6161 1500.01144138578
5.61656 1500.01144138578
5.61709 1500.01144138578
5.61761 1500.01144138578
5.61814 1500.01144138578
5.61866 1500.01144138578
5.61919 1500.01144138578
5.61971 1500.01144138578
5.62023 1500.01144138578
5.62076 1500.01144138578
5.62128 1500.01144138578
5.62181 1500.01144138578
5.62233 1500.01144138578
5.62286 1500.01144138578
5.62338 1500.01144138578
5.62391 1500.01144138578
5.62443 1500.01144138578
5.62489 1500.01144138578
5.62537 1500.01144138578
5.6259 1500.01144138578
5.62642 1500.01144138578
5.62695 1500.01144138578
5.62742 1500.01144138578
5.62794 1500.01144138578
5.62847 1500.01144138578
5.62899 1500.01144138578
5.62952 1500.01144138578
5.63004 1500.01144138578
5.63057 1500.01144138578
5.63109 1500.01144138578
5.63161 1500.01144138578
5.63214 1500.01144138578
5.63266 1500.01144138578
5.63319 1500.01144138578
5.63371 1500.01144138578
5.63424 1500.01144138578
5.63476 1500.01144138578
5.63529 1500.01144138578
5.63581 1500.01144138578
5.63633 1500.01144138578
5.63686 1500.01144138578
5.63738 1500.01144138578
5.63782 1500.01144138578
5.63833 1500.01144138578
5.63885 1500.01144138578
5.63938 1500.01144138578
5.63987 1500.01144138578
5.64037 1500.01144138578
5.6409 1500.01144138578
5.64142 1500.01144138578
5.64195 1500.01144138578
5.64247 1500.01144138578
5.64299 1500.01144138578
5.64352 1500.01144138578
5.64404 1500.01144138578
5.64457 1500.01144138578
5.64509 1500.01144138578
5.64562 1500.01144138578
5.64614 1500.01144138578
5.64667 1500.01144138578
5.64719 1500.01144138578
5.64771 1500.01144138578
5.64824 1500.01144138578
5.64876 1500.01144138578
5.64929 1500.01144138578
5.64981 1500.01144138578
5.6503 1500.01144138578
5.65074 1500.01144138578
5.65123 1500.01144138578
5.65175 1500.01144138578
5.65228 1500.01144138578
5.6528 1500.01144138578
5.65333 1500.01144138578
5.65385 1500.01144138578
5.65437 1500.01144138578
5.6549 1500.01144138578
5.65542 1500.01144138578
5.65595 1500.01144138578
5.65647 1500.01144138578
5.657 1500.01144138578
5.65752 1500.01144138578
5.65804 1500.01144138578
5.65857 1500.01144138578
5.65909 1500.01144138578
5.65962 1500.01144138578
5.66014 1500.01144138578
5.6606 1500.01144138578
5.66103 1500.01144138578
5.66147 1500.01144138578
5.66191 1500.01144138578
5.66235 1500.01144138578
5.66278 1500.01144138578
5.66322 1500.01144138578
5.66366 1500.01144138578
5.66409 1500.01144138578
5.66453 1500.01144138578
5.66497 1500.01144138578
5.6654 1500.01144138578
5.66584 1500.01144138578
5.66628 1500.01144138578
5.66672 1500.01144138578
5.66723 1500.01144138578
5.66775 1500.01144138578
5.66828 1500.01144138578
5.6688 1500.01144138578
5.66933 1500.01144138578
5.66985 1500.01144138578
5.67038 1500.01144138578
5.6709 1500.01144138578
5.67142 1500.01144138578
5.67195 1500.01144138578
5.67247 1500.01144138578
5.673 1500.01144138578
5.67352 1500.01144138578
5.67405 1500.01144138578
5.67457 1500.01144138578
5.67503 1500.01144138578
5.67546 1500.01144138578
5.67599 1500.01144138578
5.67651 1500.01144138578
5.67704 1500.01144138578
5.67751 1500.01144138578
5.67803 1500.01144138578
5.67856 1500.01144138578
5.67908 1500.01144138578
5.6796 1500.01144138578
5.68013 1500.01144138578
5.68065 1500.01144138578
5.68118 1500.01144138578
5.6817 1500.01144138578
5.68223 1500.01144138578
5.68275 1500.01144138578
5.68328 1500.01144138578
5.6838 1500.01144138578
5.68432 1500.01144138578
5.68485 1500.01144138578
5.68537 1500.01144138578
5.6859 1500.01144138578
5.68642 1500.01144138578
5.68695 1500.01144138578
5.68747 1500.01144138578
5.68791 1500.01144138578
5.68836 1500.01144138578
5.68889 1500.01144138578
5.68941 1500.01144138578
5.68992 1500.01144138578
5.69041 1500.01144138578
5.69093 1500.01144138578
5.69146 1500.01144138578
5.69198 1500.01144138578
5.69251 1500.01144138578
5.69303 1500.01144138578
5.69355 1500.01144138578
5.69408 1500.01144138578
5.6946 1500.01144138578
5.69513 1500.01144138578
5.69565 1500.01144138578
5.69618 1500.01144138578
5.6967 1500.01144138578
5.69723 1500.01144138578
5.69775 1500.01144138578
5.69827 1500.01144138578
5.6988 1500.01144138578
5.69932 1500.01144138578
5.69985 1500.01144138578
5.70035 1500.01144138578
5.70078 1500.01144138578
5.70122 1500.01144138578
5.70174 1500.01144138578
5.70226 1500.01144138578
5.70278 1500.01144138578
5.70331 1500.01144138578
5.70383 1500.01144138578
5.70436 1500.01144138578
5.70488 1500.01144138578
5.70541 1500.01144138578
5.70593 1500.01144138578
5.70645 1500.01144138578
5.70698 1500.01144138578
5.7075 1500.01144138578
5.70803 1500.01144138578
5.70855 1500.01144138578
5.70908 1500.01144138578
5.7096 1500.01144138578
5.71013 1500.01144138578
5.7106 1500.01144138578
5.71103 1500.01144138578
5.71147 1500.01144138578
5.71191 1500.01144138578
5.71235 1500.01144138578
5.71278 1500.01144138578
5.71322 1500.01144138578
5.71366 1500.01144138578
5.71409 1500.01144138578
5.71453 1500.01144138578
5.71497 1500.01144138578
5.7154 1500.01144138578
5.71584 1500.01144138578
5.71628 1500.01144138578
5.71672 1500.01144138578
5.71716 1500.01144138578
5.71768 1500.01144138578
5.71821 1500.01144138578
5.71873 1500.01144138578
5.71926 1500.01144138578
5.71978 1500.01144138578
5.72031 1500.01144138578
5.72083 1500.01144138578
5.72135 1500.01144138578
5.72188 1500.01144138578
5.7224 1500.01144138578
5.72293 1500.01144138578
5.72345 1500.01144138578
5.72398 1500.01144138578
5.7245 1500.01144138578
5.72498 1500.01144138578
5.72542 1500.01144138578
5.72586 1500.01144138578
5.72639 1500.01144138578
5.72691 1500.01144138578
5.72741 1500.01144138578
5.72791 1500.01144138578
5.72843 1500.01144138578
5.72896 1500.01144138578
5.72948 1500.01144138578
5.73001 1500.01144138578
5.73053 1500.01144138578
5.73106 1500.01144138578
5.73158 1500.01144138578
5.73211 1500.01144138578
5.73263 1500.01144138578
5.73315 1500.01144138578
5.73368 1500.01144138578
5.7342 1500.01144138578
5.73473 1500.01144138578
5.73525 1500.01144138578
5.73578 1500.01144138578
5.7363 1500.01144138578
5.73682 1500.01144138578
5.73735 1500.01144138578
5.73782 1500.01144138578
5.73826 1500.01144138578
5.73871 1500.01144138578
5.73924 1500.01144138578
5.73976 1500.01144138578
5.74023 1500.01144138578
5.74076 1500.01144138578
5.74128 1500.01144138578
5.74181 1500.01144138578
5.74233 1500.01144138578
5.74286 1500.01144138578
5.74338 1500.01144138578
5.7439 1500.01144138578
5.74443 1500.01144138578
5.74495 1500.01144138578
5.74548 1500.01144138578
5.746 1500.01144138578
5.74653 1500.01144138578
5.74705 1500.01144138578
5.74758 1500.01144138578
5.7481 1500.01144138578
5.74862 1500.01144138578
5.74915 1500.01144138578
5.74967 1500.01144138578
5.7502 1500.01144138578
5.75065 1500.01144138578
5.75109 1500.01144138578
5.75153 1500.01144138578
5.75203 1500.01144138578
5.75256 1500.01144138578
5.75308 1500.01144138578
5.75361 1500.01144138578
5.75413 1500.01144138578
5.75465 1500.01144138578
5.75518 1500.01144138578
5.7557 1500.01144138578
5.75623 1500.01144138578
5.75675 1500.01144138578
5.75728 1500.01144138578
5.7578 1500.01144138578
5.75833 1500.01144138578
5.75885 1500.01144138578
5.75937 1500.01144138578
5.7599 1500.01144138578
5.76042 1500.01144138578
5.76086 1500.01144138578
5.7613 1500.01144138578
5.76173 1500.01144138578
5.76217 1500.01144138578
5.76261 1500.01144138578
5.76305 1500.01144138578
5.76348 1500.01144138578
5.76392 1500.01144138578
5.76436 1500.01144138578
5.76479 1500.01144138578
5.76523 1500.01144138578
5.76567 1500.01144138578
5.7661 1500.01144138578
5.76654 1500.01144138578
5.76698 1500.01144138578
5.76742 1500.01144138578
5.76793 1500.01144138578
5.76845 1500.01144138578
5.76898 1500.01144138578
5.7695 1500.01144138578
5.77003 1500.01144138578
5.77055 1500.01144138578
5.77108 1500.01144138578
5.7716 1500.01144138578
5.77212 1500.01144138578
5.77265 1500.01144138578
5.77317 1500.01144138578
5.7737 1500.01144138578
5.77422 1500.01144138578
5.77475 1500.01144138578
5.7752 1500.01144138578
5.77564 1500.01144138578
5.77608 1500.01144138578
5.77658 1500.01144138578
5.77711 1500.01144138578
5.77759 1500.01144138578
5.7781 1500.01144138578
5.77863 1500.01144138578
5.77915 1500.01144138578
5.77968 1500.01144138578
5.7802 1500.01144138578
5.78072 1500.01144138578
5.78125 1500.01144138578
5.78177 1500.01144138578
5.7823 1500.01144138578
5.78282 1500.01144138578
5.78335 1500.01144138578
5.78387 1500.01144138578
5.7844 1500.01144138578
5.78492 1500.01144138578
5.78544 1500.01144138578
5.78597 1500.01144138578
5.78649 1500.01144138578
5.78702 1500.01144138578
5.78754 1500.01144138578
5.788 1500.01144138578
5.78843 1500.01144138578
5.78887 1500.01144138578
5.78938 1500.01144138578
5.7899 1500.01144138578
5.79037 1500.01144138578
5.7909 1500.01144138578
5.79142 1500.01144138578
5.79195 1500.01144138578
5.79247 1500.01144138578
5.793 1500.01144138578
5.79352 1500.01144138578
5.79404 1500.01144138578
5.79457 1500.01144138578
5.79509 1500.01144138578
5.79562 1500.01144138578
5.79614 1500.01144138578
5.79667 1500.01144138578
5.79719 1500.01144138578
5.79772 1500.01144138578
5.79824 1500.01144138578
5.79876 1500.01144138578
5.79929 1500.01144138578
5.79981 1500.01144138578
5.80034 1500.01144138578
5.80078 1500.01144138578
5.80122 1500.01144138578
5.80166 1500.01144138578
5.80212 1500.01144138578
5.80265 1500.01144138578
5.80317 1500.01144138578
5.80369 1500.01144138578
5.80422 1500.01144138578
5.80474 1500.01144138578
5.80527 1500.01144138578
5.80579 1500.01144138578
5.80632 1500.01144138578
5.80684 1500.01144138578
5.80736 1500.01144138578
5.80789 1500.01144138578
5.80841 1500.01144138578
5.80894 1500.01144138578
5.80946 1500.01144138578
5.80999 1500.01144138578
5.81051 1250.01430178677
5.81104 1250.01430178677
5.81156 1250.01430178677
5.81208 1250.01430178677
5.81261 1250.01430178677
5.81313 1250.01430178677
5.81366 1250.01430178677
5.81418 1250.01430178677
5.81471 1250.01430178677
5.81523 1250.01430178677
5.81576 1250.01430178677
5.81628 1250.01430178677
5.8168 1250.01430178677
5.81733 1250.01430178677
5.81785 1250.01430178677
5.81838 1250.01430178677
5.8189 1250.01430178677
5.81943 1250.01430178677
5.81995 1250.01430178677
5.82048 1250.01430178677
5.821 1250.01430178677
5.82152 1250.01430178677
5.82205 1250.01430178677
5.82257 1250.01430178677
5.8231 1250.01430178677
5.82362 1250.01430178677
5.82415 1250.01430178677
5.82467 1250.01430178677
5.82519 1250.01430178677
5.82572 1250.01430178677
5.82624 1250.01430178677
5.82677 1250.01430178677
5.82729 1250.01430178677
5.82782 1250.01430178677
5.82834 1250.01430178677
5.82887 1250.01430178677
5.82939 1250.01430178677
5.82991 1250.01430178677
5.83044 1250.01430178677
5.83096 1250.01430178677
5.83149 1250.01430178677
5.83201 1250.01430178677
5.83254 1250.01430178677
5.83306 1250.01430178677
5.83359 1250.01430178677
5.83411 1250.01430178677
5.83463 1250.01430178677
5.83516 1250.01430178677
5.83568 1250.01430178677
5.83621 1250.01430178677
5.83673 1250.01430178677
5.83726 1250.01430178677
5.83778 1250.01430178677
5.83831 1250.01430178677
5.83883 1250.01430178677
5.83935 1250.01430178677
5.83988 1250.01430178677
5.8404 1250.01430178677
5.84093 1250.01430178677
5.84145 1250.01430178677
5.84198 1250.01430178677
5.8425 1250.01430178677
5.84302 1250.01430178677
5.84355 1250.01430178677
5.84407 1250.01430178677
5.8446 1250.01430178677
5.84512 1250.01430178677
5.84565 1250.01430178677
5.84617 1250.01430178677
5.8467 1250.01430178677
5.84722 1250.01430178677
5.84774 1250.01430178677
5.84827 1250.01430178677
5.84879 1250.01430178677
5.84932 1250.01430178677
5.84984 1250.01430178677
5.85037 1250.01430178677
5.85089 1250.01430178677
5.85142 1250.01430178677
5.85194 1250.01430178677
5.85246 1250.01430178677
5.85299 1250.01430178677
5.85351 1250.01430178677
5.85404 1250.01430178677
5.85456 1250.01430178677
5.85509 1250.01430178677
5.85561 1250.01430178677
5.85613 1250.01430178677
5.85666 1250.01430178677
5.85718 1250.01430178677
5.85771 1250.01430178677
5.85823 1250.01430178677
5.85876 1250.01430178677
5.85928 1250.01430178677
5.85981 1250.01430178677
5.86033 1250.01430178677
5.86085 1250.01430178677
5.86138 1250.01430178677
5.8619 1250.01430178677
5.86243 1250.01430178677
5.86295 1250.01430178677
5.86348 1250.01430178677
5.864 1250.01430178677
5.86453 1250.01430178677
5.86505 1250.01430178677
5.86557 1250.01430178677
5.8661 1250.01430178677
5.86662 1250.01430178677
5.86715 1250.01430178677
5.86767 1250.01430178677
5.8682 1250.01430178677
5.86872 1250.01430178677
5.86925 1250.01430178677
5.86977 1250.01430178677
5.87029 1250.01430178677
5.87082 1250.01430178677
5.87134 1250.01430178677
5.87187 1250.01430178677
5.87239 1250.01430178677
5.87292 1250.01430178677
5.87344 1250.01430178677
5.87396 1250.01430178677
5.87449 1250.01430178677
5.87501 1250.01430178677
5.87554 1250.01430178677
5.87606 1250.01430178677
5.87659 1250.01430178677
5.87711 1250.01430178677
5.87764 1250.01430178677
5.87816 1250.01430178677
5.87868 1250.01430178677
5.87921 1250.01430178677
5.87973 1250.01430178677
5.88026 1250.01430178677
5.88078 1250.01430178677
5.88131 1250.01430178677
5.88183 1250.01430178677
5.88236 1250.01430178677
5.88288 1250.01430178677
5.8834 1250.01430178677
5.88393 1250.01430178677
5.88445 1250.01430178677
5.88498 1250.01430178677
5.8855 1250.01430178677
5.88603 1250.01430178677
5.88655 1250.01430178677
5.88708 1250.01430178677
5.8876 1250.01430178677
5.88812 1250.01430178677
5.88865 1250.01430178677
5.88917 1250.01430178677
5.8897 1250.01430178677
5.89022 1250.01430178677
5.89075 1250.01430178677
5.89127 1250.01430178677
5.89179 1250.01430178677
5.89232 1250.01430178677
5.89284 1250.01430178677
5.89337 1250.01430178677
5.89389 1250.01430178677
5.89442 1250.01430178677
5.89494 1250.01430178677
5.89547 1250.01430178677
5.89599 1250.01430178677
5.89651 1250.01430178677
5.89704 1250.01430178677
5.89756 1250.01430178677
5.89809 1250.01430178677
5.89861 1250.01430178677
5.89914 1250.01430178677
5.89966 1250.01430178677
5.90019 1250.01430178677
5.90071 1250.01430178677
5.90123 1250.01430178677
5.90176 1250.01430178677
5.90228 1250.01430178677
5.90281 1250.01430178677
5.90333 1250.01430178677
5.90386 1250.01430178677
5.90438 1250.01430178677
5.90491 1250.01430178677
5.90543 1250.01430178677
5.90595 1250.01430178677
5.90648 1250.01430178677
5.907 1250.01430178677
5.90753 1250.01430178677
5.90805 1250.01430178677
5.90858 1250.01430178677
5.9091 1250.01430178677
5.90962 1250.01430178677
5.91018 1000
5.91083 1000
5.91149 1000
5.91214 1000
5.9128 1000
5.91345 1000
5.91411 1000
5.91476 1000
5.91542 1000
5.91608 1000
5.91673 1000
5.91739 1000
5.91804 1000
5.9187 1000
5.91935 1000
5.92001 1000
5.92066 1000
5.92132 1000
5.92197 1000
5.92263 1000
5.92329 1000
5.92394 1000
5.9246 1000
5.92525 1000
5.92591 1000
5.92656 1000
5.92722 1000
5.92787 1000
5.92853 1000
5.92919 1000
5.92984 1000
5.9305 1000
5.93115 1000
5.93181 1000
5.93246 1000
5.93312 1000
5.93377 1000
5.93443 1000
5.93509 1000
5.93574 1000
5.9364 1000
5.93705 1000
5.93771 1000
5.93836 1000
5.93902 1000
5.93967 1000
5.94033 1000
5.94098 1000
5.94164 1000
5.9423 1000
5.94295 1000
5.94361 1000
5.94426 1000
5.94492 1000
5.94557 1000
5.94623 1000
5.94688 1000
5.94754 1000
5.9482 1000
5.94885 1000
5.94951 1000
5.95016 1000
5.95082 1000
5.95147 1000
5.95213 1000
5.95278 1000
5.95344 1000
5.9541 1000
5.95475 1000
5.95541 1000
5.95606 1000
5.95672 1000
5.95737 1000
5.95803 1000
5.95868 1000
5.95934 1000
5.95999 1000
5.96065 1000
5.96131 1000
5.96196 1000
5.96262 1000
5.96327 1000
5.96393 1000
5.96458 1000
5.96524 1000
5.96589 1000
5.96655 1000
5.96721 1000
5.96786 1000
5.96852 1000
5.96917 1000
5.96983 1000
5.97059 812.503873374732
5.9714 812.503873374732
5.9722 812.503873374732
5.97301 812.503873374732
5.97382 812.503873374732
5.97462 812.503873374732
5.97543 812.503873374732
5.97624 812.503873374732
5.97704 812.503873374732
5.97785 812.503873374732
5.97866 812.503873374732
5.97946 812.503873374732
5.98027 812.503873374732
5.98108 812.503873374732
5.98188 812.503873374732
5.98269 812.503873374732
5.9835 812.503873374732
5.9843 812.503873374732
5.98511 812.503873374732
5.98592 812.503873374732
5.98672 812.503873374732
5.98753 812.503873374732
5.98834 812.503873374732
5.98915 812.503873374732
5.98995 812.503873374732
5.99076 812.503873374732
5.99157 812.503873374732
5.99237 812.503873374732
5.99318 812.503873374732
5.99399 812.503873374732
5.99479 812.503873374732
5.9956 812.503873374732
5.99641 812.503873374732
5.99721 812.503873374732
5.99802 812.503873374732
5.99883 812.503873374732
5.99963 812.503873374732
6.00044 812.503873374732
6.00125 812.503873374732
6.00205 812.503873374732
6.00286 812.503873374732
6.00367 812.503873374732
6.00447 812.503873374732
6.00528 812.503873374732
6.00609 812.503873374732
6.00689 812.503873374732
6.0077 812.503873374732
6.00851 812.503873374732
6.00932 812.503873374732
6.01012 812.503873374732
6.01093 812.503873374732
6.01174 812.503873374732
6.01254 812.503873374732
6.01335 812.503873374732
6.01416 812.503873374732
6.01496 812.503873374732
6.01577 812.503873374732
6.01658 812.503873374732
6.01738 812.503873374732
6.01819 812.503873374732
6.019 812.503873374732
6.0198 812.503873374732
6.02066 750.00572069289
6.02153 750.00572069289
6.02241 750.00572069289
6.02328 750.00572069289
6.02415 750.00572069289
6.02503 750.00572069289
6.0259 750.00572069289
6.02678 750.00572069289
6.02765 750.00572069289
6.02852 750.00572069289
6.0294 750.00572069289
6.03027 750.00572069289
6.03115 750.00572069289
6.03202 750.00572069289
6.03289 750.00572069289
6.03377 750.00572069289
6.03464 750.00572069289
6.03552 750.00572069289
6.03639 750.00572069289
6.03726 750.00572069289
6.03814 750.00572069289
6.03901 750.00572069289
6.03989 750.00572069289
6.04071 812.503873374732
6.04151 812.503873374732
6.04232 812.503873374732
6.04313 812.503873374732
6.04393 812.503873374732
6.04474 812.503873374732
6.04555 812.503873374732
6.04635 812.503873374732
6.04716 812.503873374732
6.04797 812.503873374732
6.04877 812.503873374732
6.04958 812.503873374732
6.05039 812.503873374732
6.05119 812.503873374732
6.052 812.503873374732
6.05281 812.503873374732
6.05361 812.503873374732
6.05442 812.503873374732
6.05523 812.503873374732
6.05603 812.503873374732
6.05684 812.503873374732
6.05765 812.503873374732
6.05846 812.503873374732
6.05926 812.503873374732
6.06007 812.503873374732
6.06088 812.503873374732
6.06168 812.503873374732
6.06249 812.503873374732
6.0633 812.503873374732
6.0641 812.503873374732
6.06491 812.503873374732
6.06572 812.503873374732
6.06652 812.503873374732
6.06733 812.503873374732
6.06814 812.503873374732
6.06894 812.503873374732
6.06975 812.503873374732
6.07056 812.503873374732
6.07136 812.503873374732
6.07217 812.503873374732
6.07298 812.503873374732
6.07378 812.503873374732
6.07459 812.503873374732
6.0754 812.503873374732
6.0762 812.503873374732
6.07701 812.503873374732
6.07782 812.503873374732
6.07862 812.503873374732
6.07943 812.503873374732
6.08024 812.503873374732
6.08105 812.503873374732
6.08185 812.503873374732
6.08266 812.503873374732
6.08347 812.503873374732
6.08427 812.503873374732
6.08508 812.503873374732
6.08589 812.503873374732
6.08669 812.503873374732
6.0875 812.503873374732
6.08831 812.503873374732
6.08911 812.503873374732
6.08992 812.503873374732
6.09073 812.503873374732
6.09153 812.503873374732
6.09234 812.503873374732
6.09315 812.503873374732
6.09395 812.503873374732
6.09476 812.503873374732
6.09557 812.503873374732
6.09637 812.503873374732
6.09718 812.503873374732
6.09799 812.503873374732
6.09879 812.503873374732
6.0996 812.503873374732
6.10041 812.503873374732
6.10122 812.503873374732
6.10202 812.503873374732
6.10283 812.503873374732
6.10364 812.503873374732
6.10444 812.503873374732
6.10525 812.503873374732
6.10606 812.503873374732
6.10686 812.503873374732
6.10767 812.503873374732
6.10848 812.503873374732
6.10928 812.503873374732
6.11009 812.503873374732
6.1109 812.503873374732
6.1117 812.503873374732
6.11251 812.503873374732
6.11332 812.503873374732
6.11412 812.503873374732
6.11493 812.503873374732
6.11574 812.503873374732
6.11654 812.503873374732
6.11735 812.503873374732
6.11816 812.503873374732
6.11896 812.503873374732
6.11977 812.503873374732
6.12058 812.503873374732
6.12138 812.503873374732
6.12219 812.503873374732
6.123 812.503873374732
6.12381 812.503873374732
6.12461 812.503873374732
6.12542 812.503873374732
6.12623 812.503873374732
6.12703 812.503873374732
6.12784 812.503873374732
6.12865 812.503873374732
6.12945 812.503873374732
6.13026 812.503873374732
6.13107 812.503873374732
6.13187 812.503873374732
6.13268 812.503873374732
6.13349 812.503873374732
6.13429 812.503873374732
6.1351 812.503873374732
6.13591 812.503873374732
6.13671 812.503873374732
6.13752 812.503873374732
6.13833 812.503873374732
6.13913 812.503873374732
6.13994 812.503873374732
6.14075 812.503873374732
6.14155 812.503873374732
6.14236 812.503873374732
6.14317 812.503873374732
6.14397 812.503873374732
6.14478 812.503873374732
6.14559 812.503873374732
6.1464 812.503873374732
6.1472 812.503873374732
6.14801 812.503873374732
6.14882 812.503873374732
6.14962 812.503873374732
6.15043 812.503873374732
6.15124 812.503873374732
6.15204 812.503873374732
6.15285 812.503873374732
6.15366 812.503873374732
6.15446 812.503873374732
6.15527 812.503873374732
6.15608 812.503873374732
6.15688 812.503873374732
6.15769 812.503873374732
6.1585 812.503873374732
6.1593 812.503873374732
6.16011 812.503873374732
6.16092 812.503873374732
6.16172 812.503873374732
6.16253 812.503873374732
6.16334 812.503873374732
6.16414 812.503873374732
6.16495 812.503873374732
6.16576 812.503873374732
6.16657 812.503873374732
6.16737 812.503873374732
6.16818 812.503873374732
6.16899 812.503873374732
6.16979 812.503873374732
6.1706 812.503873374732
6.17141 812.503873374732
6.17221 812.503873374732
6.17302 812.503873374732
6.17383 812.503873374732
6.17463 812.503873374732
6.17544 812.503873374732
6.17625 812.503873374732
6.17705 812.503873374732
6.17786 812.503873374732
6.17867 812.503873374732
6.17947 812.503873374732
6.18028 812.503873374732
6.18109 812.503873374732
6.18189 812.503873374732
6.1827 812.503873374732
6.18351 812.503873374732
6.18431 812.503873374732
6.18512 812.503873374732
6.18593 812.503873374732
6.18673 812.503873374732
6.18754 812.503873374732
6.18835 812.503873374732
6.18916 812.503873374732
6.18996 812.503873374732
6.19077 812.503873374732
6.19158 812.503873374732
6.19238 812.503873374732
6.19319 812.503873374732
6.194 812.503873374732
6.1948 812.503873374732
6.19561 812.503873374732
6.19642 812.503873374732
6.19722 812.503873374732
6.19803 812.503873374732
6.19884 812.503873374732
6.19964 812.503873374732
6.20045 812.503873374732
6.20126 812.503873374732
6.20206 812.503873374732
6.20287 812.503873374732
6.20368 812.503873374732
6.20448 812.503873374732
6.20529 812.503873374732
6.2061 812.503873374732
6.2069 812.503873374732
6.20771 812.503873374732
6.20852 812.503873374732
6.20932 812.503873374732
6.21013 812.503873374732
6.21094 812.503873374732
6.21175 812.503873374732
6.21255 812.503873374732
6.21336 812.503873374732
6.21417 812.503873374732
6.21497 812.503873374732
6.21578 812.503873374732
6.21659 812.503873374732
6.21739 812.503873374732
6.2182 812.503873374732
6.21901 812.503873374732
6.21981 812.503873374732
6.22062 812.503873374732
6.22143 812.503873374732
6.22223 812.503873374732
6.22304 812.503873374732
6.22385 812.503873374732
6.22465 812.503873374732
6.22546 812.503873374732
6.22627 812.503873374732
6.22707 812.503873374732
6.22788 812.503873374732
6.22869 812.503873374732
6.22949 812.503873374732
6.2303 812.503873374732
6.23111 812.503873374732
6.23192 812.503873374732
6.23272 812.503873374732
6.23353 812.503873374732
6.23434 812.503873374732
6.23514 812.503873374732
6.23595 812.503873374732
6.23676 812.503873374732
6.23756 812.503873374732
6.23837 812.503873374732
6.23918 812.503873374732
6.23998 812.503873374732
6.24079 812.503873374732
6.2416 812.503873374732
6.2424 812.503873374732
6.24321 812.503873374732
6.24402 812.503873374732
6.24482 812.503873374732
6.24563 812.503873374732
6.24644 812.503873374732
6.24724 812.503873374732
6.24805 812.503873374732
6.24886 812.503873374732
6.24966 812.503873374732
6.25047 812.503873374732
6.25128 812.503873374732
6.25208 812.503873374732
6.25289 812.503873374732
6.2537 812.503873374732
6.25451 812.503873374732
6.25531 812.503873374732
6.25612 812.503873374732
6.25693 812.503873374732
6.25773 812.503873374732
6.25854 812.503873374732
6.25935 812.503873374732
6.26015 812.503873374732
6.26096 812.503873374732
6.26177 812.503873374732
6.26257 812.503873374732
6.26338 812.503873374732
6.26419 812.503873374732
6.26499 812.503873374732
6.2658 812.503873374732
6.26661 812.503873374732
6.26741 812.503873374732
6.26822 812.503873374732
6.26903 812.503873374732
6.26983 812.503873374732
6.27064 812.503873374732
6.27145 812.503873374732
6.27225 812.503873374732
6.27306 812.503873374732
6.27387 812.503873374732
6.27467 812.503873374732
6.27548 812.503873374732
6.27629 812.503873374732
6.2771 812.503873374732
6.2779 812.503873374732
6.27871 812.503873374732
6.27952 812.503873374732
6.28032 812.503873374732
6.28113 812.503873374732
6.28194 812.503873374732
6.28274 812.503873374732
6.28355 812.503873374732
6.28436 812.503873374732
6.28516 812.503873374732
6.28597 812.503873374732
6.28678 812.503873374732
6.28758 812.503873374732
6.28839 812.503873374732
6.2892 812.503873374732
6.29 812.503873374732
6.29081 812.503873374732
6.29162 812.503873374732
6.29242 812.503873374732
6.29323 812.503873374732
6.29404 812.503873374732
6.29484 812.503873374732
6.29565 812.503873374732
6.29646 812.503873374732
6.29727 812.503873374732
6.29807 812.503873374732
6.29888 812.503873374732
6.29969 812.503873374732
6.30049 812.503873374732
6.3013 812.503873374732
6.30211 812.503873374732
6.30291 812.503873374732
6.30372 812.503873374732
6.30453 812.503873374732
6.30533 812.503873374732
6.30614 812.503873374732
6.30695 812.503873374732
6.30775 812.503873374732
6.30856 812.503873374732
6.30937 812.503873374732
6.31017 812.503873374732
6.31098 812.503873374732
6.31179 812.503873374732
6.31259 812.503873374732
6.3134 812.503873374732
6.31421 812.503873374732
6.31501 812.503873374732
6.31582 812.503873374732
6.31663 812.503873374732
6.31743 812.503873374732
6.31824 812.503873374732
6.31905 812.503873374732
6.31986 812.503873374732
6.32066 812.503873374732
6.32147 812.503873374732
6.32228 812.503873374732
6.32308 812.503873374732
6.32389 812.503873374732
6.3247 812.503873374732
6.3255 812.503873374732
6.32631 812.503873374732
6.32712 812.503873374732
6.32792 812.503873374732
6.32873 812.503873374732
6.32954 812.503873374732
6.33034 812.503873374732
6.33115 812.503873374732
6.33196 812.503873374732
6.33276 812.503873374732
6.33357 812.503873374732
6.33438 812.503873374732
6.33518 812.503873374732
6.33599 812.503873374732
6.3368 812.503873374732
6.3376 812.503873374732
6.33841 812.503873374732
6.33922 812.503873374732
6.34002 812.503873374732
6.34083 812.503873374732
6.34164 812.503873374732
6.34245 812.503873374732
6.34325 812.503873374732
6.34406 812.503873374732
6.34487 812.503873374732
6.34567 812.503873374732
6.34648 812.503873374732
6.34729 812.503873374732
6.34809 812.503873374732
6.3489 812.503873374732
6.34971 812.503873374732
6.35051 812.503873374732
6.35132 812.503873374732
6.35213 812.503873374732
6.35293 812.503873374732
6.35374 812.503873374732
6.35455 812.503873374732
6.35535 812.503873374732
6.35616 812.503873374732
6.35697 812.503873374732
6.35777 812.503873374732
6.35858 812.503873374732
6.35939 812.503873374732
6.36019 812.503873374732
6.361 812.503873374732
6.36181 812.503873374732
6.36262 812.503873374732
6.36342 812.503873374732
6.36423 812.503873374732
6.36504 812.503873374732
6.36584 812.503873374732
6.36665 812.503873374732
6.36746 812.503873374732
6.36826 812.503873374732
6.36907 812.503873374732
6.36988 812.503873374732
6.37068 812.503873374732
6.37149 812.503873374732
6.3723 812.503873374732
6.3731 812.503873374732
6.37391 812.503873374732
6.37472 812.503873374732
6.37552 812.503873374732
6.37633 812.503873374732
6.37714 812.503873374732
6.37794 812.503873374732
6.37875 812.503873374732
6.37956 812.503873374732
6.38036 812.503873374732
6.38117 812.503873374732
6.38198 812.503873374732
6.38278 812.503873374732
6.38359 812.503873374732
6.3844 812.503873374732
6.38521 812.503873374732
6.38601 812.503873374732
6.38682 812.503873374732
6.38763 812.503873374732
6.38843 812.503873374732
6.38924 812.503873374732
6.39005 812.503873374732
6.39085 812.503873374732
6.39166 812.503873374732
6.39247 812.503873374732
6.39327 812.503873374732
6.39408 812.503873374732
6.39489 812.503873374732
6.39569 812.503873374732
6.3965 812.503873374732
6.39731 812.503873374732
6.39811 812.503873374732
6.39892 812.503873374732
6.39973 812.503873374732
6.40053 812.503873374732
6.40134 812.503873374732
6.40215 812.503873374732
6.40295 812.503873374732
6.40376 812.503873374732
6.40457 812.503873374732
6.40537 812.503873374732
6.40618 812.503873374732
6.40699 812.503873374732
6.4078 812.503873374732
6.4086 812.503873374732
6.40941 812.503873374732
6.41022 812.503873374732
6.41102 812.503873374732
6.41183 812.503873374732
6.41264 812.503873374732
6.41344 812.503873374732
6.41425 812.503873374732
6.41506 812.503873374732
6.41586 812.503873374732
6.41667 812.503873374732
6.41748 812.503873374732
6.41828 812.503873374732
6.41909 812.503873374732
6.4199 812.503873374732
6.4207 812.503873374732
6.42151 812.503873374732
6.42232 812.503873374732
6.42312 812.503873374732
6.42393 812.503873374732
6.42474 812.503873374732
6.42554 812.503873374732
6.42635 812.503873374732
6.42716 812.503873374732
6.42797 812.503873374732
6.42877 812.503873374732
6.42958 812.503873374732
6.43039 812.503873374732
6.43119 812.503873374732
6.432 812.503873374732
6.43281 812.503873374732
6.43361 812.503873374732
6.43442 812.503873374732
6.43523 812.503873374732
6.43603 812.503873374732
6.43684 812.503873374732
6.43765 812.503873374732
6.43845 812.503873374732
6.43926 812.503873374732
6.44007 812.503873374732
6.44087 812.503873374732
6.44168 812.503873374732
6.44249 812.503873374732
6.44329 812.503873374732
6.4441 812.503873374732
6.44491 812.503873374732
6.44571 812.503873374732
6.44652 812.503873374732
6.44733 812.503873374732
6.44813 812.503873374732
6.44894 812.503873374732
6.44975 812.503873374732
6.45056 812.503873374732
6.45136 812.503873374732
6.45217 812.503873374732
6.45298 812.503873374732
6.45378 812.503873374732
6.45459 812.503873374732
6.4554 812.503873374732
6.4562 812.503873374732
6.45701 812.503873374732
6.45782 812.503873374732
6.45862 812.503873374732
6.45943 812.503873374732
6.46024 812.503873374732
6.46104 812.503873374732
6.46185 812.503873374732
6.46266 812.503873374732
6.46346 812.503873374732
6.46427 812.503873374732
6.46508 812.503873374732
6.46588 812.503873374732
6.46669 812.503873374732
6.4675 812.503873374732
6.4683 812.503873374732
6.46911 812.503873374732
6.46992 812.503873374732
6.47072 812.503873374732
6.47153 812.503873374732
6.47234 812.503873374732
6.47315 812.503873374732
6.47395 812.503873374732
6.47476 812.503873374732
6.47557 812.503873374732
6.47637 812.503873374732
6.47718 812.503873374732
6.47799 812.503873374732
6.47879 812.503873374732
6.4796 812.503873374732
6.48041 812.503873374732
6.48121 812.503873374732
6.48202 812.503873374732
6.48283 812.503873374732
6.48363 812.503873374732
6.48444 812.503873374732
6.48525 812.503873374732
6.48605 812.503873374732
6.48686 812.503873374732
6.48767 812.503873374732
6.48847 812.503873374732
6.48928 812.503873374732
6.49009 812.503873374732
6.49089 812.503873374732
6.4917 812.503873374732
6.49251 812.503873374732
6.49332 812.503873374732
6.49412 812.503873374732
6.49493 812.503873374732
6.49574 812.503873374732
6.49654 812.503873374732
6.49735 812.503873374732
6.49816 812.503873374732
6.49896 812.503873374732
6.49977 812.503873374732
6.50058 812.503873374732
6.50138 812.503873374732
6.50219 812.503873374732
6.503 812.503873374732
6.5038 812.503873374732
6.50461 812.503873374732
6.50542 812.503873374732
6.50622 812.503873374732
6.50703 812.503873374732
6.50784 812.503873374732
6.50864 812.503873374732
6.50945 812.503873374732
6.51026 812.503873374732
6.51106 812.503873374732
6.51187 812.503873374732
6.51268 812.503873374732
6.51348 812.503873374732
6.51429 812.503873374732
6.5151 812.503873374732
6.51591 812.503873374732
6.51671 812.503873374732
6.51752 812.503873374732
6.51833 812.503873374732
6.51913 812.503873374732
6.51994 812.503873374732
6.52075 812.503873374732
6.52155 812.503873374732
6.52236 812.503873374732
6.52317 812.503873374732
6.52397 812.503873374732
6.52478 812.503873374732
6.52559 812.503873374732
6.52639 812.503873374732
6.5272 812.503873374732
6.52801 812.503873374732
6.52881 812.503873374732
6.52962 812.503873374732
6.53043 812.503873374732
6.53123 812.503873374732
6.53204 812.503873374732
6.53285 812.503873374732
6.53365 812.503873374732
6.53446 812.503873374732
6.53527 812.503873374732
6.53607 812.503873374732
6.53688 812.503873374732
6.53769 812.503873374732
6.5385 812.503873374732
6.5393 812.503873374732
6.54011 812.503873374732
6.54092 812.503873374732
6.54172 812.503873374732
6.54253 812.503873374732
6.54334 812.503873374732
6.54414 812.503873374732
6.54495 812.503873374732
6.54576 812.503873374732
6.54656 812.503873374732
6.54737 812.503873374732
6.54818 812.503873374732
6.54898 812.503873374732
6.54979 812.503873374732
6.5506 812.503873374732
6.5514 812.503873374732
6.55221 812.503873374732
6.55302 812.503873374732
6.55382 812.503873374732
6.55463 812.503873374732
6.55544 812.503873374732
6.55624 812.503873374732
6.55705 812.503873374732
6.55786 812.503873374732
6.55867 812.503873374732
6.55947 812.503873374732
6.56028 812.503873374732
6.56109 812.503873374732
6.56189 812.503873374732
6.5627 812.503873374732
6.56351 812.503873374732
6.56431 812.503873374732
6.56512 812.503873374732
6.56593 812.503873374732
6.56673 812.503873374732
6.56754 812.503873374732
6.56835 812.503873374732
6.56915 812.503873374732
6.56996 812.503873374732
6.57077 812.503873374732
6.57157 812.503873374732
6.57238 812.503873374732
6.57319 812.503873374732
6.57399 812.503873374732
6.5748 812.503873374732
6.57561 812.503873374732
6.57641 812.503873374732
6.57722 812.503873374732
6.57803 812.503873374732
6.57883 812.503873374732
6.57964 812.503873374732
6.58045 812.503873374732
6.58126 812.503873374732
6.58206 812.503873374732
6.58287 812.503873374732
6.58368 812.503873374732
6.58448 812.503873374732
6.58529 812.503873374732
6.5861 812.503873374732
6.5869 812.503873374732
6.58771 812.503873374732
6.58852 812.503873374732
6.58932 812.503873374732
6.59013 812.503873374732
6.59094 812.503873374732
6.59174 812.503873374732
6.59255 812.503873374732
6.59336 812.503873374732
6.59416 812.503873374732
6.59497 812.503873374732
6.59578 812.503873374732
6.59658 812.503873374732
6.59739 812.503873374732
6.5982 812.503873374732
6.599 812.503873374732
6.59981 812.503873374732
6.60062 812.503873374732
6.60142 812.503873374732
6.60223 812.503873374732
6.60304 812.503873374732
6.60385 812.503873374732
6.60465 812.503873374732
6.60546 812.503873374732
6.60627 812.503873374732
6.60707 812.503873374732
6.60788 812.503873374732
6.60869 812.503873374732
6.60949 812.503873374732
6.6103 812.503873374732
6.61111 812.503873374732
6.61191 812.503873374732
6.61272 812.503873374732
6.61353 812.503873374732
6.61433 812.503873374732
6.61514 812.503873374732
6.61595 812.503873374732
6.61675 812.503873374732
6.61756 812.503873374732
6.61837 812.503873374732
6.61917 812.503873374732
6.61998 812.503873374732
6.62079 812.503873374732
6.62159 812.503873374732
6.6224 812.503873374732
6.62321 812.503873374732
6.62402 812.503873374732
6.62482 812.503873374732
6.62563 812.503873374732
6.62644 812.503873374732
6.62724 812.503873374732
6.62805 812.503873374732
6.62886 812.503873374732
6.62966 812.503873374732
6.63047 812.503873374732
6.63128 812.503873374732
6.63208 812.503873374732
6.63289 812.503873374732
6.6337 812.503873374732
6.6345 812.503873374732
6.63531 812.503873374732
6.63612 812.503873374732
6.63692 812.503873374732
6.63773 812.503873374732
6.63854 812.503873374732
6.63934 812.503873374732
6.64015 812.503873374732
6.64096 812.503873374732
6.64176 812.503873374732
6.64257 812.503873374732
6.64338 812.503873374732
6.64418 812.503873374732
6.64499 812.503873374732
6.6458 812.503873374732
6.64661 812.503873374732
6.64741 812.503873374732
6.64822 812.503873374732
6.64903 812.503873374732
6.64983 812.503873374732
6.65064 812.503873374732
6.65145 812.503873374732
6.65225 812.503873374732
6.65306 812.503873374732
6.65387 812.503873374732
6.65467 812.503873374732
6.65548 812.503873374732
6.65629 812.503873374732
6.65709 812.503873374732
6.6579 812.503873374732
6.65871 812.503873374732
6.65951 812.503873374732
6.66032 812.503873374732
6.66113 812.503873374732
6.66193 812.503873374732
6.66274 812.503873374732
6.66355 812.503873374732
6.66435 812.503873374732
6.66516 812.503873374732
6.66597 812.503873374732
6.66677 812.503873374732
6.66758 812.503873374732
6.66839 812.503873374732
6.6692 812.503873374732
6.67 812.503873374732
6.67081 812.503873374732
6.67162 812.503873374732
6.67242 812.503873374732
6.67323 812.503873374732
6.67404 812.503873374732
6.67484 812.503873374732
6.67565 812.503873374732
6.67646 812.503873374732
6.67726 812.503873374732
6.67807 812.503873374732
6.67888 812.503873374732
6.67968 812.503873374732
6.68049 812.503873374732
6.6813 812.503873374732
6.6821 812.503873374732
6.68291 812.503873374732
6.68372 812.503873374732
6.68452 812.503873374732
6.68533 812.503873374732
6.68614 812.503873374732
6.68694 812.503873374732
6.68775 812.503873374732
6.68856 812.503873374732
6.68937 812.503873374732
6.69017 812.503873374732
6.69098 812.503873374732
6.69179 812.503873374732
6.69259 812.503873374732
6.6934 812.503873374732
6.69421 812.503873374732
6.69501 812.503873374732
6.69582 812.503873374732
6.69663 812.503873374732
6.69743 812.503873374732
6.69824 812.503873374732
6.69905 812.503873374732
6.69985 812.503873374732
6.70066 812.503873374732
6.70147 812.503873374732
6.70227 812.503873374732
6.70308 812.503873374732
6.70389 812.503873374732
6.70469 812.503873374732
6.7055 812.503873374732
6.70631 812.503873374732
6.70711 812.503873374732
6.70792 812.503873374732
6.70873 812.503873374732
6.70953 812.503873374732
6.71034 812.503873374732
6.71115 812.503873374732
6.71196 812.503873374732
6.71276 812.503873374732
6.71357 812.503873374732
6.71438 812.503873374732
6.71518 812.503873374732
6.71599 812.503873374732
6.7168 812.503873374732
6.7176 812.503873374732
6.71841 812.503873374732
6.71922 812.503873374732
6.72002 812.503873374732
6.72083 812.503873374732
6.72164 812.503873374732
6.72244 812.503873374732
6.72325 812.503873374732
6.72406 812.503873374732
6.72486 812.503873374732
6.72567 812.503873374732
6.72648 812.503873374732
6.72728 812.503873374732
6.72809 812.503873374732
6.7289 812.503873374732
6.7297 812.503873374732
6.73051 812.503873374732
6.73132 812.503873374732
6.73212 812.503873374732
6.73293 812.503873374732
6.73374 812.503873374732
6.73455 812.503873374732
6.73535 812.503873374732
6.73616 812.503873374732
6.73697 812.503873374732
6.73777 812.503873374732
6.73858 812.503873374732
6.73939 812.503873374732
6.74019 812.503873374732
6.741 812.503873374732
6.74181 812.503873374732
6.74261 812.503873374732
6.74342 812.503873374732
6.74423 812.503873374732
6.74503 812.503873374732
6.74584 812.503873374732
6.74665 812.503873374732
6.74745 812.503873374732
6.74826 812.503873374732
6.74907 812.503873374732
6.74987 812.503873374732
6.75068 812.503873374732
6.75149 812.503873374732
6.75229 812.503873374732
6.7531 812.503873374732
6.75391 812.503873374732
6.75472 812.503873374732
6.75552 812.503873374732
6.75633 812.503873374732
6.75714 812.503873374732
6.75794 812.503873374732
6.75875 812.503873374732
6.75956 812.503873374732
6.76036 812.503873374732
6.76117 812.503873374732
6.76198 812.503873374732
6.76278 812.503873374732
6.76359 812.503873374732
6.7644 812.503873374732
6.7652 812.503873374732
6.76601 812.503873374732
6.76682 812.503873374732
6.76762 812.503873374732
6.76843 812.503873374732
6.76924 812.503873374732
6.77004 812.503873374732
6.77085 812.503873374732
6.77166 812.503873374732
6.77246 812.503873374732
6.77327 812.503873374732
6.77408 812.503873374732
6.77488 812.503873374732
6.77569 812.503873374732
6.7765 812.503873374732
6.77731 812.503873374732
6.77811 812.503873374732
6.77892 812.503873374732
6.77973 812.503873374732
6.78053 812.503873374732
6.78134 812.503873374732
6.78215 812.503873374732
6.78295 812.503873374732
6.78376 812.503873374732
6.78457 812.503873374732
6.78537 812.503873374732
6.78618 812.503873374732
6.78699 812.503873374732
6.78779 812.503873374732
6.7886 812.503873374732
6.78941 812.503873374732
6.79021 812.503873374732
6.79102 812.503873374732
6.79183 812.503873374732
6.79263 812.503873374732
6.79344 812.503873374732
6.79425 812.503873374732
6.79505 812.503873374732
6.79586 812.503873374732
6.79667 812.503873374732
6.79747 812.503873374732
6.79828 812.503873374732
6.79909 812.503873374732
6.7999 812.503873374732
6.8007 812.503873374732
6.80151 812.503873374732
6.80232 812.503873374732
6.80312 812.503873374732
6.80393 812.503873374732
6.80474 812.503873374732
6.80554 812.503873374732
6.80635 812.503873374732
6.80716 812.503873374732
6.80796 812.503873374732
6.80877 812.503873374732
6.80958 812.503873374732
6.81038 812.503873374732
6.81119 812.503873374732
6.812 812.503873374732
6.8128 812.503873374732
6.81361 812.503873374732
6.81442 812.503873374732
6.81522 812.503873374732
6.81603 812.503873374732
6.81684 812.503873374732
6.81764 812.503873374732
6.81845 812.503873374732
6.81926 812.503873374732
6.82006 812.503873374732
6.82087 812.503873374732
6.82168 812.503873374732
6.82249 812.503873374732
6.82329 812.503873374732
6.8241 812.503873374732
6.82491 812.503873374732
6.82571 812.503873374732
6.82652 812.503873374732
6.82733 812.503873374732
6.82813 812.503873374732
6.82894 812.503873374732
6.82975 812.503873374732
6.83055 812.503873374732
6.83136 812.503873374732
6.83217 812.503873374732
6.83297 812.503873374732
6.83378 812.503873374732
6.83459 812.503873374732
6.83539 812.503873374732
6.8362 812.503873374732
6.83701 812.503873374732
6.83781 812.503873374732
6.83862 812.503873374732
6.83943 812.503873374732
6.84023 812.503873374732
6.84104 812.503873374732
6.84185 812.503873374732
6.84266 812.503873374732
6.84346 812.503873374732
6.84427 812.503873374732
6.84508 812.503873374732
6.84588 812.503873374732
6.84669 812.503873374732
6.8475 812.503873374732
6.8483 812.503873374732
6.84911 812.503873374732
6.84992 812.503873374732
6.85072 812.503873374732
6.85153 812.503873374732
6.85234 812.503873374732
6.85314 812.503873374732
6.85395 812.503873374732
6.85476 812.503873374732
6.85556 812.503873374732
6.85637 812.503873374732
6.85718 812.503873374732
6.85798 812.503873374732
6.85879 812.503873374732
6.8596 812.503873374732
6.8604 812.503873374732
6.86121 812.503873374732
6.86202 812.503873374732
6.86282 812.503873374732
6.86363 812.503873374732
6.86444 812.503873374732
6.86525 812.503873374732
6.86605 812.503873374732
6.86686 812.503873374732
6.86767 812.503873374732
6.86847 812.503873374732
6.86928 812.503873374732
6.87009 812.503873374732
6.87089 812.503873374732
6.8717 812.503873374732
6.87251 812.503873374732
6.87331 812.503873374732
6.87412 812.503873374732
6.87493 812.503873374732
6.87573 812.503873374732
6.87654 812.503873374732
6.87735 812.503873374732
6.87815 812.503873374732
6.87896 812.503873374732
6.87977 812.503873374732
6.88057 812.503873374732
6.88138 812.503873374732
6.88219 812.503873374732
6.88299 812.503873374732
6.8838 812.503873374732
6.88461 812.503873374732
6.88541 812.503873374732
6.88622 812.503873374732
6.88703 812.503873374732
6.88784 812.503873374732
6.88864 812.503873374732
6.88945 812.503873374732
6.89026 812.503873374732
6.89106 812.503873374732
6.89187 812.503873374732
6.89268 812.503873374732
6.89348 812.503873374732
6.89429 812.503873374732
6.8951 812.503873374732
6.8959 812.503873374732
6.89671 812.503873374732
6.89752 812.503873374732
6.89832 812.503873374732
6.89913 812.503873374732
6.89994 812.503873374732
6.90074 812.503873374732
6.90155 812.503873374732
6.90236 812.503873374732
6.90316 812.503873374732
6.90397 812.503873374732
6.90478 812.503873374732
6.90558 812.503873374732
6.90639 812.503873374732
6.9072 812.503873374732
6.90801 812.503873374732
6.90881 812.503873374732
6.90962 812.503873374732
6.91043 812.503873374732
6.91123 812.503873374732
6.91204 812.503873374732
6.91285 812.503873374732
6.91365 812.503873374732
6.91446 812.503873374732
6.91527 812.503873374732
6.91607 812.503873374732
6.91688 812.503873374732
6.91769 812.503873374732
6.91849 812.503873374732
6.9193 812.503873374732
6.92011 812.503873374732
6.92091 812.503873374732
6.92172 812.503873374732
6.92253 812.503873374732
6.92333 812.503873374732
6.92414 812.503873374732
6.92495 812.503873374732
6.92575 812.503873374732
6.92656 812.503873374732
6.92737 812.503873374732
6.92817 812.503873374732
6.92898 812.503873374732
6.92979 812.503873374732
6.9306 812.503873374732
6.9314 812.503873374732
6.93221 812.503873374732
6.93302 812.503873374732
6.93382 812.503873374732
6.93463 812.503873374732
6.93544 812.503873374732
6.93624 812.503873374732
6.93705 812.503873374732
6.93786 812.503873374732
6.93866 812.503873374732
6.93947 812.503873374732
6.94028 812.503873374732
6.94108 812.503873374732
6.94189 812.503873374732
6.9427 812.503873374732
6.9435 812.503873374732
6.94431 812.503873374732
6.94512 812.503873374732
6.94592 812.503873374732
6.94673 812.503873374732
6.94754 812.503873374732
6.94834 812.503873374732
6.94915 812.503873374732
6.94996 812.503873374732
6.95076 812.503873374732
6.95157 812.503873374732
6.95238 812.503873374732
6.95319 812.503873374732
6.95399 812.503873374732
6.9548 812.503873374732
6.95561 812.503873374732
6.95641 812.503873374732
6.95722 812.503873374732
6.95803 812.503873374732
6.95883 812.503873374732
6.95964 812.503873374732
6.96045 812.503873374732
6.96125 812.503873374732
6.96206 812.503873374732
6.96287 812.503873374732
6.96367 812.503873374732
6.96448 812.503873374732
6.96529 812.503873374732
6.96609 812.503873374732
6.9669 812.503873374732
6.96771 812.503873374732
6.96851 812.503873374732
6.96932 812.503873374732
6.97013 812.503873374732
6.97093 812.503873374732
6.97174 812.503873374732
6.97255 812.503873374732
6.97336 812.503873374732
6.97416 812.503873374732
6.97497 812.503873374732
6.97578 812.503873374732
6.97658 812.503873374732
6.97739 812.503873374732
6.9782 812.503873374732
6.979 812.503873374732
6.97981 812.503873374732
6.98062 812.503873374732
6.98142 812.503873374732
6.98223 812.503873374732
6.98304 812.503873374732
6.98384 812.503873374732
6.98465 812.503873374732
6.98546 812.503873374732
6.98626 812.503873374732
6.98707 812.503873374732
6.98788 812.503873374732
6.98868 812.503873374732
6.98949 812.503873374732
6.9903 812.503873374732
6.9911 812.503873374732
6.99191 812.503873374732
6.99272 812.503873374732
6.99352 812.503873374732
6.99433 812.503873374732
6.99514 812.503873374732
6.99595 812.503873374732
6.99675 812.503873374732
6.99756 812.503873374732
6.99837 812.503873374732
6.99917 812.503873374732
6.99998 812.503873374732
};
\addlegendentry{Channel Rate}
\addplot [thick, color0, dashed]
table {%
0 0
0.3759 4.5584
0.586142 77.8184
0.7629 386.4872
1.08576 0.6512
1.35757 0
1.35857 0
2.55864 4.5584
2.77062 77.8184
3.00864 471.4688
3.2087 403.0928
3.40883 563.6136
3.6089 785.3472
3.80896 744.9728
4.00132 730.6464
4.30048 17.2568
4.56833 16.6056
4.75058 2.6048
5.07077 27.676
5.27083 289.784
5.47087 1040.9432
5.67088 1276.6776
5.87089 1274.3984
6.07088 622.8728
6.27096 807.1624
6.47096 806.8368
6.67097 806.8368
6.87097 806.8368
6.9999 519.9832
};
\addlegendentry{RX APP Rate}
\end{axis}

\end{tikzpicture}


==> figures/cub_rate_reactive.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black, at={(0.65,1)}},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-0.3499935, xmax=7.3498635,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Rate [Mbps]},
ymajorgrids,
ymin=-75.000572069289, ymax=1575.01201345507,
ytick style={color=black},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
legend style={at={(0.01, 0.99)}, anchor=north west, font=\footnotesize}
]
\addplot [thick, black]
table {%
0.220046 1000
0.270745 1000
0.271401 1000
0.272057 1000
0.272712 1000
0.273368 1000
0.274023 1000
0.274679 1000
0.275334 1000
0.27599 1000
0.276645 1000
0.277301 1000
0.277956 1000
0.278612 1000
0.279267 1000
0.279923 1000
0.280578 1000
0.281234 1000
0.281889 1000
0.282545 1000
0.2832 1000
0.283856 1000
0.284511 1000
0.285167 1000
0.285822 1000
0.286478 1000
0.287133 1000
0.287789 1000
0.288445 1000
0.2891 1000
0.289756 1000
0.290411 1000
0.291067 1000
0.291722 1000
0.292378 1000
0.293033 1000
0.293689 1000
0.294344 1000
0.295 1000
0.295655 1000
0.296311 1000
0.296966 1000
0.297622 1000
0.298277 1000
0.298933 1000
0.299588 1000
0.300244 1000
0.300899 1000
0.301555 1000
0.30221 1000
0.302866 1000
0.303521 1000
0.304177 1000
0.304833 1000
0.305488 1000
0.306144 1000
0.306799 1000
0.307455 1000
0.30811 1000
0.308766 1000
0.309421 1000
0.310077 1000
0.310732 1000
0.311388 1000
0.312043 1000
0.312699 1000
0.313354 1000
0.31401 1000
0.314665 1000
0.315321 1000
0.315976 1000
0.316632 1000
0.317287 1000
0.317943 1000
0.318598 1000
0.319254 1000
0.319909 1000
0.320565 1000
0.321221 1000
0.321876 1000
0.322532 1000
0.323187 1000
0.323843 1000
0.324498 1000
0.325154 1000
0.325809 1000
0.326465 1000
0.32712 1000
0.327776 1000
0.328431 1000
0.329087 1000
0.329742 1000
0.330398 1000
0.331053 1000
0.331709 1000
0.332364 1000
0.33302 1000
0.333675 1000
0.334331 1000
0.334986 1000
0.335642 1000
0.336297 1000
0.336953 1000
0.337609 1000
0.338264 1000
0.33892 1000
0.339575 1000
0.340231 1000
0.340886 1000
0.341542 1000
0.342197 1000
0.342853 1000
0.343508 1000
0.344164 1000
0.344819 1000
0.345475 1000
0.34613 1000
0.346786 1000
0.347441 1000
0.348097 1000
0.348752 1000
0.349408 1000
0.350063 1000
0.350719 1000
0.351374 1000
0.35203 1000
0.352685 1000
0.353341 1000
0.353997 1000
0.354652 1000
0.355308 1000
0.355963 1000
0.356619 1000
0.357274 1000
0.35793 1000
0.358585 1000
0.359241 1000
0.359896 1000
0.360552 1000
0.361207 1000
0.361863 1000
0.362518 1000
0.363174 1000
0.363829 1000
0.364485 1000
0.36514 1000
0.365796 1000
0.366451 1000
0.367107 1000
0.367762 1000
0.368418 1000
0.369073 1000
0.369729 1000
0.370385 1000
0.37104 1000
0.371696 1000
0.372351 1000
0.373007 1000
0.373662 1000
0.374318 1000
0.374973 1000
0.375629 1000
0.376284 1000
0.37694 1000
0.377595 1000
0.378251 1000
0.378906 1000
0.379562 1000
0.380217 1000
0.380873 1000
0.381528 1000
0.382184 1000
0.382839 1000
0.383495 1000
0.38415 1000
0.384806 1000
0.385461 1000
0.386117 1000
0.386773 1000
0.387428 1000
0.388084 1000
0.388739 1000
0.389395 1000
0.39005 1000
0.390706 1000
0.391361 1000
0.392017 1000
0.392672 1000
0.393328 1000
0.393983 1000
0.394639 1000
0.395294 1000
0.39595 1000
0.396605 1000
0.397261 1000
0.397916 1000
0.398572 1000
0.399227 1000
0.399883 1000
0.400538 1000
0.401194 1000
0.401849 1000
0.402505 1000
0.403161 1000
0.403816 1000
0.404472 1000
0.405127 1000
0.405783 1000
0.406438 1000
0.407094 1000
0.407749 1000
0.408405 1000
0.40906 1000
0.409716 1000
0.410371 1000
0.411027 1000
0.411682 1000
0.412338 1000
0.412993 1000
0.413649 1000
0.414304 1000
0.41496 1000
0.415615 1000
0.416271 1000
0.416926 1000
0.417582 1000
0.418237 1000
0.418893 1000
0.419549 1000
0.420204 1000
0.42086 1000
0.421515 1000
0.422171 1000
0.422826 1000
0.423482 1000
0.424137 1000
0.424793 1000
0.425448 1000
0.426104 1000
0.426759 1000
0.427415 1000
0.42807 1000
0.428726 1000
0.429381 1000
0.430037 1000
0.430692 1000
0.431348 1000
0.432003 1000
0.432659 1000
0.433314 1000
0.43397 1000
0.434625 1000
0.435281 1000
0.435937 1000
0.436592 1000
0.437248 1000
0.437903 1000
0.438559 1000
0.439214 1000
0.43987 1000
0.440525 1000
0.441181 1000
0.441836 1000
0.442492 1000
0.443147 1000
0.443803 1000
0.444458 1000
0.445114 1000
0.445769 1000
0.446425 1000
0.44708 1000
0.447736 1000
0.448391 1000
0.449047 1000
0.449702 1000
0.450358 1000
0.451013 1000
0.451669 1000
0.452325 1000
0.45298 1000
0.453636 1000
0.454291 1000
0.454947 1000
0.455602 1000
0.456258 1000
0.456913 1000
0.457569 1000
0.458224 1000
0.45888 1000
0.459535 1000
0.460191 1000
0.460846 1000
0.461502 1000
0.462157 1000
0.462813 1000
0.463468 1000
0.464124 1000
0.464779 1000
0.465435 1000
0.46609 1000
0.466746 1000
0.467401 1000
0.468057 1000
0.468713 1000
0.469368 1000
0.470024 1000
0.470679 1000
0.471335 1000
0.47199 1000
0.472646 1000
0.473301 1000
0.473957 1000
0.474612 1000
0.475268 1000
0.475923 1000
0.476579 1000
0.477234 1000
0.47789 1000
0.478545 1000
0.479201 1000
0.479856 1000
0.480512 1000
0.481167 1000
0.481823 1000
0.482478 1000
0.483134 1000
0.483789 1000
0.484445 1000
0.485101 1000
0.485756 1000
0.486412 1000
0.487067 1000
0.487723 1000
0.488378 1000
0.489034 1000
0.489689 1000
0.490345 1000
0.491 1000
0.491656 1000
0.492311 1000
0.492967 1000
0.493622 1000
0.494278 1000
0.494933 1000
0.495589 1000
0.496244 1000
0.4969 1000
0.497555 1000
0.498211 1000
0.498866 1000
0.499522 1000
0.500177 1000
0.500833 1000
0.501489 1000
0.502144 1000
0.5028 1000
0.503455 1000
0.504111 1000
0.504766 1000
0.505422 1000
0.506077 1000
0.506733 1000
0.507388 1000
0.508044 1000
0.508699 1000
0.509355 1000
0.51001 1000
0.510666 1000
0.511321 1000
0.511977 1000
0.512632 1000
0.513288 1000
0.513943 1000
0.514599 1000
0.515254 1000
0.51591 1000
0.516565 1000
0.517221 1000
0.517877 1000
0.518532 1000
0.519188 1000
0.519843 1000
0.520499 1000
0.521154 1000
0.52181 1000
0.522465 1000
0.523121 1000
0.523776 1000
0.524432 1000
0.525087 1000
0.525743 1000
0.526398 1000
0.527054 1000
0.527709 1000
0.528365 1000
0.52902 1000
0.529676 1000
0.530331 1000
0.530987 1000
0.531642 1000
0.532298 1000
0.532953 1000
0.533609 1000
0.534265 1000
0.53492 1000
0.535576 1000
0.536231 1000
0.536887 1000
0.537542 1000
0.538198 1000
0.538853 1000
0.539509 1000
0.540164 1000
0.54082 1000
0.541475 1000
0.542131 1000
0.542786 1000
0.543442 1000
0.544097 1000
0.544753 1000
0.545408 1000
0.546064 1000
0.546719 1000
0.547375 1000
0.54803 1000
0.548686 1000
0.549341 1000
0.549997 1000
0.550653 1000
0.551308 1000
0.551964 1000
0.552619 1000
0.553275 1000
0.55393 1000
0.554586 1000
0.555241 1000
0.555897 1000
0.556552 1000
0.557208 1000
0.557863 1000
0.558519 1000
0.559174 1000
0.55983 1000
0.560591 812.503873374732
0.561398 812.503873374732
0.562205 812.503873374732
0.563012 812.503873374732
0.563818 812.503873374732
0.564625 812.503873374732
0.565432 812.503873374732
0.566239 812.503873374732
0.567046 812.503873374732
0.567852 812.503873374732
0.568659 812.503873374732
0.569466 812.503873374732
0.570273 812.503873374732
0.571079 812.503873374732
0.571886 812.503873374732
0.572693 812.503873374732
0.5735 812.503873374732
0.574307 812.503873374732
0.575113 812.503873374732
0.57592 812.503873374732
0.576727 812.503873374732
0.577534 812.503873374732
0.578341 812.503873374732
0.579147 812.503873374732
0.579954 812.503873374732
0.580761 812.503873374732
0.581568 812.503873374732
0.582375 812.503873374732
0.583181 812.503873374732
0.583988 812.503873374732
0.584795 812.503873374732
0.585602 812.503873374732
0.586408 812.503873374732
0.587215 812.503873374732
0.588022 812.503873374732
0.588829 812.503873374732
0.589636 812.503873374732
0.590442 812.503873374732
0.591249 812.503873374732
0.592056 812.503873374732
0.592863 812.503873374732
0.59367 812.503873374732
0.594476 812.503873374732
0.595283 812.503873374732
0.59609 812.503873374732
0.596897 812.503873374732
0.597704 812.503873374732
0.59851 812.503873374732
0.599317 812.503873374732
0.600124 812.503873374732
0.600931 812.503873374732
0.601737 812.503873374732
0.602544 812.503873374732
0.603351 812.503873374732
0.604158 812.503873374732
0.604965 812.503873374732
0.605771 812.503873374732
0.606578 812.503873374732
0.607385 812.503873374732
0.608192 812.503873374732
0.608999 812.503873374732
0.609805 812.503873374732
0.610612 812.503873374732
0.611419 812.503873374732
0.612226 812.503873374732
0.613033 812.503873374732
0.613839 812.503873374732
0.614646 812.503873374732
0.615453 812.503873374732
0.61626 812.503873374732
0.617066 812.503873374732
0.617873 812.503873374732
0.61868 812.503873374732
0.619487 812.503873374732
0.620294 812.503873374732
0.6211 812.503873374732
0.621907 812.503873374732
0.622714 812.503873374732
0.623521 812.503873374732
0.624328 812.503873374732
0.625134 812.503873374732
0.625941 812.503873374732
0.626748 812.503873374732
0.627555 812.503873374732
0.628362 812.503873374732
0.629168 812.503873374732
0.629975 812.503873374732
0.630782 812.503873374732
0.631589 812.503873374732
0.632396 812.503873374732
0.633202 812.503873374732
0.634009 812.503873374732
0.634816 812.503873374732
0.635623 812.503873374732
0.636429 812.503873374732
0.637236 812.503873374732
0.638043 812.503873374732
0.63885 812.503873374732
0.639657 812.503873374732
0.640463 812.503873374732
0.64127 812.503873374732
0.642077 812.503873374732
0.642884 812.503873374732
0.643691 812.503873374732
0.644497 812.503873374732
0.645304 812.503873374732
0.646111 812.503873374732
0.646918 812.503873374732
0.647725 812.503873374732
0.648531 812.503873374732
0.649338 812.503873374732
0.650145 812.503873374732
0.650952 812.503873374732
0.651758 812.503873374732
0.652565 812.503873374732
0.653372 812.503873374732
0.654179 812.503873374732
0.654986 812.503873374732
0.655792 812.503873374732
0.656599 812.503873374732
0.657406 812.503873374732
0.658213 812.503873374732
0.65902 812.503873374732
0.659826 812.503873374732
0.660633 812.503873374732
0.66144 812.503873374732
0.662247 812.503873374732
0.663054 812.503873374732
0.66386 812.503873374732
0.664667 812.503873374732
0.665474 812.503873374732
0.666281 812.503873374732
0.667087 812.503873374732
0.667894 812.503873374732
0.668701 812.503873374732
0.669508 812.503873374732
0.670315 812.503873374732
0.671121 812.503873374732
0.671928 812.503873374732
0.672735 812.503873374732
0.673542 812.503873374732
0.674349 812.503873374732
0.675155 812.503873374732
0.675962 812.503873374732
0.676769 812.503873374732
0.677576 812.503873374732
0.678383 812.503873374732
0.679189 812.503873374732
0.679996 812.503873374732
0.680803 812.503873374732
0.68161 812.503873374732
0.682416 812.503873374732
0.683223 812.503873374732
0.68403 812.503873374732
0.684837 812.503873374732
0.685644 812.503873374732
0.68645 812.503873374732
0.687257 812.503873374732
0.688064 812.503873374732
0.688871 812.503873374732
0.689678 812.503873374732
0.690525 750.00572069289
0.691399 750.00572069289
0.692273 750.00572069289
0.693147 750.00572069289
0.694021 750.00572069289
0.694895 750.00572069289
0.695769 750.00572069289
0.696643 750.00572069289
0.697517 750.00572069289
0.698391 750.00572069289
0.699265 750.00572069289
0.700139 750.00572069289
0.701013 750.00572069289
0.701887 750.00572069289
0.702761 750.00572069289
0.703635 750.00572069289
0.704509 750.00572069289
0.705383 750.00572069289
0.706257 750.00572069289
0.707131 750.00572069289
0.708005 750.00572069289
0.708879 750.00572069289
0.709753 750.00572069289
0.710627 750.00572069289
0.711501 750.00572069289
0.712375 750.00572069289
0.713249 750.00572069289
0.714123 750.00572069289
0.714997 750.00572069289
0.715871 750.00572069289
0.716745 750.00572069289
0.717619 750.00572069289
0.718493 750.00572069289
0.719367 750.00572069289
0.720241 750.00572069289
0.721115 750.00572069289
0.721989 750.00572069289
0.722863 750.00572069289
0.723737 750.00572069289
0.724612 750.00572069289
0.725486 750.00572069289
0.72636 750.00572069289
0.727234 750.00572069289
0.728108 750.00572069289
0.728982 750.00572069289
0.729856 750.00572069289
0.73073 750.00572069289
0.731604 750.00572069289
0.732478 750.00572069289
0.733352 750.00572069289
0.734424 750.00572069289
0.735298 750.00572069289
0.736172 750.00572069289
0.737046 750.00572069289
0.73792 750.00572069289
0.738794 750.00572069289
0.739668 750.00572069289
0.740542 750.00572069289
0.741416 750.00572069289
0.74229 750.00572069289
0.743164 750.00572069289
0.744038 750.00572069289
0.744912 750.00572069289
0.745786 750.00572069289
0.74666 750.00572069289
0.747534 750.00572069289
0.748409 750.00572069289
0.749283 750.00572069289
0.750157 750.00572069289
0.751031 750.00572069289
0.751905 750.00572069289
0.752779 750.00572069289
0.753653 750.00572069289
0.754527 750.00572069289
0.755401 750.00572069289
0.756275 750.00572069289
0.757149 750.00572069289
0.758023 750.00572069289
0.758897 750.00572069289
0.759771 750.00572069289
0.760645 750.00572069289
0.761519 750.00572069289
0.762393 750.00572069289
0.763267 750.00572069289
0.764141 750.00572069289
0.765015 750.00572069289
0.765889 750.00572069289
0.766763 750.00572069289
0.767637 750.00572069289
0.768511 750.00572069289
0.769385 750.00572069289
0.770294 625.001191804201
0.771343 625.001191804201
0.772392 625.001191804201
0.77344 625.001191804201
0.774489 625.001191804201
0.775538 625.001191804201
0.776587 625.001191804201
0.777636 625.001191804201
0.778685 625.001191804201
0.779733 625.001191804201
0.780782 625.001191804201
0.781831 625.001191804201
0.78288 625.001191804201
0.783929 625.001191804201
0.784978 625.001191804201
0.786026 625.001191804201
0.787075 625.001191804201
0.788124 625.001191804201
0.789173 625.001191804201
0.790222 625.001191804201
0.791271 625.001191804201
0.792319 625.001191804201
0.793368 625.001191804201
0.794417 625.001191804201
0.795466 625.001191804201
0.796515 625.001191804201
0.797564 625.001191804201
0.798612 625.001191804201
0.799661 625.001191804201
0.80071 625.001191804201
0.801759 625.001191804201
0.802808 625.001191804201
0.803857 625.001191804201
0.804905 625.001191804201
0.805954 625.001191804201
0.807003 625.001191804201
0.808052 625.001191804201
0.809101 625.001191804201
0.81015 625.001191804201
0.811198 625.001191804201
0.812247 625.001191804201
0.813296 625.001191804201
0.814345 625.001191804201
0.815394 625.001191804201
0.816442 625.001191804201
0.817491 625.001191804201
0.81854 625.001191804201
0.819589 625.001191804201
0.820638 625.001191804201
0.821687 625.001191804201
0.822735 625.001191804201
0.823784 625.001191804201
0.824833 625.001191804201
0.825882 625.001191804201
0.826931 625.001191804201
0.82798 625.001191804201
0.829028 625.001191804201
0.830077 625.001191804201
0.831126 625.001191804201
0.832175 625.001191804201
0.833224 625.001191804201
0.834273 625.001191804201
0.835321 625.001191804201
0.83637 625.001191804201
0.837419 625.001191804201
0.838468 625.001191804201
0.839517 625.001191804201
0.840566 625.001191804201
0.841614 625.001191804201
0.842663 625.001191804201
0.843712 625.001191804201
0.844761 625.001191804201
0.84581 625.001191804201
0.846859 625.001191804201
0.847907 625.001191804201
0.848956 625.001191804201
0.850005 500.00381379526
0.851316 500.00381379526
0.852627 500.00381379526
0.853938 500.00381379526
0.855249 500.00381379526
0.85656 500.00381379526
0.857871 500.00381379526
0.859182 500.00381379526
0.860493 500.00381379526
0.861804 500.00381379526
0.863115 500.00381379526
0.864426 500.00381379526
0.865737 500.00381379526
0.867048 500.00381379526
0.868359 500.00381379526
0.869671 500.00381379526
0.870982 500.00381379526
0.872293 500.00381379526
0.873604 500.00381379526
0.874915 500.00381379526
0.876226 500.00381379526
0.877537 500.00381379526
0.878848 500.00381379526
0.880159 500.00381379526
0.88147 500.00381379526
0.882781 500.00381379526
0.884092 500.00381379526
0.885403 500.00381379526
0.886714 500.00381379526
0.888025 500.00381379526
0.889336 500.00381379526
0.890647 500.00381379526
0.891958 500.00381379526
0.893269 500.00381379526
0.89458 500.00381379526
0.895891 500.00381379526
0.897202 500.00381379526
0.898513 500.00381379526
0.899824 500.00381379526
0.901135 500.00381379526
0.902446 500.00381379526
0.903757 500.00381379526
0.905068 500.00381379526
0.906379 500.00381379526
0.90769 500.00381379526
0.909001 500.00381379526
0.910312 500.00381379526
0.911623 500.00381379526
0.912934 500.00381379526
0.914246 500.00381379526
0.915557 500.00381379526
0.916868 500.00381379526
0.918179 500.00381379526
0.91949 500.00381379526
0.921063 375.000715082521
0.922811 375.000715082521
0.924559 375.000715082521
0.926307 375.000715082521
0.928055 375.000715082521
0.929803 375.000715082521
0.931551 375.000715082521
0.933299 375.000715082521
0.935047 375.000715082521
0.936795 375.000715082521
0.938543 375.000715082521
0.940326 312.5005959021
0.942424 312.5005959021
0.944522 312.5005959021
0.946619 312.5005959021
0.948717 312.5005959021
0.950815 312.5005959021
0.952912 312.5005959021
0.95501 312.5005959021
0.957108 312.5005959021
0.959205 312.5005959021
0.961303 312.5005959021
0.963401 312.5005959021
0.965498 312.5005959021
0.967596 312.5005959021
0.969694 312.5005959021
0.971791 312.5005959021
0.973889 312.5005959021
0.975987 312.5005959021
0.978084 312.5005959021
0.980182 312.5005959021
0.98228 312.5005959021
0.984377 312.5005959021
0.986475 312.5005959021
0.988573 312.5005959021
0.99067 312.5005959021
0.992768 312.5005959021
0.994866 312.5005959021
0.996963 312.5005959021
0.999061 312.5005959021
1.00142 250.000953445179
1.00404 250.000953445179
1.00666 250.000953445179
1.00929 250.000953445179
1.01191 250.000953445179
1.01453 250.000953445179
1.01715 250.000953445179
1.01978 250.000953445179
1.0224 250.000953445179
1.02502 250.000953445179
1.02764 250.000953445179
1.03026 250.000953445179
1.03289 250.000953445179
1.03551 250.000953445179
1.03813 250.000953445179
1.04075 250.000953445179
1.04337 250.000953445179
1.046 250.000953445179
1.04862 250.000953445179
1.05124 250.000953445179
1.05386 250.000953445179
1.05648 250.000953445179
1.05911 250.000953445179
1.06173 250.000953445179
1.06435 250.000953445179
1.06697 250.000953445179
1.06959 250.000953445179
1.07222 250.000953445179
1.07484 250.000953445179
1.07746 250.000953445179
1.08008 250.000953445179
1.0827 250.000953445179
1.08533 250.000953445179
1.08795 250.000953445179
1.09057 250.000953445179
1.09319 250.000953445179
1.09582 250.000953445179
1.09844 250.000953445179
1.10106 250.000953445179
1.10368 250.000953445179
1.1063 250.000953445179
1.10893 250.000953445179
1.11155 250.000953445179
1.11417 250.000953445179
1.11679 250.000953445179
1.11941 250.000953445179
1.12204 250.000953445179
1.12466 250.000953445179
1.12728 250.000953445179
1.1299 250.000953445179
1.13252 250.000953445179
1.13515 250.000953445179
1.13777 250.000953445179
1.14039 250.000953445179
1.14301 250.000953445179
1.14563 250.000953445179
1.14826 250.000953445179
1.15088 250.000953445179
1.1535 250.000953445179
1.15612 250.000953445179
1.15874 250.000953445179
1.16137 250.000953445179
1.16399 250.000953445179
1.16661 250.000953445179
1.16923 250.000953445179
1.17186 250.000953445179
1.17448 250.000953445179
1.1771 250.000953445179
1.17972 250.000953445179
1.18192 312.5005959021
1.18402 312.5005959021
1.18612 312.5005959021
1.18822 312.5005959021
1.19031 312.5005959021
1.19241 312.5005959021
1.19451 312.5005959021
1.19661 312.5005959021
1.19871 312.5005959021
1.2008 312.5005959021
1.2029 312.5005959021
1.205 312.5005959021
1.2071 312.5005959021
1.20919 312.5005959021
1.21129 312.5005959021
1.21339 312.5005959021
1.21549 312.5005959021
1.21758 312.5005959021
1.21968 312.5005959021
1.22178 312.5005959021
1.22388 312.5005959021
1.22597 312.5005959021
1.22807 312.5005959021
1.23017 312.5005959021
1.23227 312.5005959021
1.23437 312.5005959021
1.23646 312.5005959021
1.23856 312.5005959021
1.24066 312.5005959021
1.24276 312.5005959021
1.24485 312.5005959021
1.24695 312.5005959021
1.24905 312.5005959021
1.25115 312.5005959021
1.25324 312.5005959021
1.25534 312.5005959021
1.25744 312.5005959021
1.25954 312.5005959021
1.26164 312.5005959021
1.26373 312.5005959021
1.26583 312.5005959021
1.26793 312.5005959021
1.27003 312.5005959021
1.27212 312.5005959021
1.27422 312.5005959021
1.27632 312.5005959021
1.27842 312.5005959021
1.28051 312.5005959021
1.28261 312.5005959021
1.28471 312.5005959021
1.28681 312.5005959021
1.2889 312.5005959021
1.291 312.5005959021
1.2931 312.5005959021
1.2952 312.5005959021
1.2973 312.5005959021
1.29939 312.5005959021
1.30149 312.5005959021
1.30359 312.5005959021
1.30569 312.5005959021
1.30778 312.5005959021
1.30988 312.5005959021
1.31198 312.5005959021
1.31408 312.5005959021
1.31617 312.5005959021
1.31827 312.5005959021
1.32037 312.5005959021
1.32247 312.5005959021
1.32456 312.5005959021
1.32666 312.5005959021
1.32876 312.5005959021
1.33086 312.5005959021
1.33296 312.5005959021
1.33505 312.5005959021
1.33715 312.5005959021
1.33925 312.5005959021
1.34135 312.5005959021
1.34344 312.5005959021
1.34554 312.5005959021
1.34764 312.5005959021
1.34974 312.5005959021
1.35183 312.5005959021
1.35393 312.5005959021
1.35603 312.5005959021
1.35813 312.5005959021
1.36023 312.5005959021
1.36232 312.5005959021
1.36442 312.5005959021
1.36652 312.5005959021
1.36862 312.5005959021
1.37071 312.5005959021
1.37281 312.5005959021
1.37491 312.5005959021
1.37701 312.5005959021
1.3791 312.5005959021
1.3812 312.5005959021
1.3833 312.5005959021
1.3854 312.5005959021
1.38749 312.5005959021
1.38959 312.5005959021
1.39169 312.5005959021
1.39379 312.5005959021
1.39589 312.5005959021
1.39798 312.5005959021
1.40008 312.5005959021
1.40218 312.5005959021
1.40428 312.5005959021
1.40637 312.5005959021
1.40847 312.5005959021
1.41057 312.5005959021
1.41267 312.5005959021
1.41476 312.5005959021
1.41686 312.5005959021
1.41896 312.5005959021
1.42106 312.5005959021
1.42315 312.5005959021
1.42525 312.5005959021
1.42735 312.5005959021
1.42945 312.5005959021
1.43155 312.5005959021
1.43364 312.5005959021
1.43574 312.5005959021
1.43784 312.5005959021
1.43994 312.5005959021
1.44203 312.5005959021
1.44413 312.5005959021
1.44623 312.5005959021
1.44833 312.5005959021
1.45042 312.5005959021
1.45252 312.5005959021
1.45462 312.5005959021
1.45672 312.5005959021
1.45882 312.5005959021
1.46091 312.5005959021
1.46301 312.5005959021
1.46511 312.5005959021
1.46721 312.5005959021
1.4693 312.5005959021
1.47131 375.000715082521
1.47341 375.000715082521
1.47551 375.000715082521
1.47761 375.000715082521
1.4797 375.000715082521
1.4818 375.000715082521
1.4839 375.000715082521
1.486 375.000715082521
1.48809 375.000715082521
1.49019 500.00381379526
1.49229 500.00381379526
1.49439 500.00381379526
1.49648 500.00381379526
1.49858 500.00381379526
1.50068 500.00381379526
1.50278 500.00381379526
1.50487 500.00381379526
1.50697 500.00381379526
1.50907 500.00381379526
1.51077 500.00381379526
1.51209 500.00381379526
1.5134 500.00381379526
1.51471 500.00381379526
1.51602 500.00381379526
1.51733 500.00381379526
1.51864 500.00381379526
1.51995 500.00381379526
1.52126 500.00381379526
1.52257 500.00381379526
1.52388 500.00381379526
1.5252 500.00381379526
1.52651 500.00381379526
1.52824 500.00381379526
1.53026 500.00381379526
1.53157 500.00381379526
1.53289 500.00381379526
1.5342 500.00381379526
1.53551 500.00381379526
1.53682 500.00381379526
1.53813 500.00381379526
1.53944 500.00381379526
1.54075 500.00381379526
1.54206 500.00381379526
1.54337 500.00381379526
1.54469 500.00381379526
1.546 500.00381379526
1.54731 500.00381379526
1.54862 500.00381379526
1.54993 500.00381379526
1.55124 500.00381379526
1.55255 500.00381379526
1.55386 500.00381379526
1.55517 500.00381379526
1.55648 500.00381379526
1.5578 500.00381379526
1.55911 500.00381379526
1.56034 625.001191804201
1.56139 625.001191804201
1.56244 625.001191804201
1.56349 625.001191804201
1.56453 625.001191804201
1.56558 625.001191804201
1.56685 625.001191804201
1.56816 625.001191804201
1.56947 625.001191804201
1.57091 625.001191804201
1.57223 625.001191804201
1.57354 625.001191804201
1.57485 625.001191804201
1.57616 625.001191804201
1.57758 625.001191804201
1.57968 625.001191804201
1.58123 625.001191804201
1.58254 625.001191804201
1.58385 625.001191804201
1.58516 625.001191804201
1.58647 625.001191804201
1.58778 625.001191804201
1.58909 625.001191804201
1.5904 625.001191804201
1.59171 625.001191804201
1.59303 625.001191804201
1.59434 625.001191804201
1.59565 625.001191804201
1.59696 625.001191804201
1.59827 625.001191804201
1.59958 625.001191804201
1.60073 625.001191804201
1.60178 625.001191804201
1.60283 625.001191804201
1.60388 625.001191804201
1.60493 625.001191804201
1.60598 625.001191804201
1.60703 625.001191804201
1.60808 625.001191804201
1.60913 625.001191804201
1.61017 625.001191804201
1.61122 625.001191804201
1.61227 625.001191804201
1.61332 625.001191804201
1.61437 625.001191804201
1.61542 625.001191804201
1.61647 625.001191804201
1.61752 625.001191804201
1.61856 625.001191804201
1.61961 625.001191804201
1.62066 625.001191804201
1.62171 625.001191804201
1.62276 625.001191804201
1.62381 625.001191804201
1.62486 625.001191804201
1.62591 625.001191804201
1.62696 625.001191804201
1.628 625.001191804201
1.62905 625.001191804201
1.6301 625.001191804201
1.63115 625.001191804201
1.6322 625.001191804201
1.63325 625.001191804201
1.6343 625.001191804201
1.63535 625.001191804201
1.63639 625.001191804201
1.63744 625.001191804201
1.63849 625.001191804201
1.63954 625.001191804201
1.64059 625.001191804201
1.64164 625.001191804201
1.64269 625.001191804201
1.64374 625.001191804201
1.64479 625.001191804201
1.64583 625.001191804201
1.64688 625.001191804201
1.64793 625.001191804201
1.64898 625.001191804201
1.65003 625.001191804201
1.65108 625.001191804201
1.65213 625.001191804201
1.65318 625.001191804201
1.65422 625.001191804201
1.65527 625.001191804201
1.65632 625.001191804201
1.65737 625.001191804201
1.65842 625.001191804201
1.65947 625.001191804201
1.66052 625.001191804201
1.66157 625.001191804201
1.66262 625.001191804201
1.66366 625.001191804201
1.66471 625.001191804201
1.66576 625.001191804201
1.66681 625.001191804201
1.66786 625.001191804201
1.66891 625.001191804201
1.66996 625.001191804201
1.67085 750.00572069289
1.67186 750.00572069289
1.67291 750.00572069289
1.67396 750.00572069289
1.67501 750.00572069289
1.67606 750.00572069289
1.6771 750.00572069289
1.67815 750.00572069289
1.6792 750.00572069289
1.68025 750.00572069289
1.6813 750.00572069289
1.68235 750.00572069289
1.6834 750.00572069289
1.68445 750.00572069289
1.6855 750.00572069289
1.68654 750.00572069289
1.68759 750.00572069289
1.68864 750.00572069289
1.68969 750.00572069289
1.69074 750.00572069289
1.69179 750.00572069289
1.69284 750.00572069289
1.69389 750.00572069289
1.69494 750.00572069289
1.69598 750.00572069289
1.69703 750.00572069289
1.69808 750.00572069289
1.69913 750.00572069289
1.70018 750.00572069289
1.70123 750.00572069289
1.70228 750.00572069289
1.70333 750.00572069289
1.70437 750.00572069289
1.70542 750.00572069289
1.70647 750.00572069289
1.70752 750.00572069289
1.70857 750.00572069289
1.70962 750.00572069289
1.71058 750.00572069289
1.71145 750.00572069289
1.71233 750.00572069289
1.7132 750.00572069289
1.71408 750.00572069289
1.71495 750.00572069289
1.71582 750.00572069289
1.7167 750.00572069289
1.71757 750.00572069289
1.71845 750.00572069289
1.71932 750.00572069289
1.72019 750.00572069289
1.72107 750.00572069289
1.72194 750.00572069289
1.72282 750.00572069289
1.72369 750.00572069289
1.72456 750.00572069289
1.72544 750.00572069289
1.72631 750.00572069289
1.72719 750.00572069289
1.72806 750.00572069289
1.72893 750.00572069289
1.72981 750.00572069289
1.73068 750.00572069289
1.73156 750.00572069289
1.73243 750.00572069289
1.7333 750.00572069289
1.73418 750.00572069289
1.73505 750.00572069289
1.73593 750.00572069289
1.7368 750.00572069289
1.73767 750.00572069289
1.73855 750.00572069289
1.73942 750.00572069289
1.7403 750.00572069289
1.74117 750.00572069289
1.74204 750.00572069289
1.74292 750.00572069289
1.74379 750.00572069289
1.74467 750.00572069289
1.74554 750.00572069289
1.74641 750.00572069289
1.74729 750.00572069289
1.74816 750.00572069289
1.74904 750.00572069289
1.74991 750.00572069289
1.75078 750.00572069289
1.75166 750.00572069289
1.75253 750.00572069289
1.75341 750.00572069289
1.75428 750.00572069289
1.75516 750.00572069289
1.75603 750.00572069289
1.7569 750.00572069289
1.75778 750.00572069289
1.75865 750.00572069289
1.75953 750.00572069289
1.7604 750.00572069289
1.76127 750.00572069289
1.76215 750.00572069289
1.76302 750.00572069289
1.7639 750.00572069289
1.76477 750.00572069289
1.76564 750.00572069289
1.76652 750.00572069289
1.76739 750.00572069289
1.76827 750.00572069289
1.76914 750.00572069289
1.77001 750.00572069289
1.77089 750.00572069289
1.77176 750.00572069289
1.77264 750.00572069289
1.77351 750.00572069289
1.77438 750.00572069289
1.77526 750.00572069289
1.77613 750.00572069289
1.77701 750.00572069289
1.77788 750.00572069289
1.77875 750.00572069289
1.77963 750.00572069289
1.7805 750.00572069289
1.78138 750.00572069289
1.78225 750.00572069289
1.78312 750.00572069289
1.784 750.00572069289
1.78487 750.00572069289
1.78575 750.00572069289
1.78662 750.00572069289
1.78749 750.00572069289
1.78837 750.00572069289
1.78924 750.00572069289
1.79012 750.00572069289
1.79099 750.00572069289
1.79186 750.00572069289
1.79274 750.00572069289
1.79361 750.00572069289
1.79449 750.00572069289
1.79536 750.00572069289
1.79623 750.00572069289
1.79711 750.00572069289
1.79798 750.00572069289
1.79886 750.00572069289
1.79973 750.00572069289
1.8006 750.00572069289
1.80148 750.00572069289
1.80235 750.00572069289
1.80323 750.00572069289
1.8041 750.00572069289
1.80497 750.00572069289
1.80585 750.00572069289
1.80672 750.00572069289
1.8076 750.00572069289
1.80847 750.00572069289
1.80934 750.00572069289
1.81022 750.00572069289
1.81109 750.00572069289
1.81197 750.00572069289
1.81284 750.00572069289
1.81371 750.00572069289
1.81459 750.00572069289
1.81546 750.00572069289
1.81634 750.00572069289
1.81721 750.00572069289
1.81808 750.00572069289
1.81896 750.00572069289
1.81983 750.00572069289
1.82071 750.00572069289
1.82158 750.00572069289
1.82245 750.00572069289
1.82333 750.00572069289
1.8242 750.00572069289
1.82508 750.00572069289
1.82595 750.00572069289
1.82682 750.00572069289
1.8277 750.00572069289
1.82857 750.00572069289
1.82945 750.00572069289
1.83032 750.00572069289
1.83119 750.00572069289
1.83207 750.00572069289
1.83294 750.00572069289
1.83382 750.00572069289
1.83469 750.00572069289
1.83556 750.00572069289
1.83644 750.00572069289
1.83731 750.00572069289
1.83819 750.00572069289
1.83906 750.00572069289
1.83994 750.00572069289
1.84081 750.00572069289
1.84168 750.00572069289
1.84256 750.00572069289
1.84343 750.00572069289
1.84431 750.00572069289
1.84518 750.00572069289
1.84605 750.00572069289
1.84693 750.00572069289
1.8478 750.00572069289
1.84868 750.00572069289
1.84955 750.00572069289
1.85042 750.00572069289
1.8513 750.00572069289
1.85217 750.00572069289
1.85305 750.00572069289
1.85392 750.00572069289
1.85479 750.00572069289
1.85567 750.00572069289
1.85654 750.00572069289
1.85742 750.00572069289
1.85829 750.00572069289
1.85916 750.00572069289
1.86004 750.00572069289
1.86091 750.00572069289
1.86179 750.00572069289
1.86266 750.00572069289
1.86353 750.00572069289
1.86441 750.00572069289
1.86528 750.00572069289
1.86616 750.00572069289
1.86703 750.00572069289
1.8679 750.00572069289
1.86878 750.00572069289
1.86965 750.00572069289
1.87053 750.00572069289
1.8714 750.00572069289
1.87227 750.00572069289
1.87315 750.00572069289
1.87402 750.00572069289
1.8749 750.00572069289
1.87577 750.00572069289
1.87664 750.00572069289
1.87752 750.00572069289
1.87839 750.00572069289
1.87927 750.00572069289
1.88014 750.00572069289
1.88101 750.00572069289
1.88189 750.00572069289
1.88276 750.00572069289
1.88364 750.00572069289
1.88451 750.00572069289
1.88538 750.00572069289
1.88626 750.00572069289
1.88713 750.00572069289
1.88801 750.00572069289
1.88888 750.00572069289
1.88975 750.00572069289
1.89063 750.00572069289
1.8915 750.00572069289
1.89238 750.00572069289
1.89325 750.00572069289
1.89412 750.00572069289
1.895 750.00572069289
1.89587 750.00572069289
1.89675 750.00572069289
1.89762 750.00572069289
1.89849 750.00572069289
1.89937 750.00572069289
1.90024 750.00572069289
1.90112 750.00572069289
1.90199 750.00572069289
1.90286 750.00572069289
1.90374 750.00572069289
1.90461 750.00572069289
1.90549 750.00572069289
1.90636 750.00572069289
1.90723 750.00572069289
1.90811 750.00572069289
1.90898 750.00572069289
1.90986 750.00572069289
1.91073 750.00572069289
1.9116 750.00572069289
1.91248 750.00572069289
1.91335 750.00572069289
1.91423 750.00572069289
1.9151 750.00572069289
1.91597 750.00572069289
1.91685 750.00572069289
1.91772 750.00572069289
1.9186 750.00572069289
1.91947 750.00572069289
1.92034 750.00572069289
1.92122 750.00572069289
1.92209 750.00572069289
1.92297 750.00572069289
1.92384 750.00572069289
1.92471 750.00572069289
1.92559 750.00572069289
1.92646 750.00572069289
1.92734 750.00572069289
1.92821 750.00572069289
1.92909 750.00572069289
1.92996 750.00572069289
1.93083 750.00572069289
1.93171 750.00572069289
1.93258 750.00572069289
1.93346 750.00572069289
1.93433 750.00572069289
1.9352 750.00572069289
1.93608 750.00572069289
1.93695 750.00572069289
1.93783 750.00572069289
1.9387 750.00572069289
1.93957 750.00572069289
1.94045 750.00572069289
1.94132 750.00572069289
1.9422 750.00572069289
1.94307 750.00572069289
1.94394 750.00572069289
1.94482 750.00572069289
1.94569 750.00572069289
1.94657 750.00572069289
1.94744 750.00572069289
1.94831 750.00572069289
1.94919 750.00572069289
1.95006 750.00572069289
1.95094 750.00572069289
1.95181 750.00572069289
1.95268 750.00572069289
1.95356 750.00572069289
1.95443 750.00572069289
1.95531 750.00572069289
1.95618 750.00572069289
1.95705 750.00572069289
1.95793 750.00572069289
1.9588 750.00572069289
1.95968 750.00572069289
1.96055 750.00572069289
1.96142 750.00572069289
1.9623 750.00572069289
1.96317 750.00572069289
1.96405 750.00572069289
1.96492 750.00572069289
1.96579 750.00572069289
1.96667 750.00572069289
1.96754 750.00572069289
1.96842 750.00572069289
1.96929 750.00572069289
1.97016 750.00572069289
1.97104 750.00572069289
1.97191 750.00572069289
1.97279 750.00572069289
1.97366 750.00572069289
1.97453 750.00572069289
1.97541 750.00572069289
1.97628 750.00572069289
1.97716 750.00572069289
1.97803 750.00572069289
1.9789 750.00572069289
1.97978 750.00572069289
1.98065 750.00572069289
1.98153 750.00572069289
1.9824 750.00572069289
1.98327 750.00572069289
1.98415 750.00572069289
1.98502 750.00572069289
1.9859 750.00572069289
1.98677 750.00572069289
1.98764 750.00572069289
1.98852 750.00572069289
1.98939 750.00572069289
1.99027 750.00572069289
1.99114 750.00572069289
1.99201 750.00572069289
1.99289 750.00572069289
1.99376 750.00572069289
1.99464 750.00572069289
1.99551 750.00572069289
1.99638 750.00572069289
1.99726 750.00572069289
1.99813 750.00572069289
1.99901 750.00572069289
1.99988 750.00572069289
2.00075 750.00572069289
2.00163 750.00572069289
2.0025 750.00572069289
2.00338 750.00572069289
2.00425 750.00572069289
2.00512 750.00572069289
2.006 750.00572069289
2.00687 750.00572069289
2.00775 750.00572069289
2.00862 750.00572069289
2.00949 750.00572069289
2.01037 750.00572069289
2.01124 750.00572069289
2.01212 750.00572069289
2.01299 750.00572069289
2.01386 750.00572069289
2.01474 750.00572069289
2.01561 750.00572069289
2.01649 750.00572069289
2.01736 750.00572069289
2.01824 750.00572069289
2.01911 750.00572069289
2.01998 750.00572069289
2.02086 750.00572069289
2.02173 750.00572069289
2.02261 750.00572069289
2.02348 750.00572069289
2.02435 750.00572069289
2.02523 750.00572069289
2.0261 750.00572069289
2.02698 750.00572069289
2.02785 750.00572069289
2.02872 750.00572069289
2.0296 750.00572069289
2.03047 750.00572069289
2.03135 750.00572069289
2.03222 750.00572069289
2.03309 750.00572069289
2.03397 750.00572069289
2.03484 750.00572069289
2.03572 750.00572069289
2.03659 750.00572069289
2.03746 750.00572069289
2.03834 750.00572069289
2.03921 750.00572069289
2.04009 750.00572069289
2.04096 750.00572069289
2.04183 750.00572069289
2.04271 750.00572069289
2.04358 750.00572069289
2.04446 750.00572069289
2.04533 750.00572069289
2.0462 750.00572069289
2.04708 750.00572069289
2.04795 750.00572069289
2.04883 750.00572069289
2.0497 750.00572069289
2.05053 812.503873374732
2.05134 812.503873374732
2.05215 812.503873374732
2.05298 812.503873374732
2.05386 812.503873374732
2.05473 812.503873374732
2.05561 812.503873374732
2.05648 812.503873374732
2.05735 812.503873374732
2.05823 812.503873374732
2.0591 812.503873374732
2.05998 812.503873374732
2.06085 812.503873374732
2.06172 812.503873374732
2.0626 812.503873374732
2.06347 812.503873374732
2.06435 812.503873374732
2.06522 812.503873374732
2.06609 812.503873374732
2.06697 812.503873374732
2.06784 812.503873374732
2.06872 812.503873374732
2.06959 812.503873374732
2.07046 812.503873374732
2.07134 812.503873374732
2.07221 812.503873374732
2.07309 812.503873374732
2.07396 812.503873374732
2.07483 812.503873374732
2.07571 812.503873374732
2.07658 812.503873374732
2.07746 812.503873374732
2.07833 812.503873374732
2.0792 812.503873374732
2.08008 812.503873374732
2.08095 812.503873374732
2.08183 812.503873374732
2.0827 812.503873374732
2.08358 812.503873374732
2.08445 812.503873374732
2.08532 812.503873374732
2.0862 812.503873374732
2.08707 812.503873374732
2.08795 812.503873374732
2.08882 812.503873374732
2.08969 812.503873374732
2.09053 812.503873374732
2.09134 812.503873374732
2.09215 812.503873374732
2.09295 812.503873374732
2.09376 812.503873374732
2.09457 812.503873374732
2.09537 812.503873374732
2.09618 812.503873374732
2.09699 812.503873374732
2.09779 812.503873374732
2.0986 812.503873374732
2.09941 812.503873374732
2.10022 812.503873374732
2.10102 812.503873374732
2.10183 812.503873374732
2.10264 812.503873374732
2.10344 812.503873374732
2.10425 812.503873374732
2.10506 812.503873374732
2.10586 812.503873374732
2.10667 812.503873374732
2.10748 812.503873374732
2.10828 812.503873374732
2.10909 812.503873374732
2.1099 812.503873374732
2.1107 812.503873374732
2.11151 812.503873374732
2.11232 812.503873374732
2.11312 812.503873374732
2.11393 812.503873374732
2.11474 812.503873374732
2.11554 812.503873374732
2.11635 812.503873374732
2.11716 812.503873374732
2.11796 812.503873374732
2.11877 812.503873374732
2.11958 812.503873374732
2.12038 812.503873374732
2.12119 812.503873374732
2.122 812.503873374732
2.12281 812.503873374732
2.12361 812.503873374732
2.12442 812.503873374732
2.12523 812.503873374732
2.12603 812.503873374732
2.12684 812.503873374732
2.12765 812.503873374732
2.12845 812.503873374732
2.12926 812.503873374732
2.13007 812.503873374732
2.13087 812.503873374732
2.13168 812.503873374732
2.13249 812.503873374732
2.13329 812.503873374732
2.1341 812.503873374732
2.13491 812.503873374732
2.13571 812.503873374732
2.13652 812.503873374732
2.13733 812.503873374732
2.13813 812.503873374732
2.13894 812.503873374732
2.13975 812.503873374732
2.14055 812.503873374732
2.14136 812.503873374732
2.14217 812.503873374732
2.14297 812.503873374732
2.14378 812.503873374732
2.14459 812.503873374732
2.1454 812.503873374732
2.1462 812.503873374732
2.14701 812.503873374732
2.14782 812.503873374732
2.14862 812.503873374732
2.14943 812.503873374732
2.15024 812.503873374732
2.15104 812.503873374732
2.15185 812.503873374732
2.15266 812.503873374732
2.15346 812.503873374732
2.15427 812.503873374732
2.15508 812.503873374732
2.15588 812.503873374732
2.15669 812.503873374732
2.1575 812.503873374732
2.1583 812.503873374732
2.15911 812.503873374732
2.15992 812.503873374732
2.16072 812.503873374732
2.16153 812.503873374732
2.16234 812.503873374732
2.16314 812.503873374732
2.16395 812.503873374732
2.16476 812.503873374732
2.16557 812.503873374732
2.16637 812.503873374732
2.16718 812.503873374732
2.16799 812.503873374732
2.16879 812.503873374732
2.1696 812.503873374732
2.17041 812.503873374732
2.17121 812.503873374732
2.17202 812.503873374732
2.17283 812.503873374732
2.17363 812.503873374732
2.17444 812.503873374732
2.17525 812.503873374732
2.17605 812.503873374732
2.17686 812.503873374732
2.17767 812.503873374732
2.17847 812.503873374732
2.17928 812.503873374732
2.18009 812.503873374732
2.18089 812.503873374732
2.1817 812.503873374732
2.18251 812.503873374732
2.18331 812.503873374732
2.18412 812.503873374732
2.18493 812.503873374732
2.18573 812.503873374732
2.18654 812.503873374732
2.18735 812.503873374732
2.18816 812.503873374732
2.18896 812.503873374732
2.18977 812.503873374732
2.19058 812.503873374732
2.19138 812.503873374732
2.19219 812.503873374732
2.193 812.503873374732
2.1938 812.503873374732
2.19461 812.503873374732
2.19542 812.503873374732
2.19622 812.503873374732
2.19703 812.503873374732
2.19784 812.503873374732
2.19864 812.503873374732
2.19945 812.503873374732
2.20026 812.503873374732
2.20106 812.503873374732
2.20187 812.503873374732
2.20268 812.503873374732
2.20348 812.503873374732
2.20429 812.503873374732
2.2051 812.503873374732
2.2059 812.503873374732
2.20671 812.503873374732
2.20752 812.503873374732
2.20832 812.503873374732
2.20913 812.503873374732
2.20994 812.503873374732
2.21075 812.503873374732
2.21155 812.503873374732
2.21236 812.503873374732
2.21317 812.503873374732
2.21397 812.503873374732
2.21478 812.503873374732
2.21559 812.503873374732
2.21639 812.503873374732
2.2172 812.503873374732
2.21801 812.503873374732
2.21881 812.503873374732
2.21962 812.503873374732
2.22043 812.503873374732
2.22123 812.503873374732
2.22204 812.503873374732
2.22285 812.503873374732
2.22365 812.503873374732
2.22446 812.503873374732
2.22527 812.503873374732
2.22607 812.503873374732
2.22688 812.503873374732
2.22769 812.503873374732
2.22849 812.503873374732
2.2293 812.503873374732
2.23011 812.503873374732
2.23092 812.503873374732
2.23172 812.503873374732
2.23253 812.503873374732
2.23334 812.503873374732
2.23414 812.503873374732
2.23495 812.503873374732
2.23576 812.503873374732
2.23656 812.503873374732
2.23737 812.503873374732
2.23818 812.503873374732
2.23898 812.503873374732
2.23979 812.503873374732
2.2406 812.503873374732
2.2414 812.503873374732
2.24221 812.503873374732
2.24302 812.503873374732
2.24382 812.503873374732
2.24463 812.503873374732
2.24544 812.503873374732
2.24624 812.503873374732
2.24705 812.503873374732
2.24786 812.503873374732
2.24866 812.503873374732
2.24947 812.503873374732
2.25028 812.503873374732
2.25108 812.503873374732
2.25189 812.503873374732
2.2527 812.503873374732
2.25351 812.503873374732
2.25431 812.503873374732
2.25512 812.503873374732
2.25593 812.503873374732
2.25673 812.503873374732
2.25754 812.503873374732
2.25835 812.503873374732
2.25915 812.503873374732
2.25996 812.503873374732
2.26077 812.503873374732
2.26157 812.503873374732
2.26238 812.503873374732
2.26319 812.503873374732
2.26399 812.503873374732
2.2648 812.503873374732
2.26561 812.503873374732
2.26641 812.503873374732
2.26722 812.503873374732
2.26803 812.503873374732
2.26883 812.503873374732
2.26964 812.503873374732
2.27045 812.503873374732
2.27125 812.503873374732
2.27206 812.503873374732
2.27287 812.503873374732
2.27367 812.503873374732
2.27448 812.503873374732
2.27529 812.503873374732
2.2761 812.503873374732
2.2769 812.503873374732
2.27771 812.503873374732
2.27852 812.503873374732
2.27932 812.503873374732
2.28013 812.503873374732
2.28094 812.503873374732
2.28174 812.503873374732
2.28255 812.503873374732
2.28336 812.503873374732
2.28416 812.503873374732
2.28497 812.503873374732
2.28578 812.503873374732
2.28658 812.503873374732
2.28739 812.503873374732
2.2882 812.503873374732
2.289 812.503873374732
2.28981 812.503873374732
2.29062 812.503873374732
2.29142 812.503873374732
2.29223 812.503873374732
2.29304 812.503873374732
2.29384 812.503873374732
2.29465 812.503873374732
2.29546 812.503873374732
2.29626 812.503873374732
2.29707 812.503873374732
2.29788 812.503873374732
2.29869 812.503873374732
2.29949 812.503873374732
2.3003 812.503873374732
2.30111 812.503873374732
2.30191 812.503873374732
2.30272 812.503873374732
2.30353 812.503873374732
2.30433 812.503873374732
2.30514 812.503873374732
2.30595 812.503873374732
2.30675 812.503873374732
2.30756 812.503873374732
2.30837 812.503873374732
2.30917 812.503873374732
2.30998 812.503873374732
2.31079 812.503873374732
2.31159 812.503873374732
2.3124 812.503873374732
2.31321 812.503873374732
2.31401 812.503873374732
2.31482 812.503873374732
2.31563 812.503873374732
2.31643 812.503873374732
2.31724 812.503873374732
2.31805 812.503873374732
2.31886 812.503873374732
2.31966 812.503873374732
2.32047 812.503873374732
2.32128 812.503873374732
2.32208 812.503873374732
2.32289 812.503873374732
2.3237 812.503873374732
2.3245 812.503873374732
2.32531 812.503873374732
2.32612 812.503873374732
2.32692 812.503873374732
2.32773 812.503873374732
2.32854 812.503873374732
2.32934 812.503873374732
2.33015 812.503873374732
2.33096 812.503873374732
2.33176 812.503873374732
2.33257 812.503873374732
2.33338 812.503873374732
2.33418 812.503873374732
2.33499 812.503873374732
2.3358 812.503873374732
2.3366 812.503873374732
2.33741 812.503873374732
2.33822 812.503873374732
2.33902 812.503873374732
2.33983 812.503873374732
2.34064 812.503873374732
2.34145 812.503873374732
2.34225 812.503873374732
2.34306 812.503873374732
2.34387 812.503873374732
2.34467 812.503873374732
2.34548 812.503873374732
2.34629 812.503873374732
2.34709 812.503873374732
2.3479 812.503873374732
2.34871 812.503873374732
2.34951 812.503873374732
2.35032 812.503873374732
2.35113 812.503873374732
2.35193 812.503873374732
2.35274 812.503873374732
2.35355 812.503873374732
2.35435 812.503873374732
2.35516 812.503873374732
2.35597 812.503873374732
2.35677 812.503873374732
2.35758 812.503873374732
2.35839 812.503873374732
2.35919 812.503873374732
2.36 812.503873374732
2.36081 812.503873374732
2.36161 812.503873374732
2.36242 812.503873374732
2.36323 812.503873374732
2.36404 812.503873374732
2.36484 812.503873374732
2.36565 812.503873374732
2.36646 812.503873374732
2.36726 812.503873374732
2.36807 812.503873374732
2.36888 812.503873374732
2.36968 812.503873374732
2.37049 812.503873374732
2.3713 812.503873374732
2.3721 812.503873374732
2.37291 812.503873374732
2.37372 812.503873374732
2.37452 812.503873374732
2.37533 812.503873374732
2.37614 812.503873374732
2.37694 812.503873374732
2.37775 812.503873374732
2.37856 812.503873374732
2.37936 812.503873374732
2.38017 812.503873374732
2.38098 812.503873374732
2.38178 812.503873374732
2.38259 812.503873374732
2.3834 812.503873374732
2.38421 812.503873374732
2.38501 812.503873374732
2.38582 812.503873374732
2.38663 812.503873374732
2.38743 812.503873374732
2.38824 812.503873374732
2.38905 812.503873374732
2.38985 812.503873374732
2.39066 812.503873374732
2.39147 812.503873374732
2.39227 812.503873374732
2.39308 812.503873374732
2.39389 812.503873374732
2.39469 812.503873374732
2.3955 812.503873374732
2.39631 812.503873374732
2.39711 812.503873374732
2.39792 812.503873374732
2.39873 812.503873374732
2.39953 812.503873374732
2.40034 812.503873374732
2.40115 812.503873374732
2.40195 812.503873374732
2.40276 812.503873374732
2.40357 812.503873374732
2.40437 812.503873374732
2.40518 812.503873374732
2.40599 812.503873374732
2.4068 812.503873374732
2.4076 812.503873374732
2.40841 812.503873374732
2.40922 812.503873374732
2.41002 812.503873374732
2.41083 812.503873374732
2.41164 812.503873374732
2.41244 812.503873374732
2.41325 812.503873374732
2.41406 812.503873374732
2.41486 812.503873374732
2.41567 812.503873374732
2.41648 812.503873374732
2.41728 812.503873374732
2.41809 812.503873374732
2.4189 812.503873374732
2.4197 812.503873374732
2.42051 812.503873374732
2.42132 812.503873374732
2.42212 812.503873374732
2.42293 812.503873374732
2.42374 812.503873374732
2.42454 812.503873374732
2.42535 812.503873374732
2.42616 812.503873374732
2.42696 812.503873374732
2.42777 812.503873374732
2.42858 812.503873374732
2.42939 812.503873374732
2.43019 812.503873374732
2.431 812.503873374732
2.43181 812.503873374732
2.43261 812.503873374732
2.43342 812.503873374732
2.43423 812.503873374732
2.43503 812.503873374732
2.43584 812.503873374732
2.43665 812.503873374732
2.43745 812.503873374732
2.43826 812.503873374732
2.43907 812.503873374732
2.43987 812.503873374732
2.44068 812.503873374732
2.44149 812.503873374732
2.44229 812.503873374732
2.4431 812.503873374732
2.44391 812.503873374732
2.44471 812.503873374732
2.44552 812.503873374732
2.44633 812.503873374732
2.44713 812.503873374732
2.44794 812.503873374732
2.44875 812.503873374732
2.44956 812.503873374732
2.45036 812.503873374732
2.45117 812.503873374732
2.45198 812.503873374732
2.45278 812.503873374732
2.45359 812.503873374732
2.4544 812.503873374732
2.4552 812.503873374732
2.45601 812.503873374732
2.45682 812.503873374732
2.45762 812.503873374732
2.45843 812.503873374732
2.45924 812.503873374732
2.46004 812.503873374732
2.46085 812.503873374732
2.46166 812.503873374732
2.46246 812.503873374732
2.46327 812.503873374732
2.46408 812.503873374732
2.46488 812.503873374732
2.46569 812.503873374732
2.4665 812.503873374732
2.4673 812.503873374732
2.46811 812.503873374732
2.46892 812.503873374732
2.46972 812.503873374732
2.47053 812.503873374732
2.47134 812.503873374732
2.47215 812.503873374732
2.47295 812.503873374732
2.47376 812.503873374732
2.47457 812.503873374732
2.47537 812.503873374732
2.47618 812.503873374732
2.47699 812.503873374732
2.47779 812.503873374732
2.4786 812.503873374732
2.47941 812.503873374732
2.48021 812.503873374732
2.48102 812.503873374732
2.48183 812.503873374732
2.48263 812.503873374732
2.48344 812.503873374732
2.48425 812.503873374732
2.48505 812.503873374732
2.48586 812.503873374732
2.48667 812.503873374732
2.48747 812.503873374732
2.48828 812.503873374732
2.48909 812.503873374732
2.48989 812.503873374732
2.4907 812.503873374732
2.49151 812.503873374732
2.49231 812.503873374732
2.49312 812.503873374732
2.49393 812.503873374732
2.49474 812.503873374732
2.49554 812.503873374732
2.49635 812.503873374732
2.49716 812.503873374732
2.49796 812.503873374732
2.49877 812.503873374732
2.49958 812.503873374732
2.50038 812.503873374732
2.50119 812.503873374732
2.502 812.503873374732
2.5028 812.503873374732
2.50361 812.503873374732
2.50442 812.503873374732
2.50522 812.503873374732
2.50603 812.503873374732
2.50684 812.503873374732
2.50764 812.503873374732
2.50845 812.503873374732
2.50926 812.503873374732
2.51006 812.503873374732
2.51087 812.503873374732
2.51168 812.503873374732
2.51248 812.503873374732
2.51329 812.503873374732
2.5141 812.503873374732
2.51491 812.503873374732
2.51571 812.503873374732
2.51652 812.503873374732
2.51733 812.503873374732
2.51813 812.503873374732
2.51894 812.503873374732
2.51975 812.503873374732
2.52055 812.503873374732
2.52136 812.503873374732
2.52217 812.503873374732
2.52297 812.503873374732
2.52378 812.503873374732
2.52459 812.503873374732
2.52539 812.503873374732
2.5262 812.503873374732
2.52701 812.503873374732
2.52781 812.503873374732
2.52862 812.503873374732
2.52943 812.503873374732
2.53023 812.503873374732
2.53104 812.503873374732
2.53185 812.503873374732
2.53265 812.503873374732
2.53346 812.503873374732
2.53427 812.503873374732
2.53507 812.503873374732
2.53588 812.503873374732
2.53669 812.503873374732
2.5375 812.503873374732
2.5383 812.503873374732
2.53911 812.503873374732
2.53992 812.503873374732
2.54072 812.503873374732
2.54153 812.503873374732
2.54234 812.503873374732
2.54314 812.503873374732
2.54395 812.503873374732
2.54476 812.503873374732
2.54556 812.503873374732
2.54637 812.503873374732
2.54718 812.503873374732
2.54798 812.503873374732
2.54879 812.503873374732
2.5496 812.503873374732
2.5504 812.503873374732
2.55121 812.503873374732
2.55202 812.503873374732
2.55282 812.503873374732
2.55363 812.503873374732
2.55444 812.503873374732
2.55524 812.503873374732
2.55605 812.503873374732
2.55686 812.503873374732
2.55766 812.503873374732
2.55847 812.503873374732
2.55928 812.503873374732
2.56009 812.503873374732
2.56089 812.503873374732
2.5617 812.503873374732
2.56251 812.503873374732
2.56331 812.503873374732
2.56412 812.503873374732
2.56493 812.503873374732
2.56573 812.503873374732
2.56654 812.503873374732
2.56735 812.503873374732
2.56815 812.503873374732
2.56896 812.503873374732
2.56977 812.503873374732
2.57057 812.503873374732
2.57138 812.503873374732
2.57219 812.503873374732
2.57299 812.503873374732
2.5738 812.503873374732
2.57461 812.503873374732
2.57541 812.503873374732
2.57622 812.503873374732
2.57703 812.503873374732
2.57783 812.503873374732
2.57864 812.503873374732
2.57945 812.503873374732
2.58026 812.503873374732
2.58106 812.503873374732
2.58187 812.503873374732
2.58268 812.503873374732
2.58348 812.503873374732
2.58429 812.503873374732
2.5851 812.503873374732
2.5859 812.503873374732
2.58671 812.503873374732
2.58752 812.503873374732
2.58832 812.503873374732
2.58913 812.503873374732
2.58994 812.503873374732
2.59074 812.503873374732
2.59155 812.503873374732
2.59236 812.503873374732
2.59316 812.503873374732
2.59397 812.503873374732
2.59478 812.503873374732
2.59558 812.503873374732
2.59639 812.503873374732
2.5972 812.503873374732
2.598 812.503873374732
2.59881 812.503873374732
2.59962 812.503873374732
2.60042 812.503873374732
2.60123 812.503873374732
2.60204 812.503873374732
2.60285 812.503873374732
2.60365 812.503873374732
2.60446 812.503873374732
2.60527 812.503873374732
2.60607 812.503873374732
2.60688 812.503873374732
2.60769 812.503873374732
2.60849 812.503873374732
2.6093 812.503873374732
2.61011 812.503873374732
2.61091 812.503873374732
2.61172 812.503873374732
2.61253 812.503873374732
2.61333 812.503873374732
2.61414 812.503873374732
2.61495 812.503873374732
2.61575 812.503873374732
2.61656 812.503873374732
2.61737 812.503873374732
2.61817 812.503873374732
2.61898 812.503873374732
2.61979 812.503873374732
2.62064 750.00572069289
2.62152 750.00572069289
2.62239 750.00572069289
2.62326 750.00572069289
2.62414 750.00572069289
2.62501 750.00572069289
2.62589 750.00572069289
2.62676 750.00572069289
2.62763 750.00572069289
2.62851 750.00572069289
2.62938 750.00572069289
2.63026 750.00572069289
2.63113 750.00572069289
2.632 750.00572069289
2.63288 750.00572069289
2.63375 750.00572069289
2.63463 750.00572069289
2.6355 750.00572069289
2.63637 750.00572069289
2.63725 750.00572069289
2.63812 750.00572069289
2.639 750.00572069289
2.63987 750.00572069289
2.64074 750.00572069289
2.64162 750.00572069289
2.64249 750.00572069289
2.64337 750.00572069289
2.64424 750.00572069289
2.64511 750.00572069289
2.64599 750.00572069289
2.64686 750.00572069289
2.64774 750.00572069289
2.64861 750.00572069289
2.64948 750.00572069289
2.65036 750.00572069289
2.65123 750.00572069289
2.65211 750.00572069289
2.65298 750.00572069289
2.65385 750.00572069289
2.65473 750.00572069289
2.6556 750.00572069289
2.65648 750.00572069289
2.65735 750.00572069289
2.65822 750.00572069289
2.6591 750.00572069289
2.65997 750.00572069289
2.66085 750.00572069289
2.66172 750.00572069289
2.66259 750.00572069289
2.66347 750.00572069289
2.66464 750.00572069289
2.66552 750.00572069289
2.66639 750.00572069289
2.66726 750.00572069289
2.66814 750.00572069289
2.66901 750.00572069289
2.66989 750.00572069289
2.67076 750.00572069289
2.67163 750.00572069289
2.67251 750.00572069289
2.67338 750.00572069289
2.67426 750.00572069289
2.67513 750.00572069289
2.676 750.00572069289
2.67688 750.00572069289
2.67775 750.00572069289
2.67863 750.00572069289
2.6795 750.00572069289
2.68037 750.00572069289
2.68125 750.00572069289
2.68212 750.00572069289
2.683 750.00572069289
2.68387 750.00572069289
2.68474 750.00572069289
2.68562 750.00572069289
2.68649 750.00572069289
2.68737 750.00572069289
2.68824 750.00572069289
2.68911 750.00572069289
2.68999 750.00572069289
2.69086 750.00572069289
2.69174 750.00572069289
2.69261 750.00572069289
2.69348 750.00572069289
2.69436 750.00572069289
2.69523 750.00572069289
2.69611 750.00572069289
2.69698 750.00572069289
2.69785 750.00572069289
2.69873 750.00572069289
2.6996 750.00572069289
2.70048 750.00572069289
2.70135 750.00572069289
2.70222 750.00572069289
2.7031 750.00572069289
2.70397 750.00572069289
2.70485 750.00572069289
2.70572 750.00572069289
2.70659 750.00572069289
2.70747 750.00572069289
2.70834 750.00572069289
2.70922 750.00572069289
2.71009 750.00572069289
2.71097 750.00572069289
2.71184 750.00572069289
2.71271 750.00572069289
2.71359 750.00572069289
2.71446 750.00572069289
2.71534 750.00572069289
2.71621 750.00572069289
2.71708 750.00572069289
2.71796 750.00572069289
2.71883 750.00572069289
2.71971 750.00572069289
2.72058 750.00572069289
2.72145 750.00572069289
2.72233 750.00572069289
2.7232 750.00572069289
2.72408 750.00572069289
2.72495 750.00572069289
2.72582 750.00572069289
2.7267 750.00572069289
2.72757 750.00572069289
2.72845 750.00572069289
2.72932 750.00572069289
2.73019 750.00572069289
2.73107 750.00572069289
2.73194 750.00572069289
2.73282 750.00572069289
2.73369 750.00572069289
2.73456 750.00572069289
2.73544 750.00572069289
2.73631 750.00572069289
2.73719 750.00572069289
2.73806 750.00572069289
2.73893 750.00572069289
2.73981 750.00572069289
2.74068 750.00572069289
2.74156 750.00572069289
2.74243 750.00572069289
2.7433 750.00572069289
2.74418 750.00572069289
2.74505 750.00572069289
2.74593 750.00572069289
2.7468 750.00572069289
2.74767 750.00572069289
2.74855 750.00572069289
2.74942 750.00572069289
2.7503 750.00572069289
2.75117 750.00572069289
2.75204 750.00572069289
2.75292 750.00572069289
2.75379 750.00572069289
2.75467 750.00572069289
2.75554 750.00572069289
2.75641 750.00572069289
2.75729 750.00572069289
2.75816 750.00572069289
2.75904 750.00572069289
2.75991 750.00572069289
2.76092 625.001191804201
2.76197 625.001191804201
2.76302 625.001191804201
2.76407 625.001191804201
2.76512 625.001191804201
2.76617 625.001191804201
2.76722 625.001191804201
2.76827 625.001191804201
2.76931 625.001191804201
2.77036 625.001191804201
2.77141 625.001191804201
2.77246 625.001191804201
2.77351 625.001191804201
2.77456 625.001191804201
2.77561 625.001191804201
2.77666 625.001191804201
2.77771 625.001191804201
2.77875 625.001191804201
2.7798 625.001191804201
2.78085 625.001191804201
2.7819 625.001191804201
2.78295 625.001191804201
2.784 625.001191804201
2.78505 625.001191804201
2.7861 625.001191804201
2.78714 625.001191804201
2.78819 625.001191804201
2.78924 625.001191804201
2.79029 625.001191804201
2.79134 625.001191804201
2.79239 625.001191804201
2.79344 625.001191804201
2.79449 625.001191804201
2.79554 625.001191804201
2.79658 625.001191804201
2.79763 625.001191804201
2.79868 625.001191804201
2.79973 625.001191804201
2.80078 625.001191804201
2.80183 625.001191804201
2.80288 625.001191804201
2.80393 625.001191804201
2.80497 625.001191804201
2.80602 625.001191804201
2.80707 625.001191804201
2.80812 625.001191804201
2.80931 625.001191804201
2.81036 625.001191804201
2.81141 625.001191804201
2.81245 625.001191804201
2.8135 625.001191804201
2.81455 625.001191804201
2.8156 625.001191804201
2.81665 625.001191804201
2.8177 625.001191804201
2.81875 625.001191804201
2.8198 625.001191804201
2.82085 625.001191804201
2.82189 625.001191804201
2.82294 625.001191804201
2.82399 625.001191804201
2.82504 625.001191804201
2.82609 625.001191804201
2.82714 625.001191804201
2.82819 625.001191804201
2.82924 625.001191804201
2.83028 625.001191804201
2.83133 625.001191804201
2.83238 625.001191804201
2.83343 625.001191804201
2.83448 625.001191804201
2.83553 625.001191804201
2.83658 625.001191804201
2.83763 625.001191804201
2.83868 625.001191804201
2.83972 625.001191804201
2.84077 625.001191804201
2.84182 625.001191804201
2.84287 625.001191804201
2.84392 625.001191804201
2.84497 625.001191804201
2.84602 625.001191804201
2.84707 625.001191804201
2.84811 625.001191804201
2.84916 625.001191804201
2.85021 625.001191804201
2.85126 625.001191804201
2.85231 625.001191804201
2.85336 625.001191804201
2.85441 625.001191804201
2.85546 625.001191804201
2.85651 625.001191804201
2.85755 625.001191804201
2.8586 625.001191804201
2.85965 625.001191804201
2.8607 625.001191804201
2.86175 625.001191804201
2.8628 625.001191804201
2.86385 625.001191804201
2.8649 625.001191804201
2.86594 625.001191804201
2.86699 625.001191804201
2.86804 625.001191804201
2.86909 625.001191804201
2.87014 625.001191804201
2.87119 625.001191804201
2.87224 625.001191804201
2.87329 625.001191804201
2.87434 625.001191804201
2.87538 625.001191804201
2.87643 625.001191804201
2.87748 625.001191804201
2.87853 625.001191804201
2.87958 625.001191804201
2.88076 500.00381379526
2.88207 500.00381379526
2.88338 500.00381379526
2.88469 500.00381379526
2.886 500.00381379526
2.88731 500.00381379526
2.88863 500.00381379526
2.88994 500.00381379526
2.89125 500.00381379526
2.89256 500.00381379526
2.89387 500.00381379526
2.89518 500.00381379526
2.89649 500.00381379526
2.8978 500.00381379526
2.89911 500.00381379526
2.90043 500.00381379526
2.90174 500.00381379526
2.90305 500.00381379526
2.90436 500.00381379526
2.90567 500.00381379526
2.90698 500.00381379526
2.90829 500.00381379526
2.9096 500.00381379526
2.91091 500.00381379526
2.91222 500.00381379526
2.91354 500.00381379526
2.91485 500.00381379526
2.91616 500.00381379526
2.91747 500.00381379526
2.91878 500.00381379526
2.92009 500.00381379526
2.9214 500.00381379526
2.92271 500.00381379526
2.92402 500.00381379526
2.92533 500.00381379526
2.92665 500.00381379526
2.92796 500.00381379526
2.92927 500.00381379526
2.93058 500.00381379526
2.93189 500.00381379526
2.9332 500.00381379526
2.93451 500.00381379526
2.93582 500.00381379526
2.93713 500.00381379526
2.93844 500.00381379526
2.93976 500.00381379526
2.94107 500.00381379526
2.94238 500.00381379526
2.94369 500.00381379526
2.945 500.00381379526
2.94631 500.00381379526
2.94762 500.00381379526
2.94893 500.00381379526
2.95024 500.00381379526
2.95156 500.00381379526
2.95287 500.00381379526
2.95418 500.00381379526
2.95549 500.00381379526
2.9568 500.00381379526
2.95811 500.00381379526
2.95942 500.00381379526
2.96073 500.00381379526
2.96204 500.00381379526
2.96335 500.00381379526
2.96467 500.00381379526
2.96598 500.00381379526
2.96729 500.00381379526
2.9686 500.00381379526
2.96991 500.00381379526
2.97122 500.00381379526
2.97253 500.00381379526
2.97384 500.00381379526
2.97515 500.00381379526
2.97646 500.00381379526
2.97778 500.00381379526
2.97909 500.00381379526
2.9804 500.00381379526
2.98171 500.00381379526
2.98302 500.00381379526
2.98433 500.00381379526
2.98564 500.00381379526
2.98695 500.00381379526
2.98826 500.00381379526
2.98958 500.00381379526
2.99089 500.00381379526
2.9922 500.00381379526
2.99351 500.00381379526
2.99482 500.00381379526
2.99613 500.00381379526
2.99744 500.00381379526
2.99875 500.00381379526
3.00006 500.00381379526
3.00137 500.00381379526
3.00269 500.00381379526
3.004 500.00381379526
3.00531 500.00381379526
3.00662 500.00381379526
3.00793 500.00381379526
3.00924 500.00381379526
3.01055 500.00381379526
3.01186 500.00381379526
3.01317 500.00381379526
3.01448 500.00381379526
3.0158 500.00381379526
3.01711 500.00381379526
3.01842 500.00381379526
3.01973 500.00381379526
3.02104 500.00381379526
3.02235 500.00381379526
3.02366 500.00381379526
3.02497 500.00381379526
3.02628 500.00381379526
3.02759 500.00381379526
3.02891 500.00381379526
3.03022 500.00381379526
3.03153 500.00381379526
3.03284 500.00381379526
3.03415 500.00381379526
3.03546 500.00381379526
3.03677 500.00381379526
3.03808 500.00381379526
3.03939 500.00381379526
3.04071 500.00381379526
3.04202 500.00381379526
3.04333 500.00381379526
3.04464 500.00381379526
3.04595 500.00381379526
3.04726 500.00381379526
3.04857 500.00381379526
3.04988 500.00381379526
3.05119 500.00381379526
3.0525 500.00381379526
3.05382 500.00381379526
3.05513 500.00381379526
3.05644 500.00381379526
3.05775 500.00381379526
3.05906 500.00381379526
3.06046 375.000715082521
3.06221 375.000715082521
3.06395 375.000715082521
3.0657 375.000715082521
3.06745 375.000715082521
3.0692 375.000715082521
3.07095 375.000715082521
3.07269 375.000715082521
3.07444 375.000715082521
3.07619 375.000715082521
3.07794 375.000715082521
3.07969 375.000715082521
3.08143 375.000715082521
3.08318 375.000715082521
3.08493 375.000715082521
3.08668 375.000715082521
3.08843 375.000715082521
3.09017 375.000715082521
3.09192 375.000715082521
3.09367 375.000715082521
3.09542 375.000715082521
3.09717 375.000715082521
3.09892 375.000715082521
3.10066 375.000715082521
3.10241 375.000715082521
3.10416 375.000715082521
3.10591 375.000715082521
3.10766 375.000715082521
3.1094 375.000715082521
3.11115 375.000715082521
3.1129 375.000715082521
3.11465 375.000715082521
3.1164 375.000715082521
3.11814 375.000715082521
3.11989 375.000715082521
3.12164 375.000715082521
3.12339 375.000715082521
3.12514 375.000715082521
3.12688 375.000715082521
3.12863 375.000715082521
3.13038 375.000715082521
3.13213 375.000715082521
3.13388 375.000715082521
3.13562 375.000715082521
3.13737 375.000715082521
3.13912 375.000715082521
3.14087 375.000715082521
3.14262 375.000715082521
3.14436 375.000715082521
3.14611 375.000715082521
3.14786 375.000715082521
3.14961 375.000715082521
3.15136 375.000715082521
3.1531 375.000715082521
3.15485 375.000715082521
3.1566 375.000715082521
3.15835 375.000715082521
3.1601 375.000715082521
3.16184 375.000715082521
3.16359 375.000715082521
3.16534 375.000715082521
3.16709 375.000715082521
3.16884 375.000715082521
3.17059 375.000715082521
3.17233 375.000715082521
3.17408 375.000715082521
3.17583 375.000715082521
3.17758 375.000715082521
3.17933 375.000715082521
3.18107 375.000715082521
3.18282 375.000715082521
3.18457 375.000715082521
3.18632 375.000715082521
3.18807 375.000715082521
3.18981 375.000715082521
3.19184 312.5005959021
3.19394 312.5005959021
3.19604 312.5005959021
3.19813 312.5005959021
3.20023 312.5005959021
3.20233 312.5005959021
3.20443 312.5005959021
3.20653 312.5005959021
3.20862 312.5005959021
3.21062 375.000715082521
3.21236 375.000715082521
3.21411 375.000715082521
3.21586 375.000715082521
3.21761 375.000715082521
3.21936 375.000715082521
3.22084 500.00381379526
3.22215 500.00381379526
3.22346 500.00381379526
3.22477 500.00381379526
3.22609 500.00381379526
3.2274 500.00381379526
3.22871 500.00381379526
3.23002 500.00381379526
3.24003 500.00381379526
3.2421 500.00381379526
3.24419 500.00381379526
3.24629 500.00381379526
3.24839 500.00381379526
3.25033 500.00381379526
3.25164 500.00381379526
3.25295 500.00381379526
3.25426 500.00381379526
3.25557 500.00381379526
3.25689 500.00381379526
3.2582 500.00381379526
3.25951 500.00381379526
3.26082 500.00381379526
3.26213 500.00381379526
3.26344 500.00381379526
3.26475 500.00381379526
3.26606 500.00381379526
3.26737 500.00381379526
3.26868 500.00381379526
3.27 500.00381379526
3.27131 500.00381379526
3.27262 500.00381379526
3.27393 500.00381379526
3.27524 500.00381379526
3.27655 500.00381379526
3.27786 500.00381379526
3.27917 500.00381379526
3.28048 500.00381379526
3.28179 500.00381379526
3.28311 500.00381379526
3.28442 500.00381379526
3.28573 500.00381379526
3.28704 500.00381379526
3.28835 500.00381379526
3.28966 500.00381379526
3.29079 625.001191804201
3.29184 625.001191804201
3.29289 625.001191804201
3.29393 625.001191804201
3.29498 625.001191804201
3.29603 625.001191804201
3.29773 625.001191804201
3.29982 625.001191804201
3.30129 625.001191804201
3.3026 625.001191804201
3.30391 625.001191804201
3.30523 625.001191804201
3.30654 625.001191804201
3.30785 625.001191804201
3.30916 625.001191804201
3.31047 625.001191804201
3.31178 625.001191804201
3.31309 625.001191804201
3.3144 625.001191804201
3.31571 625.001191804201
3.31702 625.001191804201
3.31834 625.001191804201
3.31965 625.001191804201
3.32096 625.001191804201
3.32227 625.001191804201
3.32358 625.001191804201
3.32489 625.001191804201
3.3262 625.001191804201
3.32751 625.001191804201
3.32882 625.001191804201
3.33014 625.001191804201
3.33118 625.001191804201
3.33223 625.001191804201
3.33328 625.001191804201
3.33433 625.001191804201
3.33538 625.001191804201
3.33643 625.001191804201
3.33748 625.001191804201
3.33853 625.001191804201
3.33957 625.001191804201
3.34062 625.001191804201
3.34167 625.001191804201
3.34272 625.001191804201
3.34377 625.001191804201
3.34482 625.001191804201
3.34587 625.001191804201
3.34692 625.001191804201
3.34797 625.001191804201
3.34901 625.001191804201
3.35006 625.001191804201
3.35111 625.001191804201
3.35216 625.001191804201
3.35321 625.001191804201
3.35426 625.001191804201
3.35531 625.001191804201
3.35636 625.001191804201
3.3574 625.001191804201
3.35845 625.001191804201
3.3595 625.001191804201
3.36055 625.001191804201
3.3616 625.001191804201
3.36265 625.001191804201
3.3637 625.001191804201
3.36475 625.001191804201
3.3658 625.001191804201
3.36684 625.001191804201
3.36789 625.001191804201
3.36894 625.001191804201
3.36999 625.001191804201
3.37104 625.001191804201
3.37209 625.001191804201
3.37314 625.001191804201
3.37419 625.001191804201
3.37523 625.001191804201
3.37628 625.001191804201
3.37733 625.001191804201
3.37838 625.001191804201
3.37943 625.001191804201
3.38048 625.001191804201
3.38153 625.001191804201
3.38258 625.001191804201
3.38363 625.001191804201
3.38467 625.001191804201
3.38572 625.001191804201
3.38677 625.001191804201
3.38782 625.001191804201
3.38887 625.001191804201
3.38992 625.001191804201
3.39081 750.00572069289
3.39182 750.00572069289
3.39287 750.00572069289
3.39392 750.00572069289
3.39497 750.00572069289
3.39602 750.00572069289
3.39707 750.00572069289
3.39811 750.00572069289
3.39916 750.00572069289
3.40021 750.00572069289
3.40126 750.00572069289
3.40231 750.00572069289
3.40336 750.00572069289
3.40441 750.00572069289
3.40546 750.00572069289
3.40651 750.00572069289
3.40755 750.00572069289
3.4086 750.00572069289
3.40965 750.00572069289
3.4107 750.00572069289
3.41175 750.00572069289
3.4128 750.00572069289
3.41385 750.00572069289
3.4149 750.00572069289
3.41594 750.00572069289
3.41699 750.00572069289
3.41804 750.00572069289
3.41909 750.00572069289
3.42014 750.00572069289
3.42119 750.00572069289
3.42224 750.00572069289
3.42329 750.00572069289
3.42434 750.00572069289
3.42538 750.00572069289
3.42643 750.00572069289
3.42748 750.00572069289
3.42853 750.00572069289
3.42958 750.00572069289
3.43054 750.00572069289
3.43142 750.00572069289
3.43229 750.00572069289
3.43316 750.00572069289
3.43404 750.00572069289
3.43491 750.00572069289
3.43579 750.00572069289
3.43666 750.00572069289
3.43753 750.00572069289
3.43841 750.00572069289
3.43928 750.00572069289
3.44016 750.00572069289
3.44103 750.00572069289
3.4419 750.00572069289
3.44278 750.00572069289
3.44365 750.00572069289
3.44453 750.00572069289
3.4454 750.00572069289
3.44627 750.00572069289
3.44715 750.00572069289
3.44802 750.00572069289
3.4489 750.00572069289
3.44977 750.00572069289
3.45064 750.00572069289
3.45152 750.00572069289
3.45239 750.00572069289
3.45327 750.00572069289
3.45414 750.00572069289
3.45501 750.00572069289
3.45589 750.00572069289
3.45676 750.00572069289
3.45764 750.00572069289
3.45851 750.00572069289
3.45938 750.00572069289
3.46026 750.00572069289
3.46113 750.00572069289
3.46201 750.00572069289
3.46288 750.00572069289
3.46375 750.00572069289
3.46463 750.00572069289
3.4655 750.00572069289
3.46638 750.00572069289
3.46725 750.00572069289
3.46812 750.00572069289
3.469 750.00572069289
3.46987 750.00572069289
3.47069 812.503873374732
3.4715 812.503873374732
3.47231 812.503873374732
3.47311 812.503873374732
3.47392 812.503873374732
3.47473 812.503873374732
3.47553 812.503873374732
3.47634 812.503873374732
3.47715 812.503873374732
3.47814 812.503873374732
3.47919 812.503873374732
3.48024 812.503873374732
3.48111 812.503873374732
3.48198 812.503873374732
3.48286 812.503873374732
3.48373 812.503873374732
3.48461 812.503873374732
3.48548 812.503873374732
3.48635 812.503873374732
3.48723 812.503873374732
3.4881 812.503873374732
3.48898 812.503873374732
3.48985 812.503873374732
3.49072 812.503873374732
3.4916 812.503873374732
3.49247 812.503873374732
3.49335 812.503873374732
3.49422 812.503873374732
3.49509 812.503873374732
3.49597 812.503873374732
3.49684 812.503873374732
3.49772 812.503873374732
3.49859 812.503873374732
3.49946 812.503873374732
3.50034 812.503873374732
3.50121 812.503873374732
3.50209 812.503873374732
3.50296 812.503873374732
3.50383 812.503873374732
3.50471 812.503873374732
3.50558 812.503873374732
3.50646 812.503873374732
3.50733 812.503873374732
3.5082 812.503873374732
3.50908 812.503873374732
3.50995 812.503873374732
3.51083 812.503873374732
3.5117 812.503873374732
3.51258 812.503873374732
3.51345 812.503873374732
3.51432 812.503873374732
3.5152 812.503873374732
3.51607 812.503873374732
3.51695 812.503873374732
3.51782 812.503873374732
3.51869 812.503873374732
3.51957 812.503873374732
3.52041 812.503873374732
3.52122 812.503873374732
3.52203 812.503873374732
3.52283 812.503873374732
3.52364 812.503873374732
3.52453 812.503873374732
3.52534 812.503873374732
3.52614 812.503873374732
3.52695 812.503873374732
3.52776 812.503873374732
3.52856 812.503873374732
3.52937 812.503873374732
3.53018 812.503873374732
3.53098 812.503873374732
3.53179 812.503873374732
3.5326 812.503873374732
3.5334 812.503873374732
3.53421 812.503873374732
3.53502 812.503873374732
3.53582 812.503873374732
3.53663 812.503873374732
3.53744 812.503873374732
3.53824 812.503873374732
3.53905 812.503873374732
3.53986 812.503873374732
3.54066 812.503873374732
3.54147 812.503873374732
3.54228 812.503873374732
3.54308 812.503873374732
3.54389 812.503873374732
3.5447 812.503873374732
3.54551 812.503873374732
3.54631 812.503873374732
3.54712 812.503873374732
3.54793 812.503873374732
3.54873 812.503873374732
3.54954 812.503873374732
3.55035 812.503873374732
3.55115 812.503873374732
3.55196 812.503873374732
3.55277 812.503873374732
3.55357 812.503873374732
3.55438 812.503873374732
3.55519 812.503873374732
3.55599 812.503873374732
3.5568 812.503873374732
3.55761 812.503873374732
3.55841 812.503873374732
3.55922 812.503873374732
3.56003 812.503873374732
3.56083 812.503873374732
3.56164 812.503873374732
3.56245 812.503873374732
3.56325 812.503873374732
3.56406 812.503873374732
3.56487 812.503873374732
3.56568 812.503873374732
3.56648 812.503873374732
3.56729 812.503873374732
3.5681 812.503873374732
3.5689 812.503873374732
3.56971 812.503873374732
3.57052 812.503873374732
3.57132 812.503873374732
3.57213 812.503873374732
3.57294 812.503873374732
3.57374 812.503873374732
3.57455 812.503873374732
3.57536 812.503873374732
3.57616 812.503873374732
3.57697 812.503873374732
3.57778 812.503873374732
3.57858 812.503873374732
3.57939 812.503873374732
3.5802 812.503873374732
3.581 812.503873374732
3.58181 812.503873374732
3.58262 812.503873374732
3.58342 812.503873374732
3.58423 812.503873374732
3.58504 812.503873374732
3.58584 812.503873374732
3.58665 812.503873374732
3.58746 812.503873374732
3.58827 812.503873374732
3.58907 812.503873374732
3.58988 812.503873374732
3.59069 812.503873374732
3.59149 812.503873374732
3.5923 812.503873374732
3.59311 812.503873374732
3.59391 812.503873374732
3.59472 812.503873374732
3.59553 812.503873374732
3.59633 812.503873374732
3.59714 812.503873374732
3.59795 812.503873374732
3.59875 812.503873374732
3.59956 812.503873374732
3.60039 750.00572069289
3.60127 750.00572069289
3.60214 750.00572069289
3.60302 750.00572069289
3.60389 750.00572069289
3.60476 750.00572069289
3.60564 750.00572069289
3.60651 750.00572069289
3.60739 750.00572069289
3.60826 750.00572069289
3.60913 750.00572069289
3.61001 750.00572069289
3.61088 750.00572069289
3.61176 750.00572069289
3.61263 750.00572069289
3.6135 750.00572069289
3.61438 750.00572069289
3.61525 750.00572069289
3.61613 750.00572069289
3.617 750.00572069289
3.61787 750.00572069289
3.61875 750.00572069289
3.61962 750.00572069289
3.6205 750.00572069289
3.62137 750.00572069289
3.62224 750.00572069289
3.62312 750.00572069289
3.62399 750.00572069289
3.62487 750.00572069289
3.62574 750.00572069289
3.62661 750.00572069289
3.62749 750.00572069289
3.62836 750.00572069289
3.62924 750.00572069289
3.63011 750.00572069289
3.63098 750.00572069289
3.63186 750.00572069289
3.63273 750.00572069289
3.63361 750.00572069289
3.63448 750.00572069289
3.63535 750.00572069289
3.63623 750.00572069289
3.6371 750.00572069289
3.63798 750.00572069289
3.63885 750.00572069289
3.63972 750.00572069289
3.6406 750.00572069289
3.64147 750.00572069289
3.64235 750.00572069289
3.64322 750.00572069289
3.64439 750.00572069289
3.64527 750.00572069289
3.64614 750.00572069289
3.64702 750.00572069289
3.64789 750.00572069289
3.64876 750.00572069289
3.64964 750.00572069289
3.65051 750.00572069289
3.65139 750.00572069289
3.65226 750.00572069289
3.65313 750.00572069289
3.65401 750.00572069289
3.65488 750.00572069289
3.65576 750.00572069289
3.65663 750.00572069289
3.6575 750.00572069289
3.65838 750.00572069289
3.65925 750.00572069289
3.66013 750.00572069289
3.661 750.00572069289
3.66187 750.00572069289
3.66275 750.00572069289
3.66362 750.00572069289
3.6645 750.00572069289
3.66537 750.00572069289
3.66624 750.00572069289
3.66712 750.00572069289
3.66799 750.00572069289
3.66887 750.00572069289
3.66974 750.00572069289
3.67061 750.00572069289
3.67149 750.00572069289
3.67236 750.00572069289
3.67324 750.00572069289
3.67411 750.00572069289
3.67498 750.00572069289
3.67586 750.00572069289
3.67673 750.00572069289
3.67761 750.00572069289
3.67848 750.00572069289
3.67936 750.00572069289
3.68023 750.00572069289
3.6811 750.00572069289
3.68198 750.00572069289
3.68285 750.00572069289
3.68373 750.00572069289
3.6846 750.00572069289
3.68547 750.00572069289
3.68635 750.00572069289
3.68722 750.00572069289
3.6881 750.00572069289
3.68897 750.00572069289
3.68984 750.00572069289
3.69072 750.00572069289
3.69159 750.00572069289
3.69247 750.00572069289
3.69334 750.00572069289
3.69421 750.00572069289
3.69509 750.00572069289
3.69596 750.00572069289
3.69684 750.00572069289
3.69771 750.00572069289
3.69858 750.00572069289
3.69946 750.00572069289
3.70033 750.00572069289
3.70121 750.00572069289
3.70208 750.00572069289
3.70295 750.00572069289
3.70383 750.00572069289
3.7047 750.00572069289
3.70558 750.00572069289
3.70645 750.00572069289
3.70732 750.00572069289
3.7082 750.00572069289
3.70907 750.00572069289
3.70995 750.00572069289
3.71082 750.00572069289
3.71169 750.00572069289
3.71257 750.00572069289
3.71344 750.00572069289
3.71432 750.00572069289
3.71519 750.00572069289
3.71606 750.00572069289
3.71694 750.00572069289
3.71781 750.00572069289
3.71869 750.00572069289
3.71956 750.00572069289
3.72043 750.00572069289
3.72131 750.00572069289
3.72218 750.00572069289
3.72306 750.00572069289
3.72393 750.00572069289
3.7248 750.00572069289
3.72568 750.00572069289
3.72655 750.00572069289
3.72743 750.00572069289
3.7283 750.00572069289
3.72917 750.00572069289
3.73005 750.00572069289
3.73092 750.00572069289
3.7318 750.00572069289
3.73267 750.00572069289
3.73354 750.00572069289
3.73442 750.00572069289
3.73529 750.00572069289
3.73617 750.00572069289
3.73704 750.00572069289
3.73791 750.00572069289
3.73879 750.00572069289
3.73966 750.00572069289
3.74054 750.00572069289
3.74141 750.00572069289
3.74228 750.00572069289
3.74316 750.00572069289
3.74403 750.00572069289
3.74491 750.00572069289
3.74578 750.00572069289
3.74665 750.00572069289
3.74753 750.00572069289
3.7484 750.00572069289
3.74928 750.00572069289
3.75015 750.00572069289
3.75102 750.00572069289
3.7519 750.00572069289
3.75277 750.00572069289
3.75365 750.00572069289
3.75452 750.00572069289
3.75539 750.00572069289
3.75627 750.00572069289
3.75714 750.00572069289
3.75802 750.00572069289
3.75889 750.00572069289
3.75976 750.00572069289
3.76064 750.00572069289
3.76151 750.00572069289
3.76239 750.00572069289
3.76326 750.00572069289
3.76413 750.00572069289
3.76501 750.00572069289
3.76588 750.00572069289
3.76676 750.00572069289
3.76763 750.00572069289
3.76851 750.00572069289
3.76938 750.00572069289
3.77025 750.00572069289
3.77113 750.00572069289
3.772 750.00572069289
3.77288 750.00572069289
3.77375 750.00572069289
3.77462 750.00572069289
3.7755 750.00572069289
3.77637 750.00572069289
3.77725 750.00572069289
3.77812 750.00572069289
3.77899 750.00572069289
3.77987 750.00572069289
3.78074 750.00572069289
3.78162 750.00572069289
3.78249 750.00572069289
3.78336 750.00572069289
3.78424 750.00572069289
3.78511 750.00572069289
3.78599 750.00572069289
3.78686 750.00572069289
3.78773 750.00572069289
3.78861 750.00572069289
3.78948 750.00572069289
3.79036 750.00572069289
3.79123 750.00572069289
3.7921 750.00572069289
3.79298 750.00572069289
3.79385 750.00572069289
3.79473 750.00572069289
3.7956 750.00572069289
3.79647 750.00572069289
3.79735 750.00572069289
3.79822 750.00572069289
3.7991 750.00572069289
3.79997 750.00572069289
3.80084 750.00572069289
3.80172 750.00572069289
3.80259 750.00572069289
3.80347 750.00572069289
3.80434 750.00572069289
3.80521 750.00572069289
3.80609 750.00572069289
3.80696 750.00572069289
3.80784 750.00572069289
3.80871 750.00572069289
3.80958 750.00572069289
3.81046 750.00572069289
3.81133 750.00572069289
3.81221 750.00572069289
3.81308 750.00572069289
3.81395 750.00572069289
3.81483 750.00572069289
3.8157 750.00572069289
3.81658 750.00572069289
3.81745 750.00572069289
3.81832 750.00572069289
3.8192 750.00572069289
3.82007 750.00572069289
3.82095 750.00572069289
3.82182 750.00572069289
3.82269 750.00572069289
3.82357 750.00572069289
3.82444 750.00572069289
3.82532 750.00572069289
3.82619 750.00572069289
3.82706 750.00572069289
3.82794 750.00572069289
3.82881 750.00572069289
3.82969 750.00572069289
3.83056 750.00572069289
3.83143 750.00572069289
3.83231 750.00572069289
3.83318 750.00572069289
3.83406 750.00572069289
3.83493 750.00572069289
3.8358 750.00572069289
3.83668 750.00572069289
3.83755 750.00572069289
3.83843 750.00572069289
3.8393 750.00572069289
3.84017 750.00572069289
3.84105 750.00572069289
3.84192 750.00572069289
3.8428 750.00572069289
3.84367 750.00572069289
3.84454 750.00572069289
3.84542 750.00572069289
3.84629 750.00572069289
3.84717 750.00572069289
3.84804 750.00572069289
3.84891 750.00572069289
3.84979 750.00572069289
3.85066 750.00572069289
3.85154 750.00572069289
3.85241 750.00572069289
3.85329 750.00572069289
3.85416 750.00572069289
3.85503 750.00572069289
3.85591 750.00572069289
3.85678 750.00572069289
3.85766 750.00572069289
3.85853 750.00572069289
3.8594 750.00572069289
3.86028 750.00572069289
3.86115 750.00572069289
3.86203 750.00572069289
3.8629 750.00572069289
3.86377 750.00572069289
3.86465 750.00572069289
3.86552 750.00572069289
3.8664 750.00572069289
3.86727 750.00572069289
3.86814 750.00572069289
3.86902 750.00572069289
3.86989 750.00572069289
3.87077 750.00572069289
3.87164 750.00572069289
3.87251 750.00572069289
3.87339 750.00572069289
3.87426 750.00572069289
3.87514 750.00572069289
3.87601 750.00572069289
3.87688 750.00572069289
3.87776 750.00572069289
3.87863 750.00572069289
3.87951 750.00572069289
3.88038 750.00572069289
3.88125 750.00572069289
3.88213 750.00572069289
3.883 750.00572069289
3.88388 750.00572069289
3.88475 750.00572069289
3.88562 750.00572069289
3.8865 750.00572069289
3.88737 750.00572069289
3.88825 750.00572069289
3.88912 750.00572069289
3.88999 750.00572069289
3.89087 750.00572069289
3.89174 750.00572069289
3.89262 750.00572069289
3.89349 750.00572069289
3.89436 750.00572069289
3.89524 750.00572069289
3.89611 750.00572069289
3.89699 750.00572069289
3.89786 750.00572069289
3.89873 750.00572069289
3.89961 750.00572069289
3.90048 750.00572069289
3.90136 750.00572069289
3.90223 750.00572069289
3.9031 750.00572069289
3.90398 750.00572069289
3.90485 750.00572069289
3.90573 750.00572069289
3.9066 750.00572069289
3.90747 750.00572069289
3.90835 750.00572069289
3.90922 750.00572069289
3.9101 750.00572069289
3.91097 750.00572069289
3.91184 750.00572069289
3.91272 750.00572069289
3.91359 750.00572069289
3.91447 750.00572069289
3.91534 750.00572069289
3.91621 750.00572069289
3.91709 750.00572069289
3.91796 750.00572069289
3.91884 750.00572069289
3.91971 750.00572069289
3.92058 750.00572069289
3.92146 750.00572069289
3.92233 750.00572069289
3.92321 750.00572069289
3.92408 750.00572069289
3.92495 750.00572069289
3.92583 750.00572069289
3.9267 750.00572069289
3.92758 750.00572069289
3.92845 750.00572069289
3.92932 750.00572069289
3.9302 750.00572069289
3.93107 750.00572069289
3.93195 750.00572069289
3.93282 750.00572069289
3.93369 750.00572069289
3.93457 750.00572069289
3.93544 750.00572069289
3.93632 750.00572069289
3.93719 750.00572069289
3.93806 750.00572069289
3.93894 750.00572069289
3.93981 750.00572069289
3.94069 750.00572069289
3.94156 750.00572069289
3.94244 750.00572069289
3.94331 750.00572069289
3.94418 750.00572069289
3.94506 750.00572069289
3.94593 750.00572069289
3.94681 750.00572069289
3.94768 750.00572069289
3.94855 750.00572069289
3.94943 750.00572069289
3.95028 812.503873374732
3.95109 812.503873374732
3.95189 812.503873374732
3.95271 812.503873374732
3.95359 812.503873374732
3.95446 812.503873374732
3.95533 812.503873374732
3.95621 812.503873374732
3.95708 812.503873374732
3.95796 812.503873374732
3.95883 812.503873374732
3.9597 812.503873374732
3.96058 812.503873374732
3.96145 812.503873374732
3.96233 812.503873374732
3.9632 812.503873374732
3.96407 812.503873374732
3.96495 812.503873374732
3.96582 812.503873374732
3.9667 812.503873374732
3.96757 812.503873374732
3.96844 812.503873374732
3.96932 812.503873374732
3.97019 812.503873374732
3.97107 812.503873374732
3.97194 812.503873374732
3.97281 812.503873374732
3.97369 812.503873374732
3.97456 812.503873374732
3.97544 812.503873374732
3.97631 812.503873374732
3.97718 812.503873374732
3.97806 812.503873374732
3.97893 812.503873374732
3.97981 812.503873374732
3.98068 812.503873374732
3.98155 812.503873374732
3.98243 812.503873374732
3.9833 812.503873374732
3.98418 812.503873374732
3.98505 812.503873374732
3.98592 812.503873374732
3.9868 812.503873374732
3.98767 812.503873374732
3.98855 812.503873374732
3.98942 812.503873374732
3.99028 812.503873374732
3.99109 812.503873374732
3.99189 812.503873374732
3.9927 812.503873374732
3.99351 812.503873374732
3.99432 812.503873374732
3.99512 812.503873374732
3.99593 812.503873374732
3.99674 812.503873374732
3.99754 812.503873374732
3.99835 812.503873374732
3.99916 812.503873374732
3.99996 812.503873374732
4.00077 812.503873374732
4.00158 812.503873374732
4.00238 812.503873374732
4.00319 812.503873374732
4.004 812.503873374732
4.0048 812.503873374732
4.00561 812.503873374732
4.00642 812.503873374732
4.00722 812.503873374732
4.00803 812.503873374732
4.00884 812.503873374732
4.00964 812.503873374732
4.01045 812.503873374732
4.01126 812.503873374732
4.01206 812.503873374732
4.01287 812.503873374732
4.01368 812.503873374732
4.01448 812.503873374732
4.01529 812.503873374732
4.0161 812.503873374732
4.01691 812.503873374732
4.01771 812.503873374732
4.01852 812.503873374732
4.01933 812.503873374732
4.02013 812.503873374732
4.02094 812.503873374732
4.02175 812.503873374732
4.02255 812.503873374732
4.02336 812.503873374732
4.02417 812.503873374732
4.02497 812.503873374732
4.02578 812.503873374732
4.02659 812.503873374732
4.02739 812.503873374732
4.0282 812.503873374732
4.02901 812.503873374732
4.02981 812.503873374732
4.03062 812.503873374732
4.03143 812.503873374732
4.03223 812.503873374732
4.03304 812.503873374732
4.03385 812.503873374732
4.03465 812.503873374732
4.03546 812.503873374732
4.03627 812.503873374732
4.03707 812.503873374732
4.03788 812.503873374732
4.03869 812.503873374732
4.0395 812.503873374732
4.0403 812.503873374732
4.04111 812.503873374732
4.04192 812.503873374732
4.04272 812.503873374732
4.04353 812.503873374732
4.04434 812.503873374732
4.04514 812.503873374732
4.04595 812.503873374732
4.04676 812.503873374732
4.04756 812.503873374732
4.04837 812.503873374732
4.04918 812.503873374732
4.04998 812.503873374732
4.05079 812.503873374732
4.0516 812.503873374732
4.0524 812.503873374732
4.05321 812.503873374732
4.05402 812.503873374732
4.05482 812.503873374732
4.05563 812.503873374732
4.05644 812.503873374732
4.05724 812.503873374732
4.05805 812.503873374732
4.05886 812.503873374732
4.05967 812.503873374732
4.06047 812.503873374732
4.06128 812.503873374732
4.06209 812.503873374732
4.06289 812.503873374732
4.0637 812.503873374732
4.06451 812.503873374732
4.06531 812.503873374732
4.06612 812.503873374732
4.06693 812.503873374732
4.06773 812.503873374732
4.06854 812.503873374732
4.06935 812.503873374732
4.07015 812.503873374732
4.07096 812.503873374732
4.07177 812.503873374732
4.07257 812.503873374732
4.07338 812.503873374732
4.07419 812.503873374732
4.07499 812.503873374732
4.0758 812.503873374732
4.07661 812.503873374732
4.07741 812.503873374732
4.07822 812.503873374732
4.07903 812.503873374732
4.07983 812.503873374732
4.08064 812.503873374732
4.08145 812.503873374732
4.08226 812.503873374732
4.08306 812.503873374732
4.08387 812.503873374732
4.08468 812.503873374732
4.08548 812.503873374732
4.08629 812.503873374732
4.0871 812.503873374732
4.0879 812.503873374732
4.08871 812.503873374732
4.08952 812.503873374732
4.09032 812.503873374732
4.09113 812.503873374732
4.09194 812.503873374732
4.09274 812.503873374732
4.09355 812.503873374732
4.09436 812.503873374732
4.09516 812.503873374732
4.09597 812.503873374732
4.09678 812.503873374732
4.09758 812.503873374732
4.09839 812.503873374732
4.0992 812.503873374732
4.1 812.503873374732
4.10081 812.503873374732
4.10162 812.503873374732
4.10242 812.503873374732
4.10323 812.503873374732
4.10404 812.503873374732
4.10485 812.503873374732
4.10565 812.503873374732
4.10646 812.503873374732
4.10727 812.503873374732
4.10807 812.503873374732
4.10888 812.503873374732
4.10969 812.503873374732
4.11049 812.503873374732
4.1113 812.503873374732
4.11211 812.503873374732
4.11291 812.503873374732
4.11372 812.503873374732
4.11453 812.503873374732
4.11533 812.503873374732
4.11614 812.503873374732
4.11695 812.503873374732
4.11775 812.503873374732
4.11856 812.503873374732
4.11937 812.503873374732
4.12017 812.503873374732
4.12098 812.503873374732
4.12179 812.503873374732
4.12259 812.503873374732
4.1234 812.503873374732
4.12421 812.503873374732
4.12502 812.503873374732
4.12582 812.503873374732
4.12663 812.503873374732
4.12744 812.503873374732
4.12824 812.503873374732
4.12905 812.503873374732
4.12986 812.503873374732
4.13066 812.503873374732
4.13147 812.503873374732
4.13228 812.503873374732
4.13308 812.503873374732
4.13389 812.503873374732
4.1347 812.503873374732
4.1355 812.503873374732
4.13631 812.503873374732
4.13712 812.503873374732
4.13792 812.503873374732
4.13873 812.503873374732
4.13954 812.503873374732
4.14034 812.503873374732
4.14115 812.503873374732
4.14196 812.503873374732
4.14276 812.503873374732
4.14357 812.503873374732
4.14438 812.503873374732
4.14518 812.503873374732
4.14599 812.503873374732
4.1468 812.503873374732
4.14761 812.503873374732
4.14841 812.503873374732
4.14922 812.503873374732
4.15003 812.503873374732
4.15083 812.503873374732
4.15164 812.503873374732
4.15245 812.503873374732
4.15325 812.503873374732
4.15406 812.503873374732
4.15487 812.503873374732
4.15567 812.503873374732
4.15648 812.503873374732
4.15729 812.503873374732
4.15809 812.503873374732
4.1589 812.503873374732
4.15971 812.503873374732
4.16051 812.503873374732
4.16132 812.503873374732
4.16213 812.503873374732
4.16293 812.503873374732
4.16374 812.503873374732
4.16455 812.503873374732
4.16535 812.503873374732
4.16616 812.503873374732
4.16697 812.503873374732
4.16777 812.503873374732
4.16858 812.503873374732
4.16939 812.503873374732
4.1702 812.503873374732
4.171 812.503873374732
4.17181 812.503873374732
4.17262 812.503873374732
4.17342 812.503873374732
4.17423 812.503873374732
4.17504 812.503873374732
4.17584 812.503873374732
4.17665 812.503873374732
4.17746 812.503873374732
4.17826 812.503873374732
4.17907 812.503873374732
4.17988 812.503873374732
4.18068 812.503873374732
4.18149 812.503873374732
4.1823 812.503873374732
4.1831 812.503873374732
4.18391 812.503873374732
4.18472 812.503873374732
4.18552 812.503873374732
4.18633 812.503873374732
4.18714 812.503873374732
4.18794 812.503873374732
4.18875 812.503873374732
4.18956 812.503873374732
4.19037 812.503873374732
4.19117 812.503873374732
4.19198 812.503873374732
4.19279 812.503873374732
4.19359 812.503873374732
4.1944 812.503873374732
4.19521 812.503873374732
4.19601 812.503873374732
4.19682 812.503873374732
4.19763 812.503873374732
4.19843 812.503873374732
4.19924 812.503873374732
4.20005 812.503873374732
4.20085 812.503873374732
4.20166 812.503873374732
4.20247 812.503873374732
4.20327 812.503873374732
4.20408 812.503873374732
4.20489 812.503873374732
4.20569 812.503873374732
4.2065 812.503873374732
4.20731 812.503873374732
4.20811 812.503873374732
4.20892 812.503873374732
4.20973 812.503873374732
4.21053 812.503873374732
4.21134 812.503873374732
4.21215 812.503873374732
4.21296 812.503873374732
4.21376 812.503873374732
4.21457 812.503873374732
4.21538 812.503873374732
4.21618 812.503873374732
4.21699 812.503873374732
4.2178 812.503873374732
4.2186 812.503873374732
4.21941 812.503873374732
4.22022 812.503873374732
4.22102 812.503873374732
4.22183 812.503873374732
4.22264 812.503873374732
4.22344 812.503873374732
4.22425 812.503873374732
4.22506 812.503873374732
4.22586 812.503873374732
4.22667 812.503873374732
4.22748 812.503873374732
4.22828 812.503873374732
4.22909 812.503873374732
4.2299 812.503873374732
4.2307 812.503873374732
4.23151 812.503873374732
4.23232 812.503873374732
4.23312 812.503873374732
4.23393 812.503873374732
4.23474 812.503873374732
4.23555 812.503873374732
4.23635 812.503873374732
4.23716 812.503873374732
4.23797 812.503873374732
4.23877 812.503873374732
4.23958 812.503873374732
4.24039 812.503873374732
4.24119 812.503873374732
4.242 812.503873374732
4.24281 812.503873374732
4.24361 812.503873374732
4.24442 812.503873374732
4.24523 812.503873374732
4.24603 812.503873374732
4.24684 812.503873374732
4.24765 812.503873374732
4.24845 812.503873374732
4.24926 812.503873374732
4.25007 812.503873374732
4.25087 812.503873374732
4.25168 812.503873374732
4.25249 812.503873374732
4.25329 812.503873374732
4.2541 812.503873374732
4.25491 812.503873374732
4.25572 812.503873374732
4.25652 812.503873374732
4.25733 812.503873374732
4.25814 812.503873374732
4.25894 812.503873374732
4.25975 812.503873374732
4.26056 812.503873374732
4.26136 812.503873374732
4.26217 812.503873374732
4.26298 812.503873374732
4.26378 812.503873374732
4.26459 812.503873374732
4.2654 812.503873374732
4.2662 812.503873374732
4.26701 812.503873374732
4.26782 812.503873374732
4.26862 812.503873374732
4.26943 812.503873374732
4.27024 812.503873374732
4.27104 812.503873374732
4.27185 812.503873374732
4.27266 812.503873374732
4.27346 812.503873374732
4.27427 812.503873374732
4.27508 812.503873374732
4.27588 812.503873374732
4.27669 812.503873374732
4.2775 812.503873374732
4.27831 812.503873374732
4.27911 812.503873374732
4.27992 812.503873374732
4.28073 812.503873374732
4.28153 812.503873374732
4.28234 812.503873374732
4.28315 812.503873374732
4.28395 812.503873374732
4.28476 812.503873374732
4.28557 812.503873374732
4.28637 812.503873374732
4.28718 812.503873374732
4.28799 812.503873374732
4.28879 812.503873374732
4.2896 812.503873374732
4.29041 812.503873374732
4.29121 812.503873374732
4.29202 812.503873374732
4.29283 812.503873374732
4.29363 812.503873374732
4.29444 812.503873374732
4.29525 812.503873374732
4.29605 812.503873374732
4.29686 812.503873374732
4.29767 812.503873374732
4.29847 812.503873374732
4.29928 812.503873374732
4.30009 812.503873374732
4.3009 812.503873374732
4.3017 812.503873374732
4.30251 812.503873374732
4.30332 812.503873374732
4.30412 812.503873374732
4.30493 812.503873374732
4.30574 812.503873374732
4.30654 812.503873374732
4.30735 812.503873374732
4.30816 812.503873374732
4.30896 812.503873374732
4.30977 812.503873374732
4.31058 812.503873374732
4.31138 812.503873374732
4.31219 812.503873374732
4.313 812.503873374732
4.3138 812.503873374732
4.31461 812.503873374732
4.31542 812.503873374732
4.31622 812.503873374732
4.31703 812.503873374732
4.31784 812.503873374732
4.31864 812.503873374732
4.31945 812.503873374732
4.32026 812.503873374732
4.32107 812.503873374732
4.32187 812.503873374732
4.32268 812.503873374732
4.32349 812.503873374732
4.32429 812.503873374732
4.3251 812.503873374732
4.32591 812.503873374732
4.32671 812.503873374732
4.32752 812.503873374732
4.32833 812.503873374732
4.32913 812.503873374732
4.32994 812.503873374732
4.33075 812.503873374732
4.33155 812.503873374732
4.33236 812.503873374732
4.33317 812.503873374732
4.33397 812.503873374732
4.33478 812.503873374732
4.33559 812.503873374732
4.33639 812.503873374732
4.3372 812.503873374732
4.33801 812.503873374732
4.33881 812.503873374732
4.33962 812.503873374732
4.34043 812.503873374732
4.34123 812.503873374732
4.34204 812.503873374732
4.34285 812.503873374732
4.34366 812.503873374732
4.34446 812.503873374732
4.34527 812.503873374732
4.34608 812.503873374732
4.34688 812.503873374732
4.34769 812.503873374732
4.3485 812.503873374732
4.3493 812.503873374732
4.35011 812.503873374732
4.35092 812.503873374732
4.35172 812.503873374732
4.35253 812.503873374732
4.35334 812.503873374732
4.35414 812.503873374732
4.35495 812.503873374732
4.35576 812.503873374732
4.35656 812.503873374732
4.35737 812.503873374732
4.35818 812.503873374732
4.35898 812.503873374732
4.35979 812.503873374732
4.3606 812.503873374732
4.3614 812.503873374732
4.36221 812.503873374732
4.36302 812.503873374732
4.36382 812.503873374732
4.36463 812.503873374732
4.36544 812.503873374732
4.36625 812.503873374732
4.36705 812.503873374732
4.36786 812.503873374732
4.36867 812.503873374732
4.36947 812.503873374732
4.37028 812.503873374732
4.37109 812.503873374732
4.37189 812.503873374732
4.3727 812.503873374732
4.37351 812.503873374732
4.37431 812.503873374732
4.37512 812.503873374732
4.37593 812.503873374732
4.37673 812.503873374732
4.37754 812.503873374732
4.37835 812.503873374732
4.37915 812.503873374732
4.37996 812.503873374732
4.38077 812.503873374732
4.38157 812.503873374732
4.38238 812.503873374732
4.38319 812.503873374732
4.38399 812.503873374732
4.3848 812.503873374732
4.38561 812.503873374732
4.38642 812.503873374732
4.38722 812.503873374732
4.38803 812.503873374732
4.38884 812.503873374732
4.38964 812.503873374732
4.39045 812.503873374732
4.39126 812.503873374732
4.39206 812.503873374732
4.39287 812.503873374732
4.39368 812.503873374732
4.39448 812.503873374732
4.39529 812.503873374732
4.3961 812.503873374732
4.3969 812.503873374732
4.39771 812.503873374732
4.39852 812.503873374732
4.39932 812.503873374732
4.40013 812.503873374732
4.40094 812.503873374732
4.40174 812.503873374732
4.40255 812.503873374732
4.40336 812.503873374732
4.40416 812.503873374732
4.40497 812.503873374732
4.40578 812.503873374732
4.40658 812.503873374732
4.40739 812.503873374732
4.4082 812.503873374732
4.40901 812.503873374732
4.40981 812.503873374732
4.41062 812.503873374732
4.41143 812.503873374732
4.41223 812.503873374732
4.41304 812.503873374732
4.41385 812.503873374732
4.41465 812.503873374732
4.41546 812.503873374732
4.41627 812.503873374732
4.41707 812.503873374732
4.41788 812.503873374732
4.41869 812.503873374732
4.41949 812.503873374732
4.4203 812.503873374732
4.42111 812.503873374732
4.42191 812.503873374732
4.42272 812.503873374732
4.42353 812.503873374732
4.42433 812.503873374732
4.42514 812.503873374732
4.42595 812.503873374732
4.42675 812.503873374732
4.42756 812.503873374732
4.42837 812.503873374732
4.42917 812.503873374732
4.42998 812.503873374732
4.43079 812.503873374732
4.4316 812.503873374732
4.4324 812.503873374732
4.43321 812.503873374732
4.43402 812.503873374732
4.43482 812.503873374732
4.43563 812.503873374732
4.43644 812.503873374732
4.43724 812.503873374732
4.43805 812.503873374732
4.43886 812.503873374732
4.43966 812.503873374732
4.44047 812.503873374732
4.44128 812.503873374732
4.44208 812.503873374732
4.44289 812.503873374732
4.4437 812.503873374732
4.4445 812.503873374732
4.44531 812.503873374732
4.44612 812.503873374732
4.44692 812.503873374732
4.44773 812.503873374732
4.44854 812.503873374732
4.44934 812.503873374732
4.45015 812.503873374732
4.45096 812.503873374732
4.45177 812.503873374732
4.45257 812.503873374732
4.45338 812.503873374732
4.45419 812.503873374732
4.45499 812.503873374732
4.4558 812.503873374732
4.45661 812.503873374732
4.45741 812.503873374732
4.45822 812.503873374732
4.45903 812.503873374732
4.45983 812.503873374732
4.46064 812.503873374732
4.46145 812.503873374732
4.46225 812.503873374732
4.46306 812.503873374732
4.46387 812.503873374732
4.46467 812.503873374732
4.46548 812.503873374732
4.46629 812.503873374732
4.46709 812.503873374732
4.4679 812.503873374732
4.46871 812.503873374732
4.46951 812.503873374732
4.47032 812.503873374732
4.47113 812.503873374732
4.47193 812.503873374732
4.47274 812.503873374732
4.47355 812.503873374732
4.47436 812.503873374732
4.47516 812.503873374732
4.47597 812.503873374732
4.47678 812.503873374732
4.47758 812.503873374732
4.47839 812.503873374732
4.4792 812.503873374732
4.48 812.503873374732
4.48081 812.503873374732
4.48162 812.503873374732
4.48242 812.503873374732
4.48323 812.503873374732
4.48404 812.503873374732
4.48484 812.503873374732
4.48565 812.503873374732
4.48646 812.503873374732
4.48726 812.503873374732
4.48807 812.503873374732
4.48888 812.503873374732
4.48968 812.503873374732
4.49049 812.503873374732
4.4913 812.503873374732
4.4921 812.503873374732
4.49291 812.503873374732
4.49372 812.503873374732
4.49452 812.503873374732
4.49533 812.503873374732
4.49614 812.503873374732
4.49695 812.503873374732
4.49775 812.503873374732
4.49856 812.503873374732
4.49937 812.503873374732
4.50017 812.503873374732
4.50098 812.503873374732
4.50179 812.503873374732
4.50259 812.503873374732
4.5034 812.503873374732
4.50421 812.503873374732
4.50501 812.503873374732
4.50582 812.503873374732
4.50663 812.503873374732
4.50743 812.503873374732
4.50824 812.503873374732
4.50905 812.503873374732
4.50985 812.503873374732
4.51066 812.503873374732
4.51147 812.503873374732
4.51227 812.503873374732
4.51308 812.503873374732
4.51389 812.503873374732
4.51469 812.503873374732
4.5155 812.503873374732
4.51631 812.503873374732
4.51712 812.503873374732
4.51792 812.503873374732
4.51873 812.503873374732
4.51954 812.503873374732
4.52034 812.503873374732
4.52115 812.503873374732
4.52196 812.503873374732
4.52276 812.503873374732
4.52357 812.503873374732
4.52438 812.503873374732
4.52518 812.503873374732
4.52599 812.503873374732
4.5268 812.503873374732
4.5276 812.503873374732
4.52841 812.503873374732
4.52922 812.503873374732
4.53002 812.503873374732
4.53083 812.503873374732
4.53164 812.503873374732
4.53244 812.503873374732
4.53325 812.503873374732
4.53406 812.503873374732
4.53486 812.503873374732
4.53567 812.503873374732
4.53648 812.503873374732
4.53728 812.503873374732
4.53809 812.503873374732
4.5389 812.503873374732
4.53971 812.503873374732
4.54051 812.503873374732
4.54132 812.503873374732
4.54213 812.503873374732
4.54293 812.503873374732
4.54374 812.503873374732
4.54455 812.503873374732
4.54535 812.503873374732
4.54616 812.503873374732
4.54697 812.503873374732
4.54777 812.503873374732
4.54858 812.503873374732
4.54939 812.503873374732
4.55019 812.503873374732
4.551 812.503873374732
4.55181 812.503873374732
4.55261 812.503873374732
4.55342 812.503873374732
4.55423 812.503873374732
4.55503 812.503873374732
4.55584 812.503873374732
4.55665 812.503873374732
4.55745 812.503873374732
4.55826 812.503873374732
4.55907 812.503873374732
4.55987 812.503873374732
4.56068 812.503873374732
4.56149 812.503873374732
4.5623 812.503873374732
4.5631 812.503873374732
4.56391 812.503873374732
4.56472 812.503873374732
4.56552 812.503873374732
4.56633 812.503873374732
4.56714 812.503873374732
4.56794 812.503873374732
4.56875 812.503873374732
4.56956 812.503873374732
4.57036 812.503873374732
4.57117 812.503873374732
4.57198 812.503873374732
4.57278 812.503873374732
4.57359 812.503873374732
4.5744 812.503873374732
4.5752 812.503873374732
4.57601 812.503873374732
4.57682 812.503873374732
4.57762 812.503873374732
4.57843 812.503873374732
4.57924 812.503873374732
4.58004 812.503873374732
4.58085 812.503873374732
4.58166 812.503873374732
4.58246 812.503873374732
4.58327 812.503873374732
4.58408 812.503873374732
4.58489 812.503873374732
4.58569 812.503873374732
4.5865 812.503873374732
4.58731 812.503873374732
4.58811 812.503873374732
4.58892 812.503873374732
4.58973 812.503873374732
4.59053 812.503873374732
4.59134 812.503873374732
4.59215 812.503873374732
4.59295 812.503873374732
4.59376 812.503873374732
4.59457 812.503873374732
4.59537 812.503873374732
4.59618 812.503873374732
4.59699 812.503873374732
4.59779 812.503873374732
4.5986 812.503873374732
4.59941 812.503873374732
4.60021 812.503873374732
4.60102 812.503873374732
4.60183 812.503873374732
4.60263 812.503873374732
4.60344 812.503873374732
4.60425 812.503873374732
4.60506 812.503873374732
4.60586 812.503873374732
4.60667 812.503873374732
4.60748 812.503873374732
4.60828 812.503873374732
4.60909 812.503873374732
4.6099 812.503873374732
4.6107 812.503873374732
4.61151 812.503873374732
4.61232 812.503873374732
4.61312 812.503873374732
4.61393 812.503873374732
4.61474 812.503873374732
4.61554 812.503873374732
4.61635 812.503873374732
4.61716 812.503873374732
4.61796 812.503873374732
4.61877 812.503873374732
4.61958 812.503873374732
4.62038 812.503873374732
4.62119 812.503873374732
4.622 812.503873374732
4.6228 812.503873374732
4.62361 812.503873374732
4.62442 812.503873374732
4.62522 812.503873374732
4.62603 812.503873374732
4.62684 812.503873374732
4.62765 812.503873374732
4.62845 812.503873374732
4.62926 812.503873374732
4.63007 812.503873374732
4.63087 812.503873374732
4.63168 812.503873374732
4.63249 812.503873374732
4.63329 812.503873374732
4.6341 812.503873374732
4.63491 812.503873374732
4.63571 812.503873374732
4.63652 812.503873374732
4.63733 812.503873374732
4.63813 812.503873374732
4.63894 812.503873374732
4.63975 812.503873374732
4.64055 812.503873374732
4.64136 812.503873374732
4.64217 812.503873374732
4.64297 812.503873374732
4.64378 812.503873374732
4.64459 812.503873374732
4.64539 812.503873374732
4.6462 812.503873374732
4.64701 812.503873374732
4.64781 812.503873374732
4.64862 812.503873374732
4.64943 812.503873374732
4.65024 812.503873374732
4.65104 812.503873374732
4.65185 812.503873374732
4.65266 812.503873374732
4.65346 812.503873374732
4.65427 812.503873374732
4.65508 812.503873374732
4.65588 812.503873374732
4.65669 812.503873374732
4.6575 812.503873374732
4.6583 812.503873374732
4.65911 812.503873374732
4.65992 812.503873374732
4.66072 812.503873374732
4.66153 812.503873374732
4.66234 812.503873374732
4.66314 812.503873374732
4.66395 812.503873374732
4.66476 812.503873374732
4.66556 812.503873374732
4.66637 812.503873374732
4.66718 812.503873374732
4.66798 812.503873374732
4.66879 812.503873374732
4.6696 812.503873374732
4.67041 812.503873374732
4.67121 812.503873374732
4.67202 812.503873374732
4.67283 812.503873374732
4.67363 812.503873374732
4.67444 812.503873374732
4.67525 812.503873374732
4.67605 812.503873374732
4.67686 812.503873374732
4.67767 812.503873374732
4.67847 812.503873374732
4.67928 812.503873374732
4.68009 812.503873374732
4.68089 812.503873374732
4.6817 812.503873374732
4.68251 812.503873374732
4.68331 812.503873374732
4.68412 812.503873374732
4.68493 812.503873374732
4.68573 812.503873374732
4.68654 812.503873374732
4.68735 812.503873374732
4.68815 812.503873374732
4.68896 812.503873374732
4.68977 812.503873374732
4.69057 812.503873374732
4.69138 812.503873374732
4.69219 812.503873374732
4.693 812.503873374732
4.6938 812.503873374732
4.69461 812.503873374732
4.69542 812.503873374732
4.69622 812.503873374732
4.69703 812.503873374732
4.69784 812.503873374732
4.69864 812.503873374732
4.69945 812.503873374732
4.70026 812.503873374732
4.70106 812.503873374732
4.70187 812.503873374732
4.70268 812.503873374732
4.70348 812.503873374732
4.70429 812.503873374732
4.7051 812.503873374732
4.7059 812.503873374732
4.70671 812.503873374732
4.70752 812.503873374732
4.70832 812.503873374732
4.70913 812.503873374732
4.70994 812.503873374732
4.71074 812.503873374732
4.71155 812.503873374732
4.71236 812.503873374732
4.71316 812.503873374732
4.71397 812.503873374732
4.71478 812.503873374732
4.71559 812.503873374732
4.71639 812.503873374732
4.7172 812.503873374732
4.71801 812.503873374732
4.71881 812.503873374732
4.71962 812.503873374732
4.72043 812.503873374732
4.72123 812.503873374732
4.72204 812.503873374732
4.72285 812.503873374732
4.72365 812.503873374732
4.72446 812.503873374732
4.72527 812.503873374732
4.72607 812.503873374732
4.72688 812.503873374732
4.72769 812.503873374732
4.72849 812.503873374732
4.7293 812.503873374732
4.73011 812.503873374732
4.73091 812.503873374732
4.73172 812.503873374732
4.73253 812.503873374732
4.73333 812.503873374732
4.73414 812.503873374732
4.73495 812.503873374732
4.73576 812.503873374732
4.73656 812.503873374732
4.73737 812.503873374732
4.73818 812.503873374732
4.73898 812.503873374732
4.73979 812.503873374732
4.7406 812.503873374732
4.7414 812.503873374732
4.74221 812.503873374732
4.74302 812.503873374732
4.74382 812.503873374732
4.74463 812.503873374732
4.74544 812.503873374732
4.74624 812.503873374732
4.74705 812.503873374732
4.74786 812.503873374732
4.74866 812.503873374732
4.74947 812.503873374732
4.75028 812.503873374732
4.75108 812.503873374732
4.75189 812.503873374732
4.7527 812.503873374732
4.7535 812.503873374732
4.75431 812.503873374732
4.75512 812.503873374732
4.75592 812.503873374732
4.75673 812.503873374732
4.75754 812.503873374732
4.75835 812.503873374732
4.75915 812.503873374732
4.75996 812.503873374732
4.76077 812.503873374732
4.76157 812.503873374732
4.76238 812.503873374732
4.76319 812.503873374732
4.76399 812.503873374732
4.7648 812.503873374732
4.76561 812.503873374732
4.76641 812.503873374732
4.76722 812.503873374732
4.76803 812.503873374732
4.76883 812.503873374732
4.76964 812.503873374732
4.77045 812.503873374732
4.77125 812.503873374732
4.77206 812.503873374732
4.77287 812.503873374732
4.77367 812.503873374732
4.77448 812.503873374732
4.77529 812.503873374732
4.77609 812.503873374732
4.7769 812.503873374732
4.77771 812.503873374732
4.77851 812.503873374732
4.77932 812.503873374732
4.78013 812.503873374732
4.78094 812.503873374732
4.78174 812.503873374732
4.78255 812.503873374732
4.78336 812.503873374732
4.78416 812.503873374732
4.78497 812.503873374732
4.78578 812.503873374732
4.78658 812.503873374732
4.78739 812.503873374732
4.7882 812.503873374732
4.789 812.503873374732
4.78981 812.503873374732
4.79062 812.503873374732
4.79142 812.503873374732
4.79223 812.503873374732
4.79304 812.503873374732
4.79384 812.503873374732
4.79465 812.503873374732
4.79546 812.503873374732
4.79626 812.503873374732
4.79707 812.503873374732
4.79788 812.503873374732
4.79868 812.503873374732
4.79949 812.503873374732
4.8003 812.503873374732
4.80111 812.503873374732
4.80191 812.503873374732
4.80272 812.503873374732
4.80353 812.503873374732
4.80433 812.503873374732
4.80514 812.503873374732
4.80595 812.503873374732
4.80675 812.503873374732
4.80756 812.503873374732
4.80837 812.503873374732
4.80917 812.503873374732
4.80998 812.503873374732
4.81079 812.503873374732
4.81159 812.503873374732
4.8124 812.503873374732
4.81321 812.503873374732
4.81401 812.503873374732
4.81482 812.503873374732
4.81563 812.503873374732
4.81643 812.503873374732
4.81724 812.503873374732
4.81805 812.503873374732
4.81885 812.503873374732
4.81966 812.503873374732
4.82047 812.503873374732
4.82127 812.503873374732
4.82208 812.503873374732
4.82289 812.503873374732
4.8237 812.503873374732
4.8245 812.503873374732
4.82531 812.503873374732
4.82612 812.503873374732
4.82692 812.503873374732
4.82773 812.503873374732
4.82854 812.503873374732
4.82934 812.503873374732
4.83015 812.503873374732
4.83096 812.503873374732
4.83176 812.503873374732
4.83257 812.503873374732
4.83338 812.503873374732
4.83418 812.503873374732
4.83499 812.503873374732
4.8358 812.503873374732
4.8366 812.503873374732
4.83741 812.503873374732
4.83822 812.503873374732
4.83902 812.503873374732
4.83983 812.503873374732
4.84064 812.503873374732
4.84144 812.503873374732
4.84225 812.503873374732
4.84306 812.503873374732
4.84386 812.503873374732
4.84467 812.503873374732
4.84548 812.503873374732
4.84629 812.503873374732
4.84709 812.503873374732
4.8479 812.503873374732
4.84871 812.503873374732
4.84951 812.503873374732
4.85032 812.503873374732
4.85113 812.503873374732
4.85193 812.503873374732
4.85274 812.503873374732
4.85355 812.503873374732
4.85435 812.503873374732
4.85516 812.503873374732
4.85597 812.503873374732
4.85677 812.503873374732
4.85758 812.503873374732
4.85839 812.503873374732
4.85919 812.503873374732
4.86 812.503873374732
4.86081 812.503873374732
4.86161 812.503873374732
4.86242 812.503873374732
4.86323 812.503873374732
4.86403 812.503873374732
4.86484 812.503873374732
4.86565 812.503873374732
4.86646 812.503873374732
4.86726 812.503873374732
4.86807 812.503873374732
4.86888 812.503873374732
4.86968 812.503873374732
4.87049 812.503873374732
4.8713 812.503873374732
4.8721 812.503873374732
4.87291 812.503873374732
4.87372 812.503873374732
4.87452 812.503873374732
4.87533 812.503873374732
4.87614 812.503873374732
4.87694 812.503873374732
4.87775 812.503873374732
4.87856 812.503873374732
4.87936 812.503873374732
4.88017 812.503873374732
4.88098 812.503873374732
4.88178 812.503873374732
4.88259 812.503873374732
4.8834 812.503873374732
4.8842 812.503873374732
4.88501 812.503873374732
4.88582 812.503873374732
4.88662 812.503873374732
4.88743 812.503873374732
4.88824 812.503873374732
4.88905 812.503873374732
4.88985 812.503873374732
4.89066 812.503873374732
4.89147 812.503873374732
4.89227 812.503873374732
4.89308 812.503873374732
4.89389 812.503873374732
4.89469 812.503873374732
4.8955 812.503873374732
4.89631 812.503873374732
4.89711 812.503873374732
4.89792 812.503873374732
4.89873 812.503873374732
4.89953 812.503873374732
4.90034 812.503873374732
4.90115 812.503873374732
4.90195 812.503873374732
4.90276 812.503873374732
4.90357 812.503873374732
4.90437 812.503873374732
4.90518 812.503873374732
4.90599 812.503873374732
4.90679 812.503873374732
4.9076 812.503873374732
4.90841 812.503873374732
4.90921 812.503873374732
4.91002 812.503873374732
4.91083 812.503873374732
4.91164 812.503873374732
4.91244 812.503873374732
4.91325 812.503873374732
4.91406 812.503873374732
4.91486 812.503873374732
4.91567 812.503873374732
4.91648 812.503873374732
4.91728 812.503873374732
4.91809 812.503873374732
4.9189 812.503873374732
4.9197 812.503873374732
4.92051 812.503873374732
4.92132 812.503873374732
4.92212 812.503873374732
4.92293 812.503873374732
4.92374 812.503873374732
4.92454 812.503873374732
4.92535 812.503873374732
4.92616 812.503873374732
4.92696 812.503873374732
4.92777 812.503873374732
4.92858 812.503873374732
4.92938 812.503873374732
4.93019 812.503873374732
4.931 812.503873374732
4.93181 812.503873374732
4.93261 812.503873374732
4.93342 812.503873374732
4.93423 812.503873374732
4.93503 812.503873374732
4.93584 812.503873374732
4.93665 812.503873374732
4.93745 812.503873374732
4.93826 812.503873374732
4.93907 812.503873374732
4.93987 812.503873374732
4.94068 812.503873374732
4.94149 812.503873374732
4.94229 812.503873374732
4.9431 812.503873374732
4.94391 812.503873374732
4.94471 812.503873374732
4.94552 812.503873374732
4.94633 812.503873374732
4.94713 812.503873374732
4.94794 812.503873374732
4.94875 812.503873374732
4.94955 812.503873374732
4.95036 812.503873374732
4.95117 812.503873374732
4.95197 812.503873374732
4.95278 812.503873374732
4.95359 812.503873374732
4.9544 812.503873374732
4.9552 812.503873374732
4.95601 812.503873374732
4.95682 812.503873374732
4.95762 812.503873374732
4.95843 812.503873374732
4.95924 812.503873374732
4.96004 812.503873374732
4.96085 812.503873374732
4.96166 812.503873374732
4.96246 812.503873374732
4.96327 812.503873374732
4.96408 812.503873374732
4.96488 812.503873374732
4.96569 812.503873374732
4.9665 812.503873374732
4.9673 812.503873374732
4.96811 812.503873374732
4.96892 812.503873374732
4.96972 812.503873374732
4.97053 812.503873374732
4.97134 812.503873374732
4.97214 812.503873374732
4.97295 812.503873374732
4.97376 812.503873374732
4.97456 812.503873374732
4.97537 812.503873374732
4.97618 812.503873374732
4.97699 812.503873374732
4.97779 812.503873374732
4.9786 812.503873374732
4.97941 812.503873374732
4.98021 812.503873374732
4.98102 812.503873374732
4.98183 812.503873374732
4.98263 812.503873374732
4.98344 812.503873374732
4.98425 812.503873374732
4.98505 812.503873374732
4.98586 812.503873374732
4.98667 812.503873374732
4.98747 812.503873374732
4.98828 812.503873374732
4.98909 812.503873374732
4.98989 812.503873374732
4.9907 812.503873374732
4.99151 812.503873374732
4.99231 812.503873374732
4.99312 812.503873374732
4.99393 812.503873374732
4.99473 812.503873374732
4.99554 812.503873374732
4.99635 812.503873374732
4.99716 812.503873374732
4.99796 812.503873374732
4.99877 812.503873374732
4.99958 812.503873374732
5.00038 812.503873374732
5.00119 812.503873374732
5.002 812.503873374732
5.0028 812.503873374732
5.00361 812.503873374732
5.00442 812.503873374732
5.00522 812.503873374732
5.00603 812.503873374732
5.00684 812.503873374732
5.00764 812.503873374732
5.00845 812.503873374732
5.00926 812.503873374732
5.01006 812.503873374732
5.01087 812.503873374732
5.01168 812.503873374732
5.01248 812.503873374732
5.01329 812.503873374732
5.0141 812.503873374732
5.0149 812.503873374732
5.01571 812.503873374732
5.01652 812.503873374732
5.01732 812.503873374732
5.01813 812.503873374732
5.01894 812.503873374732
5.01975 812.503873374732
5.02055 812.503873374732
5.02136 812.503873374732
5.02217 812.503873374732
5.02297 812.503873374732
5.02378 812.503873374732
5.02459 812.503873374732
5.02539 812.503873374732
5.0262 812.503873374732
5.02701 812.503873374732
5.02781 812.503873374732
5.02862 812.503873374732
5.02943 812.503873374732
5.03023 812.503873374732
5.03104 812.503873374732
5.03185 812.503873374732
5.03265 812.503873374732
5.03346 812.503873374732
5.03427 812.503873374732
5.03507 812.503873374732
5.03588 812.503873374732
5.03669 812.503873374732
5.03749 812.503873374732
5.0383 812.503873374732
5.03911 812.503873374732
5.03991 812.503873374732
5.04072 812.503873374732
5.04153 812.503873374732
5.04234 812.503873374732
5.04314 812.503873374732
5.04395 812.503873374732
5.04476 812.503873374732
5.04556 812.503873374732
5.04637 812.503873374732
5.04718 812.503873374732
5.04798 812.503873374732
5.04879 812.503873374732
5.0496 812.503873374732
5.0504 812.503873374732
5.05121 812.503873374732
5.05202 812.503873374732
5.05282 812.503873374732
5.05363 812.503873374732
5.05444 812.503873374732
5.05524 812.503873374732
5.05605 812.503873374732
5.05686 812.503873374732
5.05766 812.503873374732
5.05847 812.503873374732
5.05928 812.503873374732
5.06008 812.503873374732
5.06089 812.503873374732
5.0617 812.503873374732
5.06251 812.503873374732
5.06331 812.503873374732
5.06412 812.503873374732
5.06493 812.503873374732
5.06573 812.503873374732
5.06654 812.503873374732
5.06735 812.503873374732
5.06815 812.503873374732
5.06896 812.503873374732
5.06977 812.503873374732
5.07057 812.503873374732
5.07138 812.503873374732
5.07219 812.503873374732
5.07299 812.503873374732
5.0738 812.503873374732
5.07461 812.503873374732
5.07541 812.503873374732
5.07622 812.503873374732
5.07703 812.503873374732
5.07783 812.503873374732
5.07864 812.503873374732
5.07945 812.503873374732
5.08025 812.503873374732
5.08106 812.503873374732
5.08187 812.503873374732
5.08267 812.503873374732
5.08348 812.503873374732
5.08429 812.503873374732
5.0851 812.503873374732
5.0859 812.503873374732
5.08671 812.503873374732
5.08752 812.503873374732
5.08832 812.503873374732
5.08913 812.503873374732
5.08994 812.503873374732
5.09074 812.503873374732
5.09155 812.503873374732
5.09236 812.503873374732
5.09316 812.503873374732
5.09397 812.503873374732
5.09478 812.503873374732
5.09558 812.503873374732
5.09639 812.503873374732
5.0972 812.503873374732
5.098 812.503873374732
5.09881 812.503873374732
5.09962 812.503873374732
5.10042 812.503873374732
5.10123 812.503873374732
5.10204 812.503873374732
5.10284 812.503873374732
5.10365 812.503873374732
5.10446 812.503873374732
5.10526 812.503873374732
5.10607 812.503873374732
5.10688 812.503873374732
5.10769 812.503873374732
5.10849 812.503873374732
5.1093 812.503873374732
5.11011 812.503873374732
5.11091 812.503873374732
5.11172 812.503873374732
5.11253 812.503873374732
5.11333 812.503873374732
5.11414 812.503873374732
5.11495 812.503873374732
5.11575 812.503873374732
5.11656 812.503873374732
5.11737 812.503873374732
5.11817 812.503873374732
5.11898 812.503873374732
5.11979 812.503873374732
5.12059 812.503873374732
5.1214 812.503873374732
5.12221 812.503873374732
5.12301 812.503873374732
5.12382 812.503873374732
5.12463 812.503873374732
5.12543 812.503873374732
5.12624 812.503873374732
5.12705 812.503873374732
5.12786 812.503873374732
5.12866 812.503873374732
5.12947 812.503873374732
5.13028 812.503873374732
5.13108 812.503873374732
5.13189 812.503873374732
5.1327 812.503873374732
5.1335 812.503873374732
5.13431 812.503873374732
5.13512 812.503873374732
5.13592 812.503873374732
5.13673 812.503873374732
5.13754 812.503873374732
5.13834 812.503873374732
5.13915 812.503873374732
5.13996 812.503873374732
5.14076 812.503873374732
5.14157 812.503873374732
5.14238 812.503873374732
5.14318 812.503873374732
5.14399 812.503873374732
5.1448 812.503873374732
5.1456 812.503873374732
5.14641 812.503873374732
5.14722 812.503873374732
5.14802 812.503873374732
5.14883 812.503873374732
5.14964 812.503873374732
5.15045 812.503873374732
5.15125 812.503873374732
5.15206 812.503873374732
5.15287 812.503873374732
5.15367 812.503873374732
5.15448 812.503873374732
5.15529 812.503873374732
5.15609 812.503873374732
5.1569 812.503873374732
5.15771 812.503873374732
5.15851 812.503873374732
5.15932 812.503873374732
5.16013 812.503873374732
5.16093 812.503873374732
5.16174 812.503873374732
5.16255 812.503873374732
5.16335 812.503873374732
5.16416 812.503873374732
5.16497 812.503873374732
5.16577 812.503873374732
5.16658 812.503873374732
5.16739 812.503873374732
5.16819 812.503873374732
5.169 812.503873374732
5.16981 812.503873374732
5.17061 812.503873374732
5.17142 812.503873374732
5.17223 812.503873374732
5.17304 812.503873374732
5.17384 812.503873374732
5.17465 812.503873374732
5.17546 812.503873374732
5.17626 812.503873374732
5.17707 812.503873374732
5.17788 812.503873374732
5.17868 812.503873374732
5.17949 812.503873374732
5.1803 812.503873374732
5.1811 812.503873374732
5.18191 812.503873374732
5.18272 812.503873374732
5.18352 812.503873374732
5.18433 812.503873374732
5.18514 812.503873374732
5.18594 812.503873374732
5.18675 812.503873374732
5.18756 812.503873374732
5.18836 812.503873374732
5.18917 812.503873374732
5.18998 812.503873374732
5.19078 812.503873374732
5.19159 812.503873374732
5.1924 812.503873374732
5.19321 812.503873374732
5.19401 812.503873374732
5.19482 812.503873374732
5.19563 812.503873374732
5.19643 812.503873374732
5.19724 812.503873374732
5.19805 812.503873374732
5.19885 812.503873374732
5.19966 812.503873374732
5.20047 812.503873374732
5.20127 812.503873374732
5.20208 812.503873374732
5.20289 812.503873374732
5.20369 812.503873374732
5.2045 812.503873374732
5.20531 812.503873374732
5.20611 812.503873374732
5.20692 812.503873374732
5.20773 812.503873374732
5.20853 812.503873374732
5.20934 812.503873374732
5.21015 812.503873374732
5.21095 812.503873374732
5.21176 812.503873374732
5.21257 812.503873374732
5.21337 812.503873374732
5.21418 812.503873374732
5.21499 812.503873374732
5.2158 812.503873374732
5.2166 812.503873374732
5.21741 812.503873374732
5.21822 812.503873374732
5.21902 812.503873374732
5.21983 812.503873374732
5.22064 812.503873374732
5.22144 812.503873374732
5.22225 812.503873374732
5.22306 812.503873374732
5.22386 812.503873374732
5.22467 812.503873374732
5.22548 812.503873374732
5.22628 812.503873374732
5.22709 812.503873374732
5.2279 812.503873374732
5.2287 812.503873374732
5.22951 812.503873374732
5.23032 812.503873374732
5.23112 812.503873374732
5.23193 812.503873374732
5.23274 812.503873374732
5.23354 812.503873374732
5.23435 812.503873374732
5.23516 812.503873374732
5.23596 812.503873374732
5.23677 812.503873374732
5.23758 812.503873374732
5.23839 812.503873374732
5.23919 812.503873374732
5.24 812.503873374732
5.24081 812.503873374732
5.24161 812.503873374732
5.24242 812.503873374732
5.24323 812.503873374732
5.24403 812.503873374732
5.24484 812.503873374732
5.24565 812.503873374732
5.24645 812.503873374732
5.24726 812.503873374732
5.24807 812.503873374732
5.24887 812.503873374732
5.24968 812.503873374732
5.2504 1000
5.25108 1000
5.25188 1000
5.25269 1000
5.2535 1000
5.2543 1000
5.25511 1000
5.25592 1000
5.25672 1000
5.25753 1000
5.25834 1000
5.25914 1000
5.25995 1000
5.26076 1000
5.26156 1000
5.26237 1000
5.26318 1000
5.26398 1000
5.26479 1000
5.2656 1000
5.2664 1000
5.26721 1000
5.26802 1000
5.26882 1000
5.26963 1000
5.27044 1000
5.27125 1000
5.27205 1000
5.27286 1000
5.27367 1000
5.27447 1000
5.27528 1000
5.27609 1000
5.27689 1000
5.2777 1000
5.27851 1000
5.27931 1000
5.28012 1000
5.28093 1000
5.28173 1000
5.28254 1000
5.28335 1000
5.28415 1000
5.28496 1000
5.28577 1000
5.28657 1000
5.28738 1000
5.28819 1000
5.28899 1000
5.2898 1000
5.29052 1000
5.29117 1000
5.29183 1000
5.29248 1000
5.29314 1000
5.29379 1000
5.29445 1000
5.29511 1000
5.29576 1000
5.29642 1000
5.29707 1000
5.29773 1000
5.29838 1000
5.29904 1000
5.29969 1000
5.30035 1000
5.30101 1000
5.30166 1000
5.30232 1000
5.30297 1000
5.30363 1000
5.30428 1000
5.30494 1000
5.30559 1000
5.30625 1000
5.30691 1000
5.30756 1000
5.30822 1000
5.30887 1000
5.30953 1000
5.31018 1000
5.31084 1000
5.31149 1000
5.31215 1000
5.31281 1000
5.31346 1000
5.31412 1000
5.31477 1000
5.31543 1000
5.31608 1000
5.31674 1000
5.31739 1000
5.31805 1000
5.3187 1000
5.31936 1000
5.32002 1000
5.32067 1000
5.32133 1000
5.32198 1000
5.32264 1000
5.32329 1000
5.32395 1000
5.3246 1000
5.32526 1000
5.32592 1000
5.32657 1000
5.32723 1000
5.32788 1000
5.32854 1000
5.32919 1000
5.32985 1000
5.3305 1000
5.33116 1000
5.33182 1000
5.33247 1000
5.33313 1000
5.33378 1000
5.33444 1000
5.33509 1000
5.33575 1000
5.3364 1000
5.33706 1000
5.33771 1000
5.33837 1000
5.33903 1000
5.33968 1000
5.34034 1000
5.34099 1000
5.34165 1000
5.3423 1000
5.34296 1000
5.34361 1000
5.34427 1000
5.34493 1000
5.34558 1000
5.34624 1000
5.34689 1000
5.34755 1000
5.3482 1000
5.34886 1000
5.34951 1000
5.35017 1000
5.35083 1000
5.35148 1000
5.35214 1000
5.35279 1000
5.35345 1000
5.3541 1000
5.35476 1000
5.35541 1000
5.35607 1000
5.35672 1000
5.35738 1000
5.35804 1000
5.35869 1000
5.35935 1000
5.36 1000
5.36066 1000
5.36131 1000
5.36197 1000
5.36262 1000
5.36328 1000
5.36394 1000
5.36459 1000
5.36525 1000
5.3659 1000
5.36656 1000
5.36721 1000
5.36787 1000
5.36852 1000
5.36918 1000
5.36984 1000
5.37049 1000
5.37115 1000
5.3718 1000
5.37246 1000
5.37311 1000
5.37377 1000
5.37442 1000
5.37508 1000
5.37573 1000
5.37639 1000
5.37705 1000
5.3777 1000
5.37836 1000
5.37901 1000
5.37967 1000
5.38027 1250.01430178677
5.3808 1250.01430178677
5.3814 1250.01430178677
5.38206 1250.01430178677
5.38271 1250.01430178677
5.38337 1250.01430178677
5.38402 1250.01430178677
5.38468 1250.01430178677
5.38533 1250.01430178677
5.38599 1250.01430178677
5.38664 1250.01430178677
5.3873 1250.01430178677
5.38796 1250.01430178677
5.38861 1250.01430178677
5.38927 1250.01430178677
5.38992 1250.01430178677
5.39058 1250.01430178677
5.39123 1250.01430178677
5.39189 1250.01430178677
5.39254 1250.01430178677
5.3932 1250.01430178677
5.39386 1250.01430178677
5.39451 1250.01430178677
5.39517 1250.01430178677
5.39582 1250.01430178677
5.39648 1250.01430178677
5.39713 1250.01430178677
5.39779 1250.01430178677
5.39844 1250.01430178677
5.3991 1250.01430178677
5.39976 1250.01430178677
5.40041 1250.01430178677
5.40107 1250.01430178677
5.40172 1250.01430178677
5.40238 1250.01430178677
5.40303 1250.01430178677
5.40369 1250.01430178677
5.40434 1250.01430178677
5.405 1250.01430178677
5.40565 1250.01430178677
5.40631 1250.01430178677
5.40697 1250.01430178677
5.40762 1250.01430178677
5.40828 1250.01430178677
5.40893 1250.01430178677
5.40959 1250.01430178677
5.41024 1250.01430178677
5.4109 1250.01430178677
5.41155 1250.01430178677
5.41221 1250.01430178677
5.41287 1250.01430178677
5.41352 1250.01430178677
5.41418 1250.01430178677
5.41483 1250.01430178677
5.41549 1250.01430178677
5.41614 1250.01430178677
5.4168 1250.01430178677
5.41745 1250.01430178677
5.41811 1250.01430178677
5.41877 1250.01430178677
5.41942 1250.01430178677
5.42008 1250.01430178677
5.4206 1250.01430178677
5.42113 1250.01430178677
5.42165 1250.01430178677
5.42217 1250.01430178677
5.4227 1250.01430178677
5.42322 1250.01430178677
5.42375 1250.01430178677
5.42427 1250.01430178677
5.4248 1250.01430178677
5.42532 1250.01430178677
5.42584 1250.01430178677
5.42637 1250.01430178677
5.42689 1250.01430178677
5.42742 1250.01430178677
5.42794 1250.01430178677
5.42847 1250.01430178677
5.42899 1250.01430178677
5.42952 1250.01430178677
5.43004 1250.01430178677
5.43056 1250.01430178677
5.43109 1250.01430178677
5.43161 1250.01430178677
5.43214 1250.01430178677
5.43266 1250.01430178677
5.43319 1250.01430178677
5.43371 1250.01430178677
5.43424 1250.01430178677
5.43476 1250.01430178677
5.43528 1250.01430178677
5.43581 1250.01430178677
5.43633 1250.01430178677
5.43686 1250.01430178677
5.43738 1250.01430178677
5.43791 1250.01430178677
5.43843 1250.01430178677
5.43896 1250.01430178677
5.43948 1250.01430178677
5.44 1250.01430178677
5.44053 1250.01430178677
5.44105 1250.01430178677
5.44158 1250.01430178677
5.4421 1250.01430178677
5.44263 1250.01430178677
5.44315 1250.01430178677
5.44367 1250.01430178677
5.4442 1250.01430178677
5.44472 1250.01430178677
5.44525 1250.01430178677
5.44577 1250.01430178677
5.4463 1250.01430178677
5.44682 1250.01430178677
5.44735 1250.01430178677
5.44787 1250.01430178677
5.44839 1250.01430178677
5.44892 1250.01430178677
5.44944 1250.01430178677
5.44997 1250.01430178677
5.45049 1250.01430178677
5.45102 1250.01430178677
5.45154 1250.01430178677
5.45207 1250.01430178677
5.45259 1250.01430178677
5.45311 1250.01430178677
5.45364 1250.01430178677
5.45416 1250.01430178677
5.45469 1250.01430178677
5.45521 1250.01430178677
5.45574 1250.01430178677
5.45626 1250.01430178677
5.45679 1250.01430178677
5.45731 1250.01430178677
5.45783 1250.01430178677
5.45836 1250.01430178677
5.45888 1250.01430178677
5.45941 1250.01430178677
5.45993 1250.01430178677
5.46046 1250.01430178677
5.46098 1250.01430178677
5.4615 1250.01430178677
5.46203 1250.01430178677
5.46255 1250.01430178677
5.46308 1250.01430178677
5.4636 1250.01430178677
5.46413 1250.01430178677
5.46465 1250.01430178677
5.46518 1250.01430178677
5.4657 1250.01430178677
5.46622 1250.01430178677
5.46675 1250.01430178677
5.46727 1250.01430178677
5.4678 1250.01430178677
5.46832 1250.01430178677
5.46885 1250.01430178677
5.46937 1250.01430178677
5.4699 1250.01430178677
5.47042 1250.01430178677
5.47094 1250.01430178677
5.47147 1250.01430178677
5.47199 1250.01430178677
5.47252 1250.01430178677
5.47304 1250.01430178677
5.47357 1250.01430178677
5.47409 1250.01430178677
5.47461 1250.01430178677
5.47514 1250.01430178677
5.47566 1250.01430178677
5.47619 1250.01430178677
5.47671 1250.01430178677
5.47724 1250.01430178677
5.47776 1250.01430178677
5.47829 1250.01430178677
5.47881 1250.01430178677
5.47933 1250.01430178677
5.47986 1250.01430178677
5.48038 1250.01430178677
5.48091 1250.01430178677
5.48143 1250.01430178677
5.48196 1250.01430178677
5.48248 1250.01430178677
5.48301 1250.01430178677
5.48353 1250.01430178677
5.48405 1250.01430178677
5.48458 1250.01430178677
5.4851 1250.01430178677
5.48563 1250.01430178677
5.48615 1250.01430178677
5.48668 1250.01430178677
5.4872 1250.01430178677
5.48773 1250.01430178677
5.48825 1250.01430178677
5.48877 1250.01430178677
5.4893 1250.01430178677
5.48982 1250.01430178677
5.49035 1250.01430178677
5.49087 1250.01430178677
5.4914 1250.01430178677
5.49192 1250.01430178677
5.49244 1250.01430178677
5.49297 1250.01430178677
5.49349 1250.01430178677
5.49402 1250.01430178677
5.49454 1250.01430178677
5.49507 1250.01430178677
5.49559 1250.01430178677
5.49612 1250.01430178677
5.49664 1250.01430178677
5.49716 1250.01430178677
5.49769 1250.01430178677
5.49821 1250.01430178677
5.49874 1250.01430178677
5.49926 1250.01430178677
5.49979 1250.01430178677
5.50031 1250.01430178677
5.50084 1250.01430178677
5.50136 1250.01430178677
5.50188 1250.01430178677
5.50241 1250.01430178677
5.50293 1250.01430178677
5.50346 1250.01430178677
5.50398 1250.01430178677
5.50451 1250.01430178677
5.50503 1250.01430178677
5.50556 1250.01430178677
5.50608 1250.01430178677
5.5066 1250.01430178677
5.50713 1250.01430178677
5.50765 1250.01430178677
5.50818 1250.01430178677
5.5087 1250.01430178677
5.50923 1250.01430178677
5.50975 1250.01430178677
5.51023 1500.01144138578
5.51067 1500.01144138578
5.51111 1500.01144138578
5.5116 1500.01144138578
5.51213 1500.01144138578
5.51265 1500.01144138578
5.51317 1500.01144138578
5.5137 1500.01144138578
5.51422 1500.01144138578
5.51475 1500.01144138578
5.51527 1500.01144138578
5.5158 1500.01144138578
5.51632 1500.01144138578
5.51685 1500.01144138578
5.51737 1500.01144138578
5.51789 1500.01144138578
5.51842 1500.01144138578
5.51894 1500.01144138578
5.51947 1500.01144138578
5.51999 1500.01144138578
5.52052 1500.01144138578
5.52104 1500.01144138578
5.52157 1500.01144138578
5.52209 1500.01144138578
5.52261 1500.01144138578
5.52314 1500.01144138578
5.52366 1500.01144138578
5.52419 1500.01144138578
5.52471 1500.01144138578
5.52524 1500.01144138578
5.52576 1500.01144138578
5.52628 1500.01144138578
5.52681 1500.01144138578
5.52733 1500.01144138578
5.52786 1500.01144138578
5.52838 1500.01144138578
5.52891 1500.01144138578
5.52943 1500.01144138578
5.52996 1500.01144138578
5.53048 1500.01144138578
5.531 1500.01144138578
5.53153 1500.01144138578
5.53205 1500.01144138578
5.53258 1500.01144138578
5.5331 1500.01144138578
5.53363 1500.01144138578
5.53415 1500.01144138578
5.53468 1500.01144138578
5.5352 1500.01144138578
5.53572 1500.01144138578
5.53625 1500.01144138578
5.53677 1500.01144138578
5.5373 1500.01144138578
5.53782 1500.01144138578
5.53835 1500.01144138578
5.53887 1500.01144138578
5.5394 1500.01144138578
5.53992 1500.01144138578
5.54044 1500.01144138578
5.54097 1500.01144138578
5.54149 1500.01144138578
5.54202 1500.01144138578
5.54254 1500.01144138578
5.54307 1500.01144138578
5.54359 1500.01144138578
5.54411 1500.01144138578
5.54464 1500.01144138578
5.54516 1500.01144138578
5.54569 1500.01144138578
5.54621 1500.01144138578
5.54674 1500.01144138578
5.54726 1500.01144138578
5.54779 1500.01144138578
5.54831 1500.01144138578
5.54883 1500.01144138578
5.54936 1500.01144138578
5.54988 1500.01144138578
5.55036 1500.01144138578
5.55079 1500.01144138578
5.55123 1500.01144138578
5.55167 1500.01144138578
5.5521 1500.01144138578
5.55254 1500.01144138578
5.55298 1500.01144138578
5.55341 1500.01144138578
5.55385 1500.01144138578
5.55429 1500.01144138578
5.55473 1500.01144138578
5.55516 1500.01144138578
5.5556 1500.01144138578
5.55604 1500.01144138578
5.55647 1500.01144138578
5.55691 1500.01144138578
5.55735 1500.01144138578
5.55778 1500.01144138578
5.55822 1500.01144138578
5.55866 1500.01144138578
5.5591 1500.01144138578
5.55953 1500.01144138578
5.55997 1500.01144138578
5.56041 1500.01144138578
5.56084 1500.01144138578
5.56128 1500.01144138578
5.56172 1500.01144138578
5.56215 1500.01144138578
5.56259 1500.01144138578
5.56303 1500.01144138578
5.56347 1500.01144138578
5.5639 1500.01144138578
5.56434 1500.01144138578
5.56478 1500.01144138578
5.56521 1500.01144138578
5.56565 1500.01144138578
5.56609 1500.01144138578
5.56652 1500.01144138578
5.56696 1500.01144138578
5.5674 1500.01144138578
5.56784 1500.01144138578
5.56827 1500.01144138578
5.56871 1500.01144138578
5.56915 1500.01144138578
5.56958 1500.01144138578
5.57002 1500.01144138578
5.57046 1500.01144138578
5.57089 1500.01144138578
5.57133 1500.01144138578
5.57177 1500.01144138578
5.57221 1500.01144138578
5.57264 1500.01144138578
5.57308 1500.01144138578
5.57352 1500.01144138578
5.57395 1500.01144138578
5.57439 1500.01144138578
5.57483 1500.01144138578
5.57526 1500.01144138578
5.5757 1500.01144138578
5.57614 1500.01144138578
5.57658 1500.01144138578
5.57701 1500.01144138578
5.57745 1500.01144138578
5.57789 1500.01144138578
5.57832 1500.01144138578
5.57876 1500.01144138578
5.5792 1500.01144138578
5.57964 1500.01144138578
5.58007 1500.01144138578
5.58051 1500.01144138578
5.58095 1500.01144138578
5.58138 1500.01144138578
5.58182 1500.01144138578
5.58226 1500.01144138578
5.58269 1500.01144138578
5.58313 1500.01144138578
5.58357 1500.01144138578
5.58401 1500.01144138578
5.58444 1500.01144138578
5.58488 1500.01144138578
5.58532 1500.01144138578
5.58575 1500.01144138578
5.58619 1500.01144138578
5.58663 1500.01144138578
5.58706 1500.01144138578
5.5875 1500.01144138578
5.58794 1500.01144138578
5.58838 1500.01144138578
5.58881 1500.01144138578
5.58925 1500.01144138578
5.58969 1500.01144138578
5.59012 1500.01144138578
5.59056 1500.01144138578
5.591 1500.01144138578
5.59143 1500.01144138578
5.59187 1500.01144138578
5.59231 1500.01144138578
5.59275 1500.01144138578
5.59318 1500.01144138578
5.59362 1500.01144138578
5.59406 1500.01144138578
5.59449 1500.01144138578
5.59493 1500.01144138578
5.59537 1500.01144138578
5.5958 1500.01144138578
5.59624 1500.01144138578
5.59668 1500.01144138578
5.59712 1500.01144138578
5.59755 1500.01144138578
5.59799 1500.01144138578
5.59843 1500.01144138578
5.59886 1500.01144138578
5.5993 1500.01144138578
5.59974 1500.01144138578
5.60017 1500.01144138578
5.60061 1500.01144138578
5.60105 1500.01144138578
5.60149 1500.01144138578
5.60192 1500.01144138578
5.60236 1500.01144138578
5.6028 1500.01144138578
5.60323 1500.01144138578
5.60367 1500.01144138578
5.60411 1500.01144138578
5.60454 1500.01144138578
5.60498 1500.01144138578
5.60542 1500.01144138578
5.60586 1500.01144138578
5.60629 1500.01144138578
5.60673 1500.01144138578
5.60717 1500.01144138578
5.6076 1500.01144138578
5.60804 1500.01144138578
5.60848 1500.01144138578
5.60891 1500.01144138578
5.60935 1500.01144138578
5.60979 1500.01144138578
5.61023 1500.01144138578
5.61066 1500.01144138578
5.6111 1500.01144138578
5.61154 1500.01144138578
5.61197 1500.01144138578
5.61241 1500.01144138578
5.61285 1500.01144138578
5.61328 1500.01144138578
5.61372 1500.01144138578
5.61416 1500.01144138578
5.6146 1500.01144138578
5.61503 1500.01144138578
5.61547 1500.01144138578
5.61591 1500.01144138578
5.61634 1500.01144138578
5.61678 1500.01144138578
5.61722 1500.01144138578
5.61765 1500.01144138578
5.61809 1500.01144138578
5.61853 1500.01144138578
5.61897 1500.01144138578
5.6194 1500.01144138578
5.61984 1500.01144138578
5.62028 1500.01144138578
5.62071 1500.01144138578
5.62115 1500.01144138578
5.62159 1500.01144138578
5.62203 1500.01144138578
5.62246 1500.01144138578
5.6229 1500.01144138578
5.62334 1500.01144138578
5.62377 1500.01144138578
5.62421 1500.01144138578
5.62465 1500.01144138578
5.62508 1500.01144138578
5.62552 1500.01144138578
5.62596 1500.01144138578
5.6264 1500.01144138578
5.62683 1500.01144138578
5.62727 1500.01144138578
5.62771 1500.01144138578
5.62814 1500.01144138578
5.62858 1500.01144138578
5.62902 1500.01144138578
5.62945 1500.01144138578
5.62989 1500.01144138578
5.63033 1500.01144138578
5.63077 1500.01144138578
5.6312 1500.01144138578
5.63164 1500.01144138578
5.63208 1500.01144138578
5.63251 1500.01144138578
5.63295 1500.01144138578
5.63339 1500.01144138578
5.63382 1500.01144138578
5.63426 1500.01144138578
5.6347 1500.01144138578
5.63514 1500.01144138578
5.63557 1500.01144138578
5.63601 1500.01144138578
5.63645 1500.01144138578
5.63688 1500.01144138578
5.63732 1500.01144138578
5.63776 1500.01144138578
5.63819 1500.01144138578
5.63863 1500.01144138578
5.63907 1500.01144138578
5.63951 1500.01144138578
5.63994 1500.01144138578
5.64038 1500.01144138578
5.64082 1500.01144138578
5.64125 1500.01144138578
5.64169 1500.01144138578
5.64213 1500.01144138578
5.64256 1500.01144138578
5.643 1500.01144138578
5.64344 1500.01144138578
5.64388 1500.01144138578
5.64431 1500.01144138578
5.64475 1500.01144138578
5.64519 1500.01144138578
5.64562 1500.01144138578
5.64606 1500.01144138578
5.6465 1500.01144138578
5.64693 1500.01144138578
5.64737 1500.01144138578
5.64781 1500.01144138578
5.64825 1500.01144138578
5.64868 1500.01144138578
5.64912 1500.01144138578
5.64956 1500.01144138578
5.64999 1500.01144138578
5.65043 1500.01144138578
5.65087 1500.01144138578
5.6513 1500.01144138578
5.65174 1500.01144138578
5.65218 1500.01144138578
5.65262 1500.01144138578
5.65305 1500.01144138578
5.65349 1500.01144138578
5.65393 1500.01144138578
5.65436 1500.01144138578
5.6548 1500.01144138578
5.65524 1500.01144138578
5.65567 1500.01144138578
5.65611 1500.01144138578
5.65655 1500.01144138578
5.65699 1500.01144138578
5.65742 1500.01144138578
5.65786 1500.01144138578
5.6583 1500.01144138578
5.65873 1500.01144138578
5.65917 1500.01144138578
5.65961 1500.01144138578
5.66004 1500.01144138578
5.66048 1500.01144138578
5.66092 1500.01144138578
5.66136 1500.01144138578
5.66179 1500.01144138578
5.66223 1500.01144138578
5.66267 1500.01144138578
5.6631 1500.01144138578
5.66354 1500.01144138578
5.66398 1500.01144138578
5.66442 1500.01144138578
5.66485 1500.01144138578
5.66529 1500.01144138578
5.66573 1500.01144138578
5.66616 1500.01144138578
5.6666 1500.01144138578
5.66704 1500.01144138578
5.66747 1500.01144138578
5.66791 1500.01144138578
5.66835 1500.01144138578
5.66879 1500.01144138578
5.66922 1500.01144138578
5.66966 1500.01144138578
5.6701 1500.01144138578
5.67053 1500.01144138578
5.67097 1500.01144138578
5.67141 1500.01144138578
5.67184 1500.01144138578
5.67228 1500.01144138578
5.67272 1500.01144138578
5.67316 1500.01144138578
5.67359 1500.01144138578
5.67403 1500.01144138578
5.67447 1500.01144138578
5.6749 1500.01144138578
5.67534 1500.01144138578
5.67578 1500.01144138578
5.67621 1500.01144138578
5.67665 1500.01144138578
5.67709 1500.01144138578
5.67753 1500.01144138578
5.67796 1500.01144138578
5.6784 1500.01144138578
5.67884 1500.01144138578
5.67927 1500.01144138578
5.67971 1500.01144138578
5.68015 1500.01144138578
5.68058 1500.01144138578
5.68102 1500.01144138578
5.68146 1500.01144138578
5.6819 1500.01144138578
5.68233 1500.01144138578
5.68277 1500.01144138578
5.68321 1500.01144138578
5.68364 1500.01144138578
5.68408 1500.01144138578
5.68452 1500.01144138578
5.68495 1500.01144138578
5.68539 1500.01144138578
5.68583 1500.01144138578
5.68627 1500.01144138578
5.6867 1500.01144138578
5.68714 1500.01144138578
5.68758 1500.01144138578
5.68801 1500.01144138578
5.68845 1500.01144138578
5.68889 1500.01144138578
5.68932 1500.01144138578
5.68976 1500.01144138578
5.6902 1500.01144138578
5.69064 1500.01144138578
5.69107 1500.01144138578
5.69151 1500.01144138578
5.69195 1500.01144138578
5.69238 1500.01144138578
5.69282 1500.01144138578
5.69326 1500.01144138578
5.69369 1500.01144138578
5.69413 1500.01144138578
5.69457 1500.01144138578
5.69501 1500.01144138578
5.69544 1500.01144138578
5.69588 1500.01144138578
5.69632 1500.01144138578
5.69675 1500.01144138578
5.69719 1500.01144138578
5.69763 1500.01144138578
5.69806 1500.01144138578
5.6985 1500.01144138578
5.69894 1500.01144138578
5.69938 1500.01144138578
5.69981 1500.01144138578
5.70025 1500.01144138578
5.70069 1500.01144138578
5.70112 1500.01144138578
5.70156 1500.01144138578
5.702 1500.01144138578
5.70243 1500.01144138578
5.70287 1500.01144138578
5.70331 1500.01144138578
5.70375 1500.01144138578
5.70418 1500.01144138578
5.70462 1500.01144138578
5.70506 1500.01144138578
5.70549 1500.01144138578
5.70593 1500.01144138578
5.70637 1500.01144138578
5.7068 1500.01144138578
5.70724 1500.01144138578
5.70768 1500.01144138578
5.70812 1500.01144138578
5.70855 1500.01144138578
5.70899 1500.01144138578
5.70943 1500.01144138578
5.70986 1500.01144138578
5.7103 1500.01144138578
5.71074 1500.01144138578
5.71118 1500.01144138578
5.71161 1500.01144138578
5.71205 1500.01144138578
5.71249 1500.01144138578
5.71292 1500.01144138578
5.71336 1500.01144138578
5.7138 1500.01144138578
5.71423 1500.01144138578
5.71467 1500.01144138578
5.71511 1500.01144138578
5.71555 1500.01144138578
5.71598 1500.01144138578
5.71642 1500.01144138578
5.71686 1500.01144138578
5.71729 1500.01144138578
5.71773 1500.01144138578
5.71817 1500.01144138578
5.7186 1500.01144138578
5.71904 1500.01144138578
5.71948 1500.01144138578
5.71992 1500.01144138578
5.72035 1500.01144138578
5.72079 1500.01144138578
5.72123 1500.01144138578
5.72166 1500.01144138578
5.7221 1500.01144138578
5.72254 1500.01144138578
5.72297 1500.01144138578
5.72341 1500.01144138578
5.72385 1500.01144138578
5.72429 1500.01144138578
5.72472 1500.01144138578
5.72516 1500.01144138578
5.7256 1500.01144138578
5.72603 1500.01144138578
5.72647 1500.01144138578
5.72691 1500.01144138578
5.72734 1500.01144138578
5.72778 1500.01144138578
5.72822 1500.01144138578
5.72866 1500.01144138578
5.72909 1500.01144138578
5.72953 1500.01144138578
5.72997 1500.01144138578
5.7304 1500.01144138578
5.73084 1500.01144138578
5.73128 1500.01144138578
5.73171 1500.01144138578
5.73215 1500.01144138578
5.73259 1500.01144138578
5.73303 1500.01144138578
5.73346 1500.01144138578
5.7339 1500.01144138578
5.73434 1500.01144138578
5.73477 1500.01144138578
5.73521 1500.01144138578
5.73565 1500.01144138578
5.73608 1500.01144138578
5.73652 1500.01144138578
5.73696 1500.01144138578
5.7374 1500.01144138578
5.73783 1500.01144138578
5.73827 1500.01144138578
5.73871 1500.01144138578
5.73914 1500.01144138578
5.73958 1500.01144138578
5.74002 1500.01144138578
5.74045 1500.01144138578
5.74089 1500.01144138578
5.74133 1500.01144138578
5.74177 1500.01144138578
5.7422 1500.01144138578
5.74264 1500.01144138578
5.74308 1500.01144138578
5.74351 1500.01144138578
5.74395 1500.01144138578
5.74439 1500.01144138578
5.74482 1500.01144138578
5.74526 1500.01144138578
5.7457 1500.01144138578
5.74614 1500.01144138578
5.74657 1500.01144138578
5.74701 1500.01144138578
5.74745 1500.01144138578
5.74788 1500.01144138578
5.74832 1500.01144138578
5.74876 1500.01144138578
5.74919 1500.01144138578
5.74963 1500.01144138578
5.75007 1500.01144138578
5.75051 1500.01144138578
5.75094 1500.01144138578
5.75138 1500.01144138578
5.75182 1500.01144138578
5.75225 1500.01144138578
5.75269 1500.01144138578
5.75313 1500.01144138578
5.75357 1500.01144138578
5.754 1500.01144138578
5.75444 1500.01144138578
5.75488 1500.01144138578
5.75531 1500.01144138578
5.75575 1500.01144138578
5.75619 1500.01144138578
5.75662 1500.01144138578
5.75706 1500.01144138578
5.7575 1500.01144138578
5.75794 1500.01144138578
5.75837 1500.01144138578
5.75881 1500.01144138578
5.75925 1500.01144138578
5.75968 1500.01144138578
5.76012 1500.01144138578
5.76056 1500.01144138578
5.76099 1500.01144138578
5.76143 1500.01144138578
5.76187 1500.01144138578
5.76231 1500.01144138578
5.76274 1500.01144138578
5.76318 1500.01144138578
5.76362 1500.01144138578
5.76405 1500.01144138578
5.76449 1500.01144138578
5.76493 1500.01144138578
5.76536 1500.01144138578
5.7658 1500.01144138578
5.76624 1500.01144138578
5.76668 1500.01144138578
5.76711 1500.01144138578
5.76755 1500.01144138578
5.76799 1500.01144138578
5.76842 1500.01144138578
5.76886 1500.01144138578
5.7693 1500.01144138578
5.76973 1500.01144138578
5.77017 1500.01144138578
5.77061 1500.01144138578
5.77105 1500.01144138578
5.77148 1500.01144138578
5.77192 1500.01144138578
5.77236 1500.01144138578
5.77279 1500.01144138578
5.77323 1500.01144138578
5.77367 1500.01144138578
5.7741 1500.01144138578
5.77454 1500.01144138578
5.77498 1500.01144138578
5.77542 1500.01144138578
5.77585 1500.01144138578
5.77629 1500.01144138578
5.77673 1500.01144138578
5.77716 1500.01144138578
5.7776 1500.01144138578
5.77804 1500.01144138578
5.77847 1500.01144138578
5.77891 1500.01144138578
5.77935 1500.01144138578
5.77979 1500.01144138578
5.78022 1500.01144138578
5.78066 1500.01144138578
5.7811 1500.01144138578
5.78153 1500.01144138578
5.78197 1500.01144138578
5.78241 1500.01144138578
5.78284 1500.01144138578
5.78328 1500.01144138578
5.78372 1500.01144138578
5.78416 1500.01144138578
5.78459 1500.01144138578
5.78503 1500.01144138578
5.78547 1500.01144138578
5.7859 1500.01144138578
5.78634 1500.01144138578
5.78678 1500.01144138578
5.78721 1500.01144138578
5.78765 1500.01144138578
5.78809 1500.01144138578
5.78853 1500.01144138578
5.78896 1500.01144138578
5.7894 1500.01144138578
5.78984 1500.01144138578
5.79027 1500.01144138578
5.79071 1500.01144138578
5.79115 1500.01144138578
5.79158 1500.01144138578
5.79202 1500.01144138578
5.79246 1500.01144138578
5.7929 1500.01144138578
5.79333 1500.01144138578
5.79377 1500.01144138578
5.79421 1500.01144138578
5.79464 1500.01144138578
5.79508 1500.01144138578
5.79552 1500.01144138578
5.79596 1500.01144138578
5.79639 1500.01144138578
5.79683 1500.01144138578
5.79727 1500.01144138578
5.7977 1500.01144138578
5.79814 1500.01144138578
5.79858 1500.01144138578
5.79901 1500.01144138578
5.79945 1500.01144138578
5.79989 1500.01144138578
5.80033 1500.01144138578
5.80076 1500.01144138578
5.8012 1500.01144138578
5.80164 1500.01144138578
5.80207 1500.01144138578
5.80251 1500.01144138578
5.80295 1500.01144138578
5.80338 1500.01144138578
5.80382 1500.01144138578
5.80426 1500.01144138578
5.8047 1500.01144138578
5.80513 1500.01144138578
5.80557 1500.01144138578
5.80601 1500.01144138578
5.80644 1500.01144138578
5.80688 1500.01144138578
5.80732 1500.01144138578
5.80775 1500.01144138578
5.80819 1500.01144138578
5.80863 1500.01144138578
5.80907 1500.01144138578
5.8095 1500.01144138578
5.80994 1500.01144138578
5.81045 1250.01430178677
5.81097 1250.01430178677
5.8115 1250.01430178677
5.81202 1250.01430178677
5.81254 1250.01430178677
5.81307 1250.01430178677
5.81359 1250.01430178677
5.81412 1250.01430178677
5.81464 1250.01430178677
5.81517 1250.01430178677
5.81569 1250.01430178677
5.81621 1250.01430178677
5.81674 1250.01430178677
5.81726 1250.01430178677
5.81779 1250.01430178677
5.81831 1250.01430178677
5.81884 1250.01430178677
5.81936 1250.01430178677
5.81989 1250.01430178677
5.82041 1250.01430178677
5.82093 1250.01430178677
5.82146 1250.01430178677
5.82198 1250.01430178677
5.82251 1250.01430178677
5.82303 1250.01430178677
5.82356 1250.01430178677
5.82408 1250.01430178677
5.82461 1250.01430178677
5.82513 1250.01430178677
5.82565 1250.01430178677
5.82618 1250.01430178677
5.8267 1250.01430178677
5.82723 1250.01430178677
5.82775 1250.01430178677
5.82828 1250.01430178677
5.8288 1250.01430178677
5.82933 1250.01430178677
5.82985 1250.01430178677
5.83037 1250.01430178677
5.8309 1250.01430178677
5.83142 1250.01430178677
5.83195 1250.01430178677
5.83247 1250.01430178677
5.833 1250.01430178677
5.83352 1250.01430178677
5.83404 1250.01430178677
5.83457 1250.01430178677
5.83509 1250.01430178677
5.83562 1250.01430178677
5.83614 1250.01430178677
5.83667 1250.01430178677
5.83719 1250.01430178677
5.83772 1250.01430178677
5.83824 1250.01430178677
5.83876 1250.01430178677
5.83929 1250.01430178677
5.83981 1250.01430178677
5.84034 1250.01430178677
5.84086 1250.01430178677
5.84139 1250.01430178677
5.84191 1250.01430178677
5.84244 1250.01430178677
5.84296 1250.01430178677
5.84348 1250.01430178677
5.84401 1250.01430178677
5.84453 1250.01430178677
5.84506 1250.01430178677
5.84558 1250.01430178677
5.84611 1250.01430178677
5.84663 1250.01430178677
5.84715 1250.01430178677
5.84768 1250.01430178677
5.8482 1250.01430178677
5.84873 1250.01430178677
5.84925 1250.01430178677
5.84978 1250.01430178677
5.8503 1250.01430178677
5.85083 1250.01430178677
5.85135 1250.01430178677
5.85187 1250.01430178677
5.8524 1250.01430178677
5.85292 1250.01430178677
5.85345 1250.01430178677
5.85397 1250.01430178677
5.8545 1250.01430178677
5.85502 1250.01430178677
5.85555 1250.01430178677
5.85607 1250.01430178677
5.85659 1250.01430178677
5.85712 1250.01430178677
5.85764 1250.01430178677
5.85817 1250.01430178677
5.85869 1250.01430178677
5.85922 1250.01430178677
5.85974 1250.01430178677
5.86027 1250.01430178677
5.86079 1250.01430178677
5.86131 1250.01430178677
5.86184 1250.01430178677
5.86236 1250.01430178677
5.86289 1250.01430178677
5.86341 1250.01430178677
5.86394 1250.01430178677
5.86446 1250.01430178677
5.86498 1250.01430178677
5.86551 1250.01430178677
5.86603 1250.01430178677
5.86656 1250.01430178677
5.86708 1250.01430178677
5.86761 1250.01430178677
5.86813 1250.01430178677
5.86866 1250.01430178677
5.86918 1250.01430178677
5.8697 1250.01430178677
5.87023 1250.01430178677
5.87075 1250.01430178677
5.87128 1250.01430178677
5.8718 1250.01430178677
5.87233 1250.01430178677
5.87285 1250.01430178677
5.87338 1250.01430178677
5.8739 1250.01430178677
5.87442 1250.01430178677
5.87495 1250.01430178677
5.87547 1250.01430178677
5.876 1250.01430178677
5.87652 1250.01430178677
5.87705 1250.01430178677
5.87757 1250.01430178677
5.8781 1250.01430178677
5.87862 1250.01430178677
5.87914 1250.01430178677
5.87967 1250.01430178677
5.88019 1250.01430178677
5.88072 1250.01430178677
5.88124 1250.01430178677
5.88177 1250.01430178677
5.88229 1250.01430178677
5.88281 1250.01430178677
5.88334 1250.01430178677
5.88386 1250.01430178677
5.88439 1250.01430178677
5.88491 1250.01430178677
5.88544 1250.01430178677
5.88596 1250.01430178677
5.88649 1250.01430178677
5.88701 1250.01430178677
5.88753 1250.01430178677
5.88806 1250.01430178677
5.88858 1250.01430178677
5.88911 1250.01430178677
5.88963 1250.01430178677
5.89016 1250.01430178677
5.89068 1250.01430178677
5.89121 1250.01430178677
5.89173 1250.01430178677
5.89225 1250.01430178677
5.89278 1250.01430178677
5.8933 1250.01430178677
5.89383 1250.01430178677
5.89435 1250.01430178677
5.89488 1250.01430178677
5.8954 1250.01430178677
5.89593 1250.01430178677
5.89645 1250.01430178677
5.89697 1250.01430178677
5.8975 1250.01430178677
5.89802 1250.01430178677
5.89855 1250.01430178677
5.89907 1250.01430178677
5.8996 1250.01430178677
5.90012 1250.01430178677
5.90064 1250.01430178677
5.90117 1250.01430178677
5.90169 1250.01430178677
5.90222 1250.01430178677
5.90274 1250.01430178677
5.90327 1250.01430178677
5.90379 1250.01430178677
5.90432 1250.01430178677
5.90484 1250.01430178677
5.90536 1250.01430178677
5.90589 1250.01430178677
5.90641 1250.01430178677
5.90694 1250.01430178677
5.90746 1250.01430178677
5.90799 1250.01430178677
5.90851 1250.01430178677
5.90904 1250.01430178677
5.90956 1250.01430178677
5.9101 1000
5.91075 1000
5.91141 1000
5.91206 1000
5.91272 1000
5.91337 1000
5.91403 1000
5.91469 1000
5.91534 1000
5.916 1000
5.91665 1000
5.91731 1000
5.91796 1000
5.91862 1000
5.91927 1000
5.91993 1000
5.92059 1000
5.92124 1000
5.9219 1000
5.92255 1000
5.92321 1000
5.92386 1000
5.92452 1000
5.92517 1000
5.92583 1000
5.92649 1000
5.92714 1000
5.9278 1000
5.92845 1000
5.92911 1000
5.92976 1000
5.93042 1000
5.93107 1000
5.93173 1000
5.93238 1000
5.93304 1000
5.9337 1000
5.93435 1000
5.93501 1000
5.93566 1000
5.93632 1000
5.93697 1000
5.93763 1000
5.93828 1000
5.93894 1000
5.9396 1000
5.94025 1000
5.94091 1000
5.94156 1000
5.94222 1000
5.94287 1000
5.94353 1000
5.94418 1000
5.94484 1000
5.9455 1000
5.94615 1000
5.94681 1000
5.94746 1000
5.94812 1000
5.94877 1000
5.94943 1000
5.95008 1000
5.95074 1000
5.9514 1000
5.95205 1000
5.95271 1000
5.95336 1000
5.95402 1000
5.95467 1000
5.95533 1000
5.95598 1000
5.95664 1000
5.95729 1000
5.95795 1000
5.95861 1000
5.95926 1000
5.95992 1000
5.96057 1000
5.96123 1000
5.96188 1000
5.96254 1000
5.96319 1000
5.96385 1000
5.96451 1000
5.96516 1000
5.96582 1000
5.96647 1000
5.96713 1000
5.96778 1000
5.96844 1000
5.96909 1000
5.96975 1000
5.9705 812.503873374732
5.9713 812.503873374732
5.97211 812.503873374732
5.97292 812.503873374732
5.97372 812.503873374732
5.97453 812.503873374732
5.97534 812.503873374732
5.97614 812.503873374732
5.97695 812.503873374732
5.97776 812.503873374732
5.97856 812.503873374732
5.97937 812.503873374732
5.98018 812.503873374732
5.98098 812.503873374732
5.98179 812.503873374732
5.9826 812.503873374732
5.9834 812.503873374732
5.98421 812.503873374732
5.98502 812.503873374732
5.98582 812.503873374732
5.98663 812.503873374732
5.98744 812.503873374732
5.98825 812.503873374732
5.98905 812.503873374732
5.98986 812.503873374732
5.99067 812.503873374732
5.99147 812.503873374732
5.99228 812.503873374732
5.99309 812.503873374732
5.99389 812.503873374732
5.9947 812.503873374732
5.99551 812.503873374732
5.99631 812.503873374732
5.99712 812.503873374732
5.99793 812.503873374732
5.99873 812.503873374732
5.99954 812.503873374732
6.00035 812.503873374732
6.00115 812.503873374732
6.00196 812.503873374732
6.00277 812.503873374732
6.00357 812.503873374732
6.00438 812.503873374732
6.00519 812.503873374732
6.00599 812.503873374732
6.0068 812.503873374732
6.00761 812.503873374732
6.00842 812.503873374732
6.00922 812.503873374732
6.01003 812.503873374732
6.01084 812.503873374732
6.01164 812.503873374732
6.01245 812.503873374732
6.01326 812.503873374732
6.01406 812.503873374732
6.01487 812.503873374732
6.01568 812.503873374732
6.01648 812.503873374732
6.01729 812.503873374732
6.0181 812.503873374732
6.0189 812.503873374732
6.01971 812.503873374732
6.02056 750.00572069289
6.02143 750.00572069289
6.02231 750.00572069289
6.02318 750.00572069289
6.02405 750.00572069289
6.02493 750.00572069289
6.0258 750.00572069289
6.02668 750.00572069289
6.02755 750.00572069289
6.02842 750.00572069289
6.0293 750.00572069289
6.03017 750.00572069289
6.03105 750.00572069289
6.03192 750.00572069289
6.03279 750.00572069289
6.03367 750.00572069289
6.03454 750.00572069289
6.03542 750.00572069289
6.03629 750.00572069289
6.03716 750.00572069289
6.03804 750.00572069289
6.03891 750.00572069289
6.03979 750.00572069289
6.04061 812.503873374732
6.04142 812.503873374732
6.04223 812.503873374732
6.04303 812.503873374732
6.04384 812.503873374732
6.04465 812.503873374732
6.04545 812.503873374732
6.04626 812.503873374732
6.04707 812.503873374732
6.04787 812.503873374732
6.04868 812.503873374732
6.04949 812.503873374732
6.05029 812.503873374732
6.0511 812.503873374732
6.05191 812.503873374732
6.05271 812.503873374732
6.05352 812.503873374732
6.05433 812.503873374732
6.05513 812.503873374732
6.05594 812.503873374732
6.05675 812.503873374732
6.05756 812.503873374732
6.05836 812.503873374732
6.05917 812.503873374732
6.05998 812.503873374732
6.06078 812.503873374732
6.06159 812.503873374732
6.06451 812.503873374732
6.06532 812.503873374732
6.06612 812.503873374732
6.06693 812.503873374732
6.06774 812.503873374732
6.06854 812.503873374732
6.06935 812.503873374732
6.07016 812.503873374732
6.07104 812.503873374732
6.07191 812.503873374732
6.07279 812.503873374732
6.07366 812.503873374732
6.07453 812.503873374732
6.07541 812.503873374732
6.07628 812.503873374732
6.07716 812.503873374732
6.07803 812.503873374732
6.0789 812.503873374732
6.07978 812.503873374732
6.08061 812.503873374732
6.08142 812.503873374732
6.08223 812.503873374732
6.08303 812.503873374732
6.08384 812.503873374732
6.08465 812.503873374732
6.08545 812.503873374732
6.08626 812.503873374732
6.08707 812.503873374732
6.08787 812.503873374732
6.08868 812.503873374732
6.08949 812.503873374732
6.09029 812.503873374732
6.0911 812.503873374732
6.09191 812.503873374732
6.09271 812.503873374732
6.09352 812.503873374732
6.09433 812.503873374732
6.09513 812.503873374732
6.09594 812.503873374732
6.09675 812.503873374732
6.09756 812.503873374732
6.09836 812.503873374732
6.09917 812.503873374732
6.09998 812.503873374732
6.10078 812.503873374732
6.10159 812.503873374732
6.1024 812.503873374732
6.1032 812.503873374732
6.10401 812.503873374732
6.10482 812.503873374732
6.10562 812.503873374732
6.10643 812.503873374732
6.10724 812.503873374732
6.10804 812.503873374732
6.10885 812.503873374732
6.10966 812.503873374732
6.11046 812.503873374732
6.11127 812.503873374732
6.11208 812.503873374732
6.11288 812.503873374732
6.11369 812.503873374732
6.1145 812.503873374732
6.1153 812.503873374732
6.11611 812.503873374732
6.11692 812.503873374732
6.11773 812.503873374732
6.11853 812.503873374732
6.11934 812.503873374732
6.12015 812.503873374732
6.12095 812.503873374732
6.12176 812.503873374732
6.12257 812.503873374732
6.12337 812.503873374732
6.12418 812.503873374732
6.12499 812.503873374732
6.12579 812.503873374732
6.1266 812.503873374732
6.12741 812.503873374732
6.12821 812.503873374732
6.12902 812.503873374732
6.12983 812.503873374732
6.13063 812.503873374732
6.13144 812.503873374732
6.13225 812.503873374732
6.13305 812.503873374732
6.13386 812.503873374732
6.13467 812.503873374732
6.13547 812.503873374732
6.13628 812.503873374732
6.13709 812.503873374732
6.13789 812.503873374732
6.1387 812.503873374732
6.13951 812.503873374732
6.14032 812.503873374732
6.14112 812.503873374732
6.14193 812.503873374732
6.14274 812.503873374732
6.14354 812.503873374732
6.14435 812.503873374732
6.14516 812.503873374732
6.14596 812.503873374732
6.14677 812.503873374732
6.14758 812.503873374732
6.14838 812.503873374732
6.14919 812.503873374732
6.15 812.503873374732
6.1508 812.503873374732
6.15161 812.503873374732
6.15242 812.503873374732
6.15322 812.503873374732
6.15403 812.503873374732
6.15484 812.503873374732
6.15564 812.503873374732
6.15645 812.503873374732
6.15726 812.503873374732
6.15806 812.503873374732
6.15887 812.503873374732
6.15968 812.503873374732
6.16048 812.503873374732
6.16129 812.503873374732
6.1621 812.503873374732
6.16291 812.503873374732
6.16371 812.503873374732
6.16452 812.503873374732
6.16533 812.503873374732
6.16613 812.503873374732
6.16694 812.503873374732
6.16775 812.503873374732
6.16855 812.503873374732
6.16936 812.503873374732
6.17017 812.503873374732
6.17097 812.503873374732
6.17178 812.503873374732
6.17259 812.503873374732
6.17339 812.503873374732
6.1742 812.503873374732
6.17501 812.503873374732
6.17581 812.503873374732
6.17662 812.503873374732
6.17743 812.503873374732
6.17823 812.503873374732
6.17904 812.503873374732
6.17985 812.503873374732
6.18065 812.503873374732
6.18146 812.503873374732
6.18227 812.503873374732
6.18308 812.503873374732
6.18388 812.503873374732
6.18469 812.503873374732
6.1855 812.503873374732
6.1863 812.503873374732
6.18711 812.503873374732
6.18792 812.503873374732
6.18872 812.503873374732
6.18953 812.503873374732
6.19034 812.503873374732
6.19114 812.503873374732
6.19195 812.503873374732
6.19276 812.503873374732
6.19356 812.503873374732
6.19437 812.503873374732
6.19518 812.503873374732
6.19598 812.503873374732
6.19679 812.503873374732
6.1976 812.503873374732
6.1984 812.503873374732
6.19921 812.503873374732
6.20002 812.503873374732
6.20082 812.503873374732
6.20163 812.503873374732
6.20244 812.503873374732
6.20324 812.503873374732
6.20405 812.503873374732
6.20486 812.503873374732
6.20567 812.503873374732
6.20647 812.503873374732
6.20728 812.503873374732
6.20809 812.503873374732
6.20889 812.503873374732
6.2097 812.503873374732
6.21051 812.503873374732
6.21131 812.503873374732
6.21212 812.503873374732
6.21293 812.503873374732
6.21373 812.503873374732
6.21454 812.503873374732
6.21535 812.503873374732
6.21615 812.503873374732
6.21696 812.503873374732
6.21777 812.503873374732
6.21857 812.503873374732
6.21938 812.503873374732
6.22019 812.503873374732
6.22099 812.503873374732
6.2218 812.503873374732
6.22261 812.503873374732
6.22341 812.503873374732
6.22422 812.503873374732
6.22503 812.503873374732
6.22583 812.503873374732
6.22664 812.503873374732
6.22745 812.503873374732
6.22826 812.503873374732
6.22906 812.503873374732
6.22987 812.503873374732
6.23068 812.503873374732
6.23148 812.503873374732
6.23229 812.503873374732
6.2331 812.503873374732
6.2339 812.503873374732
6.23471 812.503873374732
6.23552 812.503873374732
6.23632 812.503873374732
6.23713 812.503873374732
6.23794 812.503873374732
6.23874 812.503873374732
6.23955 812.503873374732
6.24036 812.503873374732
6.24116 812.503873374732
6.24197 812.503873374732
6.24278 812.503873374732
6.24358 812.503873374732
6.24439 812.503873374732
6.2452 812.503873374732
6.246 812.503873374732
6.24681 812.503873374732
6.24762 812.503873374732
6.24842 812.503873374732
6.24923 812.503873374732
6.25004 812.503873374732
6.25085 812.503873374732
6.25165 812.503873374732
6.25246 812.503873374732
6.25327 812.503873374732
6.25407 812.503873374732
6.25488 812.503873374732
6.25569 812.503873374732
6.25649 812.503873374732
6.2573 812.503873374732
6.25811 812.503873374732
6.25891 812.503873374732
6.25972 812.503873374732
6.26053 812.503873374732
6.26133 812.503873374732
6.26214 812.503873374732
6.26295 812.503873374732
6.26375 812.503873374732
6.26456 812.503873374732
6.26537 812.503873374732
6.26617 812.503873374732
6.26698 812.503873374732
6.26779 812.503873374732
6.26859 812.503873374732
6.2694 812.503873374732
6.27021 812.503873374732
6.27102 812.503873374732
6.27182 812.503873374732
6.27263 812.503873374732
6.27344 812.503873374732
6.27424 812.503873374732
6.27505 812.503873374732
6.27586 812.503873374732
6.27666 812.503873374732
6.27747 812.503873374732
6.27828 812.503873374732
6.27908 812.503873374732
6.27989 812.503873374732
6.2807 812.503873374732
6.2815 812.503873374732
6.28231 812.503873374732
6.28312 812.503873374732
6.28392 812.503873374732
6.28473 812.503873374732
6.28554 812.503873374732
6.28634 812.503873374732
6.28715 812.503873374732
6.28796 812.503873374732
6.28876 812.503873374732
6.28957 812.503873374732
6.29038 812.503873374732
6.29118 812.503873374732
6.29199 812.503873374732
6.2928 812.503873374732
6.29361 812.503873374732
6.29441 812.503873374732
6.29522 812.503873374732
6.29603 812.503873374732
6.29683 812.503873374732
6.29764 812.503873374732
6.29845 812.503873374732
6.29925 812.503873374732
6.30006 812.503873374732
6.30087 812.503873374732
6.30167 812.503873374732
6.30248 812.503873374732
6.30329 812.503873374732
6.30409 812.503873374732
6.3049 812.503873374732
6.30571 812.503873374732
6.30651 812.503873374732
6.30732 812.503873374732
6.30813 812.503873374732
6.30893 812.503873374732
6.30974 812.503873374732
6.31055 812.503873374732
6.31135 812.503873374732
6.31216 812.503873374732
6.31297 812.503873374732
6.31377 812.503873374732
6.31458 812.503873374732
6.31539 812.503873374732
6.3162 812.503873374732
6.317 812.503873374732
6.31781 812.503873374732
6.31862 812.503873374732
6.31942 812.503873374732
6.32023 812.503873374732
6.32104 812.503873374732
6.32184 812.503873374732
6.32265 812.503873374732
6.32346 812.503873374732
6.32426 812.503873374732
6.32507 812.503873374732
6.32588 812.503873374732
6.32668 812.503873374732
6.32749 812.503873374732
6.3283 812.503873374732
6.3291 812.503873374732
6.32991 812.503873374732
6.33072 812.503873374732
6.33152 812.503873374732
6.33233 812.503873374732
6.33314 812.503873374732
6.33394 812.503873374732
6.33475 812.503873374732
6.33556 812.503873374732
6.33637 812.503873374732
6.33717 812.503873374732
6.33798 812.503873374732
6.33879 812.503873374732
6.33959 812.503873374732
6.3404 812.503873374732
6.34121 812.503873374732
6.34201 812.503873374732
6.34282 812.503873374732
6.34363 812.503873374732
6.34443 812.503873374732
6.34524 812.503873374732
6.34605 812.503873374732
6.34685 812.503873374732
6.34766 812.503873374732
6.34847 812.503873374732
6.34927 812.503873374732
6.35008 812.503873374732
6.35089 812.503873374732
6.35169 812.503873374732
6.3525 812.503873374732
6.35331 812.503873374732
6.35411 812.503873374732
6.35492 812.503873374732
6.35573 812.503873374732
6.35653 812.503873374732
6.35734 812.503873374732
6.35815 812.503873374732
6.35896 812.503873374732
6.35976 812.503873374732
6.36057 812.503873374732
6.36138 812.503873374732
6.36218 812.503873374732
6.36299 812.503873374732
6.3638 812.503873374732
6.3646 812.503873374732
6.36541 812.503873374732
6.36622 812.503873374732
6.36702 812.503873374732
6.36783 812.503873374732
6.36864 812.503873374732
6.36944 812.503873374732
6.37025 812.503873374732
6.37106 812.503873374732
6.37186 812.503873374732
6.37267 812.503873374732
6.37348 812.503873374732
6.37428 812.503873374732
6.37509 812.503873374732
6.3759 812.503873374732
6.3767 812.503873374732
6.37751 812.503873374732
6.37832 812.503873374732
6.37912 812.503873374732
6.37993 812.503873374732
6.38074 812.503873374732
6.38155 812.503873374732
6.38235 812.503873374732
6.38316 812.503873374732
6.38397 812.503873374732
6.38477 812.503873374732
6.38558 812.503873374732
6.38639 812.503873374732
6.38719 812.503873374732
6.388 812.503873374732
6.38881 812.503873374732
6.38961 812.503873374732
6.39042 812.503873374732
6.39123 812.503873374732
6.39203 812.503873374732
6.39284 812.503873374732
6.39365 812.503873374732
6.39445 812.503873374732
6.39526 812.503873374732
6.39607 812.503873374732
6.39687 812.503873374732
6.39768 812.503873374732
6.39849 812.503873374732
6.39929 812.503873374732
6.4001 812.503873374732
6.40091 812.503873374732
6.40172 812.503873374732
6.40252 812.503873374732
6.40333 812.503873374732
6.40414 812.503873374732
6.40494 812.503873374732
6.40575 812.503873374732
6.40656 812.503873374732
6.40736 812.503873374732
6.40817 812.503873374732
6.40898 812.503873374732
6.40978 812.503873374732
6.41059 812.503873374732
6.4114 812.503873374732
6.4122 812.503873374732
6.41301 812.503873374732
6.41382 812.503873374732
6.41462 812.503873374732
6.41543 812.503873374732
6.41624 812.503873374732
6.41704 812.503873374732
6.41785 812.503873374732
6.41866 812.503873374732
6.41946 812.503873374732
6.42027 812.503873374732
6.42108 812.503873374732
6.42188 812.503873374732
6.42269 812.503873374732
6.4235 812.503873374732
6.42431 812.503873374732
6.42511 812.503873374732
6.42592 812.503873374732
6.42673 812.503873374732
6.42753 812.503873374732
6.42834 812.503873374732
6.42915 812.503873374732
6.42995 812.503873374732
6.43076 812.503873374732
6.43157 812.503873374732
6.43237 812.503873374732
6.43318 812.503873374732
6.43399 812.503873374732
6.43479 812.503873374732
6.4356 812.503873374732
6.43641 812.503873374732
6.43721 812.503873374732
6.43802 812.503873374732
6.43883 812.503873374732
6.43963 812.503873374732
6.44044 812.503873374732
6.44125 812.503873374732
6.44205 812.503873374732
6.44286 812.503873374732
6.44367 812.503873374732
6.44447 812.503873374732
6.44528 812.503873374732
6.44609 812.503873374732
6.4469 812.503873374732
6.4477 812.503873374732
6.44851 812.503873374732
6.44932 812.503873374732
6.45012 812.503873374732
6.45093 812.503873374732
6.45174 812.503873374732
6.45254 812.503873374732
6.45335 812.503873374732
6.45416 812.503873374732
6.45496 812.503873374732
6.45577 812.503873374732
6.45658 812.503873374732
6.45738 812.503873374732
6.45819 812.503873374732
6.459 812.503873374732
6.4598 812.503873374732
6.46061 812.503873374732
6.46142 812.503873374732
6.46222 812.503873374732
6.46303 812.503873374732
6.46384 812.503873374732
6.46464 812.503873374732
6.46545 812.503873374732
6.46626 812.503873374732
6.46707 812.503873374732
6.46787 812.503873374732
6.46868 812.503873374732
6.46949 812.503873374732
6.47029 812.503873374732
6.4711 812.503873374732
6.47191 812.503873374732
6.47271 812.503873374732
6.47352 812.503873374732
6.47433 812.503873374732
6.47513 812.503873374732
6.47594 812.503873374732
6.47675 812.503873374732
6.47755 812.503873374732
6.47836 812.503873374732
6.47917 812.503873374732
6.47997 812.503873374732
6.48078 812.503873374732
6.48159 812.503873374732
6.48239 812.503873374732
6.4832 812.503873374732
6.48401 812.503873374732
6.48481 812.503873374732
6.48562 812.503873374732
6.48643 812.503873374732
6.48723 812.503873374732
6.48804 812.503873374732
6.48885 812.503873374732
6.48966 812.503873374732
6.49046 812.503873374732
6.49127 812.503873374732
6.49208 812.503873374732
6.49288 812.503873374732
6.49369 812.503873374732
6.4945 812.503873374732
6.4953 812.503873374732
6.49611 812.503873374732
6.49692 812.503873374732
6.49772 812.503873374732
6.49853 812.503873374732
6.49934 812.503873374732
6.50014 812.503873374732
6.50095 812.503873374732
6.50176 812.503873374732
6.50256 812.503873374732
6.50337 812.503873374732
6.50418 812.503873374732
6.50498 812.503873374732
6.50579 812.503873374732
6.5066 812.503873374732
6.5074 812.503873374732
6.50821 812.503873374732
6.50902 812.503873374732
6.50982 812.503873374732
6.51063 812.503873374732
6.51144 812.503873374732
6.51225 812.503873374732
6.51305 812.503873374732
6.51386 812.503873374732
6.51467 812.503873374732
6.51547 812.503873374732
6.51628 812.503873374732
6.51709 812.503873374732
6.51789 812.503873374732
6.5187 812.503873374732
6.51951 812.503873374732
6.52031 812.503873374732
6.52112 812.503873374732
6.52193 812.503873374732
6.52273 812.503873374732
6.52354 812.503873374732
6.52435 812.503873374732
6.52515 812.503873374732
6.52596 812.503873374732
6.52677 812.503873374732
6.52757 812.503873374732
6.52838 812.503873374732
6.52919 812.503873374732
6.52999 812.503873374732
6.5308 812.503873374732
6.53161 812.503873374732
6.53242 812.503873374732
6.53322 812.503873374732
6.53403 812.503873374732
6.53484 812.503873374732
6.53564 812.503873374732
6.53645 812.503873374732
6.53726 812.503873374732
6.53806 812.503873374732
6.53887 812.503873374732
6.53968 812.503873374732
6.54048 812.503873374732
6.54129 812.503873374732
6.5421 812.503873374732
6.5429 812.503873374732
6.54371 812.503873374732
6.54452 812.503873374732
6.54532 812.503873374732
6.54613 812.503873374732
6.54694 812.503873374732
6.54774 812.503873374732
6.54855 812.503873374732
6.54936 812.503873374732
6.55016 812.503873374732
6.55097 812.503873374732
6.55178 812.503873374732
6.55258 812.503873374732
6.55339 812.503873374732
6.5542 812.503873374732
6.55501 812.503873374732
6.55581 812.503873374732
6.55662 812.503873374732
6.55743 812.503873374732
6.55823 812.503873374732
6.55904 812.503873374732
6.55985 812.503873374732
6.56065 812.503873374732
6.56146 812.503873374732
6.56227 812.503873374732
6.56307 812.503873374732
6.56388 812.503873374732
6.56469 812.503873374732
6.56549 812.503873374732
6.5663 812.503873374732
6.56711 812.503873374732
6.56791 812.503873374732
6.56872 812.503873374732
6.56953 812.503873374732
6.57033 812.503873374732
6.57114 812.503873374732
6.57195 812.503873374732
6.57275 812.503873374732
6.57356 812.503873374732
6.57437 812.503873374732
6.57517 812.503873374732
6.57598 812.503873374732
6.57679 812.503873374732
6.5776 812.503873374732
6.5784 812.503873374732
6.57921 812.503873374732
6.58002 812.503873374732
6.58082 812.503873374732
6.58163 812.503873374732
6.58244 812.503873374732
6.58324 812.503873374732
6.58405 812.503873374732
6.58486 812.503873374732
6.58566 812.503873374732
6.58647 812.503873374732
6.58728 812.503873374732
6.58808 812.503873374732
6.58889 812.503873374732
6.5897 812.503873374732
6.5905 812.503873374732
6.59131 812.503873374732
6.59212 812.503873374732
6.59292 812.503873374732
6.59373 812.503873374732
6.59454 812.503873374732
6.59534 812.503873374732
6.59615 812.503873374732
6.59696 812.503873374732
6.59777 812.503873374732
6.59857 812.503873374732
6.59938 812.503873374732
6.60019 812.503873374732
6.60099 812.503873374732
6.6018 812.503873374732
6.60261 812.503873374732
6.60341 812.503873374732
6.60422 812.503873374732
6.60503 812.503873374732
6.60583 812.503873374732
6.60664 812.503873374732
6.60745 812.503873374732
6.60825 812.503873374732
6.60906 812.503873374732
6.60987 812.503873374732
6.61067 812.503873374732
6.61148 812.503873374732
6.61229 812.503873374732
6.61309 812.503873374732
6.6139 812.503873374732
6.61471 812.503873374732
6.61551 812.503873374732
6.61632 812.503873374732
6.61713 812.503873374732
6.61793 812.503873374732
6.61874 812.503873374732
6.61955 812.503873374732
6.62036 812.503873374732
6.62116 812.503873374732
6.62197 812.503873374732
6.62278 812.503873374732
6.62358 812.503873374732
6.62439 812.503873374732
6.6252 812.503873374732
6.626 812.503873374732
6.62681 812.503873374732
6.62762 812.503873374732
6.62842 812.503873374732
6.62923 812.503873374732
6.63004 812.503873374732
6.63084 812.503873374732
6.63165 812.503873374732
6.63246 812.503873374732
6.63326 812.503873374732
6.63407 812.503873374732
6.63488 812.503873374732
6.63568 812.503873374732
6.63649 812.503873374732
6.6373 812.503873374732
6.6381 812.503873374732
6.63891 812.503873374732
6.63972 812.503873374732
6.64052 812.503873374732
6.64133 812.503873374732
6.64214 812.503873374732
6.64295 812.503873374732
6.64375 812.503873374732
6.64456 812.503873374732
6.64537 812.503873374732
6.64617 812.503873374732
6.64698 812.503873374732
6.64779 812.503873374732
6.64859 812.503873374732
6.6494 812.503873374732
6.65021 812.503873374732
6.65101 812.503873374732
6.65182 812.503873374732
6.65263 812.503873374732
6.65343 812.503873374732
6.65424 812.503873374732
6.65505 812.503873374732
6.65585 812.503873374732
6.65666 812.503873374732
6.65747 812.503873374732
6.65827 812.503873374732
6.65908 812.503873374732
6.65989 812.503873374732
6.66069 812.503873374732
6.6615 812.503873374732
6.66231 812.503873374732
6.66312 812.503873374732
6.66392 812.503873374732
6.66473 812.503873374732
6.66554 812.503873374732
6.66634 812.503873374732
6.66715 812.503873374732
6.66796 812.503873374732
6.66876 812.503873374732
6.66957 812.503873374732
6.67038 812.503873374732
6.67118 812.503873374732
6.67199 812.503873374732
6.6728 812.503873374732
6.6736 812.503873374732
6.67441 812.503873374732
6.67522 812.503873374732
6.67602 812.503873374732
6.67683 812.503873374732
6.67764 812.503873374732
6.67844 812.503873374732
6.67925 812.503873374732
6.68006 812.503873374732
6.68086 812.503873374732
6.68167 812.503873374732
6.68248 812.503873374732
6.68328 812.503873374732
6.68409 812.503873374732
6.6849 812.503873374732
6.68571 812.503873374732
6.68651 812.503873374732
6.68732 812.503873374732
6.68813 812.503873374732
6.68893 812.503873374732
6.68974 812.503873374732
6.69055 812.503873374732
6.69135 812.503873374732
6.69216 812.503873374732
6.69297 812.503873374732
6.69377 812.503873374732
6.69458 812.503873374732
6.69539 812.503873374732
6.69619 812.503873374732
6.697 812.503873374732
6.69781 812.503873374732
6.69861 812.503873374732
6.69942 812.503873374732
6.70023 812.503873374732
6.70103 812.503873374732
6.70184 812.503873374732
6.70265 812.503873374732
6.70345 812.503873374732
6.70426 812.503873374732
6.70507 812.503873374732
6.70587 812.503873374732
6.70668 812.503873374732
6.70749 812.503873374732
6.7083 812.503873374732
6.7091 812.503873374732
6.70991 812.503873374732
6.71072 812.503873374732
6.71152 812.503873374732
6.71233 812.503873374732
6.71314 812.503873374732
6.71394 812.503873374732
6.71475 812.503873374732
6.71556 812.503873374732
6.71636 812.503873374732
6.71717 812.503873374732
6.71798 812.503873374732
6.71878 812.503873374732
6.71959 812.503873374732
6.7204 812.503873374732
6.7212 812.503873374732
6.72201 812.503873374732
6.72282 812.503873374732
6.72362 812.503873374732
6.72443 812.503873374732
6.72524 812.503873374732
6.72604 812.503873374732
6.72685 812.503873374732
6.72766 812.503873374732
6.72847 812.503873374732
6.72927 812.503873374732
6.73008 812.503873374732
6.73089 812.503873374732
6.73169 812.503873374732
6.7325 812.503873374732
6.73331 812.503873374732
6.73411 812.503873374732
6.73492 812.503873374732
6.73573 812.503873374732
6.73653 812.503873374732
6.73734 812.503873374732
6.73815 812.503873374732
6.73895 812.503873374732
6.73976 812.503873374732
6.74057 812.503873374732
6.74137 812.503873374732
6.74218 812.503873374732
6.74299 812.503873374732
6.74379 812.503873374732
6.7446 812.503873374732
6.74541 812.503873374732
6.74621 812.503873374732
6.74702 812.503873374732
6.74783 812.503873374732
6.74863 812.503873374732
6.74944 812.503873374732
6.75025 812.503873374732
6.75106 812.503873374732
6.75186 812.503873374732
6.75267 812.503873374732
6.75348 812.503873374732
6.75428 812.503873374732
6.75509 812.503873374732
6.7559 812.503873374732
6.7567 812.503873374732
6.75751 812.503873374732
6.75832 812.503873374732
6.75912 812.503873374732
6.75993 812.503873374732
6.76074 812.503873374732
6.76154 812.503873374732
6.76235 812.503873374732
6.76316 812.503873374732
6.76396 812.503873374732
6.76477 812.503873374732
6.76558 812.503873374732
6.76638 812.503873374732
6.76719 812.503873374732
6.768 812.503873374732
6.7688 812.503873374732
6.76961 812.503873374732
6.77042 812.503873374732
6.77122 812.503873374732
6.77203 812.503873374732
6.77284 812.503873374732
6.77365 812.503873374732
6.77445 812.503873374732
6.77526 812.503873374732
6.77607 812.503873374732
6.77687 812.503873374732
6.77768 812.503873374732
6.77849 812.503873374732
6.77929 812.503873374732
6.7801 812.503873374732
6.78091 812.503873374732
6.78171 812.503873374732
6.78252 812.503873374732
6.78333 812.503873374732
6.78413 812.503873374732
6.78494 812.503873374732
6.78575 812.503873374732
6.78655 812.503873374732
6.78736 812.503873374732
6.78817 812.503873374732
6.78897 812.503873374732
6.78978 812.503873374732
6.79059 812.503873374732
6.79139 812.503873374732
6.7922 812.503873374732
6.79301 812.503873374732
6.79382 812.503873374732
6.79462 812.503873374732
6.79543 812.503873374732
6.79624 812.503873374732
6.79704 812.503873374732
6.79785 812.503873374732
6.79866 812.503873374732
6.79946 812.503873374732
6.80027 812.503873374732
6.80108 812.503873374732
6.80188 812.503873374732
6.80269 812.503873374732
6.8035 812.503873374732
6.8043 812.503873374732
6.80511 812.503873374732
6.80592 812.503873374732
6.80672 812.503873374732
6.80753 812.503873374732
6.80834 812.503873374732
6.80914 812.503873374732
6.80995 812.503873374732
6.81076 812.503873374732
6.81156 812.503873374732
6.81237 812.503873374732
6.81318 812.503873374732
6.81398 812.503873374732
6.81479 812.503873374732
6.8156 812.503873374732
6.81641 812.503873374732
6.81721 812.503873374732
6.81802 812.503873374732
6.81883 812.503873374732
6.81963 812.503873374732
6.82044 812.503873374732
6.82125 812.503873374732
6.82205 812.503873374732
6.82286 812.503873374732
6.82367 812.503873374732
6.82447 812.503873374732
6.82528 812.503873374732
6.82609 812.503873374732
6.82689 812.503873374732
6.8277 812.503873374732
6.82851 812.503873374732
6.82931 812.503873374732
6.83012 812.503873374732
6.83093 812.503873374732
6.83173 812.503873374732
6.83254 812.503873374732
6.83335 812.503873374732
6.83415 812.503873374732
6.83496 812.503873374732
6.83577 812.503873374732
6.83657 812.503873374732
6.83738 812.503873374732
6.83819 812.503873374732
6.839 812.503873374732
6.8398 812.503873374732
6.84061 812.503873374732
6.84142 812.503873374732
6.84222 812.503873374732
6.84303 812.503873374732
6.84384 812.503873374732
6.84464 812.503873374732
6.84545 812.503873374732
6.84626 812.503873374732
6.84706 812.503873374732
6.84787 812.503873374732
6.84868 812.503873374732
6.84948 812.503873374732
6.85029 812.503873374732
6.8511 812.503873374732
6.8519 812.503873374732
6.85271 812.503873374732
6.85352 812.503873374732
6.85432 812.503873374732
6.85513 812.503873374732
6.85594 812.503873374732
6.85674 812.503873374732
6.85755 812.503873374732
6.85836 812.503873374732
6.85917 812.503873374732
6.85997 812.503873374732
6.86078 812.503873374732
6.86159 812.503873374732
6.86239 812.503873374732
6.8632 812.503873374732
6.86401 812.503873374732
6.86481 812.503873374732
6.86562 812.503873374732
6.86643 812.503873374732
6.86723 812.503873374732
6.86804 812.503873374732
6.86885 812.503873374732
6.86965 812.503873374732
6.87046 812.503873374732
6.87127 812.503873374732
6.87207 812.503873374732
6.87288 812.503873374732
6.87369 812.503873374732
6.87449 812.503873374732
6.8753 812.503873374732
6.87611 812.503873374732
6.87691 812.503873374732
6.87772 812.503873374732
6.87853 812.503873374732
6.87933 812.503873374732
6.88014 812.503873374732
6.88095 812.503873374732
6.88176 812.503873374732
6.88256 812.503873374732
6.88337 812.503873374732
6.88418 812.503873374732
6.88498 812.503873374732
6.88579 812.503873374732
6.8866 812.503873374732
6.8874 812.503873374732
6.88821 812.503873374732
6.88902 812.503873374732
6.88982 812.503873374732
6.89063 812.503873374732
6.89144 812.503873374732
6.89224 812.503873374732
6.89305 812.503873374732
6.89386 812.503873374732
6.89466 812.503873374732
6.89547 812.503873374732
6.89628 812.503873374732
6.89708 812.503873374732
6.89789 812.503873374732
6.8987 812.503873374732
6.8995 812.503873374732
6.90031 812.503873374732
6.90112 812.503873374732
6.90192 812.503873374732
6.90273 812.503873374732
6.90354 812.503873374732
6.90435 812.503873374732
6.90515 812.503873374732
6.90596 812.503873374732
6.90677 812.503873374732
6.90757 812.503873374732
6.90838 812.503873374732
6.90919 812.503873374732
6.90999 812.503873374732
6.9108 812.503873374732
6.91161 812.503873374732
6.91241 812.503873374732
6.91322 812.503873374732
6.91403 812.503873374732
6.91483 812.503873374732
6.91564 812.503873374732
6.91645 812.503873374732
6.91725 812.503873374732
6.91806 812.503873374732
6.91887 812.503873374732
6.91967 812.503873374732
6.92048 812.503873374732
6.92129 812.503873374732
6.92209 812.503873374732
6.9229 812.503873374732
6.92371 812.503873374732
6.92452 812.503873374732
6.92532 812.503873374732
6.92613 812.503873374732
6.92694 812.503873374732
6.92774 812.503873374732
6.92855 812.503873374732
6.92936 812.503873374732
6.93016 812.503873374732
6.93097 812.503873374732
6.93178 812.503873374732
6.93258 812.503873374732
6.93339 812.503873374732
6.9342 812.503873374732
6.935 812.503873374732
6.93581 812.503873374732
6.93662 812.503873374732
6.93742 812.503873374732
6.93823 812.503873374732
6.93904 812.503873374732
6.93984 812.503873374732
6.94065 812.503873374732
6.94146 812.503873374732
6.94226 812.503873374732
6.94307 812.503873374732
6.94388 812.503873374732
6.94468 812.503873374732
6.94549 812.503873374732
6.9463 812.503873374732
6.94711 812.503873374732
6.94791 812.503873374732
6.94872 812.503873374732
6.94953 812.503873374732
6.95033 812.503873374732
6.95114 812.503873374732
6.95195 812.503873374732
6.95275 812.503873374732
6.95356 812.503873374732
6.95437 812.503873374732
6.95517 812.503873374732
6.95598 812.503873374732
6.95679 812.503873374732
6.95759 812.503873374732
6.9584 812.503873374732
6.95921 812.503873374732
6.96001 812.503873374732
6.96082 812.503873374732
6.96163 812.503873374732
6.96243 812.503873374732
6.96324 812.503873374732
6.96405 812.503873374732
6.96485 812.503873374732
6.96566 812.503873374732
6.96647 812.503873374732
6.96727 812.503873374732
6.96808 812.503873374732
6.96889 812.503873374732
6.9697 812.503873374732
6.9705 812.503873374732
6.97131 812.503873374732
6.97212 812.503873374732
6.97292 812.503873374732
6.97373 812.503873374732
6.97454 812.503873374732
6.97534 812.503873374732
6.97615 812.503873374732
6.97696 812.503873374732
6.97776 812.503873374732
6.97857 812.503873374732
6.97938 812.503873374732
6.98018 812.503873374732
6.98099 812.503873374732
6.9818 812.503873374732
6.9826 812.503873374732
6.98341 812.503873374732
6.98422 812.503873374732
6.98502 812.503873374732
6.98583 812.503873374732
6.98664 812.503873374732
6.98744 812.503873374732
6.98825 812.503873374732
6.98906 812.503873374732
6.98987 812.503873374732
6.99067 812.503873374732
6.99148 812.503873374732
6.99229 812.503873374732
6.99309 812.503873374732
6.9939 812.503873374732
6.99471 812.503873374732
6.99551 812.503873374732
6.99632 812.503873374732
6.99713 812.503873374732
6.99793 812.503873374732
6.99874 812.503873374732
6.99955 812.503873374732
};
\addlegendentry{Channel Rate}
\addplot [thick, color0, dashed]
table {%
0 0
0.425073 744.6472
0.625132 672.364
0.821023 498.168
1.02609 61.2128
1.31404 288.156
1.5142 310.6224
1.71439 561.9856
1.91442 744.3216
2.08193 624.5008
2.33346 806.8368
2.53354 807.1624
2.73353 771.9976
2.87493 457.7936
3.13555 452.584
3.33566 404.7208
3.53574 499.1448
3.73575 765.16
3.93581 744.9728
4.13582 789.2544
4.33583 806.8368
4.53583 603.0112
4.70332 675.62
4.95391 807.1624
5.15391 806.8368
5.35399 862.84
5.55404 1156.2056
5.75406 1488.6432
5.9541 893.1208
6.15411 808.4648
6.35411 806.8368
6.55412 806.8368
6.75412 806.8368
6.95412 806.8368
6.99987 184.2896
};
\addlegendentry{App RX Rate}
\end{axis}

\end{tikzpicture}


==> figures/cubicle_isle_height_rtt_perc.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={at={(0.5,1)}, anchor=south, draw=white!80.0!black},
legend columns=3,
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Percentiles},
xmajorgrids,
xmin=-0.095, xmax=3.095,
xtick style={color=black},
xtick={0.5,1.5,2.5},
xticklabels={50,99,99.999},
y grid style={white!69.01960784313725!black},
ylabel={RTT [ms]},
ymajorgrids,
ymin=0, ymax=208.3523316525,
ytick style={color=black},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
]
\draw[draw=black,fill=red!36.86274509803922!black] (axis cs:0.05,0) rectangle (axis cs:0.35,68.076);
\addlegendimage{ybar,ybar legend,draw=black,fill=red!36.86274509803922!black};
% \addlegendentry{BASELINE}

\draw[draw=black,fill=red!36.86274509803922!black] (axis cs:1.05,0) rectangle (axis cs:1.35,195.80738);
\draw[draw=black,fill=red!36.86274509803922!black] (axis cs:2.05,0) rectangle (axis cs:2.35,198.43079205);
\draw[draw=black,fill=green!41.17647058823529!black] (axis cs:0.35,0) rectangle (axis cs:0.65,50.3872);
\addlegendimage{ybar,ybar legend,draw=black,fill=green!41.17647058823529!black};
% \addlegendentry{REACTIVE}

\draw[draw=black,fill=green!41.17647058823529!black] (axis cs:1.35,0) rectangle (axis cs:1.65,89.9540799999999);
\draw[draw=black,fill=green!41.17647058823529!black] (axis cs:2.35,0) rectangle (axis cs:2.65,117.79428656);
\draw[draw=black,fill=blue!63.52941176470588!black] (axis cs:0.65,0) rectangle (axis cs:0.95,50.3576);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue!63.52941176470588!black};
% \addlegendentry{PROACTIVE}

\draw[draw=black,fill=blue!63.52941176470588!black] (axis cs:1.65,0) rectangle (axis cs:1.95,63.208396);
\draw[draw=black,fill=blue!63.52941176470588!black] (axis cs:2.65,0) rectangle (axis cs:2.95,100.56948172);
\end{axis}

\end{tikzpicture}


==> figures/goodput.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.670588235294118,0.63921568627451,0}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.065, xmax=2.465,
xtick style={color=black},
xtick={0.2,1.2,2.2},
xticklabels={TCP CUBIC, Reactive, Proactive},
xticklabel style = {font=\tiny},
xlabel={Policy},
y grid style={white!69.01960784313725!black},
ylabel={Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=815.780613380207,
ytick style={color=black},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
]
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:0.05,0) rectangle (axis cs:0.35,359.131281355932);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:1.05,0) rectangle (axis cs:1.35,689.372077777778);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:2.05,0) rectangle (axis cs:2.35,560.641926760563);
\path [draw=black, semithick]
(axis cs:0.2,254.215649432426)
--(axis cs:0.2,464.046913279438);

\path [draw=black, semithick]
(axis cs:1.2,601.810238050597)
--(axis cs:1.2,776.933917504959);

\path [draw=black, semithick]
(axis cs:2.2,472.051657158192)
--(axis cs:2.2,649.232196362935);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0.2 254.215649432426
1.2 601.810238050597
2.2 472.051657158192
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0.2 464.046913279438
1.2 776.933917504959
2.2 649.232196362935
};
\end{axis}

\end{tikzpicture}


==> figures/laboratory_fastdrop_rtt_perc.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={at={(1.2,1.1)}, anchor=south, font=\small, draw=white!80.0!black},
legend columns=3,
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Percentiles},
xmajorgrids,
xmin=-0.095, xmax=3.095,
xtick style={color=black},
xtick={0.5,1.5,2.5},
xticklabels={50,99,99.999},
y grid style={white!69.01960784313725!black},
ylabel={RTT [ms]},
ymajorgrids,
ymin=0, ymax=111.212859912,
ytick style={color=black},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
]
\draw[draw=black,fill=red!36.86274509803922!black] (axis cs:0.05,0) rectangle (axis cs:0.35,88.4484);
\addlegendimage{ybar,ybar legend,draw=black,fill=red!36.86274509803922!black};
\addlegendentry{TCP CUBIC}

\draw[draw=black,fill=red!36.86274509803922!black] (axis cs:1.05,0) rectangle (axis cs:1.35,105.356);
\draw[draw=black,fill=red!36.86274509803922!black] (axis cs:2.05,0) rectangle (axis cs:2.35,105.91700944);
\draw[draw=black,fill=green!41.17647058823529!black] (axis cs:0.35,0) rectangle (axis cs:0.65,50.3089);
\addlegendimage{ybar,ybar legend,draw=black,fill=green!41.17647058823529!black};
\addlegendentry{Reactive}

\draw[draw=black,fill=green!41.17647058823529!black] (axis cs:1.35,0) rectangle (axis cs:1.65,66.352556);
\draw[draw=black,fill=green!41.17647058823529!black] (axis cs:2.35,0) rectangle (axis cs:2.65,81.7804118159997);
\draw[draw=black,fill=blue!63.52941176470588!black] (axis cs:0.65,0) rectangle (axis cs:0.95,50.2919);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue!63.52941176470588!black};
\addlegendentry{Proactive}

\draw[draw=black,fill=blue!63.52941176470588!black] (axis cs:1.65,0) rectangle (axis cs:1.95,65.060036);
\draw[draw=black,fill=blue!63.52941176470588!black] (axis cs:2.65,0) rectangle (axis cs:2.95,71.0853548239996);
\end{axis}

\end{tikzpicture}


==> figures/matrix.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
colorbar,
colorbar style={ylabel={}},
colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
point meta min=-15.4418184789447,
point meta max=16.6135134462978,
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={RX antenna orientation [\(\displaystyle ^\circ\)]},
xlabel style={font=\footnotesize},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={-70,-60,-50,-40,-30,-20,-10,0,10,20,30,40,50,60,70},
y grid style={white!69.01960784313725!black},
ylabel={TX antenna orientation [\(\displaystyle ^\circ\)]},
ylabel style={font=\footnotesize},
ymin=-0.5, ymax=12.5,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13},
yticklabels={-70,-60,-50,-40,-30,-20,-10,0,10,20,30,40,50,60,70}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=12.5, ymin=12.5, ymax=-0.5] {figures/matrix-000.png};
\end{axis}

\end{tikzpicture}


==> figures/rtt_comparison.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend style={draw=white!80.0!black, font=\footnotesize},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmajorgrids,
xmin=2.7, xmax=5.7,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={RTT [ms]},
ymajorgrids,
ymin=42.588265, ymax=205.829035,
ytick style={color=black},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize}
]
\addplot [line width=1.0pt, color0]
table {%
0.200002 51
0.400442 50.3436
0.450552 50.1181
0.451076 50.2749
0.500662 50.6259
0.501186 50.5451
0.50171 50.5136
0.502235 50.5903
0.550772 50.7342
0.551296 50.7394
0.55182 50.4234
0.552345 50.6967
0.552869 50.8958
0.553394 51.5715
0.553918 51.2455
0.554443 51.6916
0.600897 51.644
0.601542 51.0472
0.602188 50.6899
0.602833 50.8934
0.603479 51.5146
0.604124 51.7375
0.604769 51.9098
0.605415 52.5202
0.60606 52.9601
0.606706 53.1556
0.607351 53.5406
0.607997 53.8421
0.608642 54.6021
0.609287 54.79
0.609933 54.9278
0.610578 55.6316
0.651022 55.4535
0.651667 52.0432
0.652313 51.1159
0.652958 51.0398
0.653604 51.183
0.654249 51.4767
0.654895 51.8202
0.65554 52.2154
0.656185 52.4041
0.656831 52.7952
0.657476 53.1508
0.658122 53.2862
0.658767 53.7547
0.659413 54.1368
0.660058 54.172
0.660704 54.7155
0.661349 55.2643
0.661994 55.0908
0.66264 55.6876
0.663285 56.1815
0.663931 56.0624
0.664576 56.6778
0.665222 57.2194
0.665867 57.1245
0.666512 57.6501
0.667158 58.1141
0.667803 58.0883
0.668449 58.5815
0.669094 59.0906
0.66974 59.0802
0.670385 59.5147
0.67103 59.9582
0.701147 58.9049
0.701793 53.0598
0.702438 51.6026
0.703164 51.5371
0.70381 51.1846
0.704455 51.6146
0.7051 52.102
0.705746 52.035
0.706391 52.4991
0.707037 52.9529
0.707682 52.9838
0.708328 53.4815
0.708973 53.8218
0.709619 54.044
0.710264 54.4289
0.710909 54.8038
0.711555 54.9887
0.7122 55.3262
0.712846 55.7685
0.713491 56.1139
0.714137 56.2735
0.714782 56.7504
0.715427 57.0516
0.716073 57.1427
0.716718 57.7054
0.717364 57.9721
0.718009 58.1154
0.718655 58.696
0.7193 59.075
0.719945 59.0258
0.720638 59.6652
0.721337 60.0644
0.722036 60.1471
0.722736 60.7069
0.723435 61.3864
0.724134 61.3671
0.724833 61.7825
0.725532 62.5326
0.726232 62.5131
0.726931 62.8327
0.72763 63.5989
0.728329 63.6196
0.729029 63.9943
0.729728 64.6544
0.730427 64.8171
0.731126 65.1715
0.731825 65.7153
0.732525 65.9583
0.733224 66.3157
0.733923 66.7649
0.734622 67.1618
0.735322 67.4694
0.736021 67.9427
0.73672 68.2229
0.737419 68.5637
0.738118 69.0844
0.738818 69.2716
0.739517 69.6445
0.740216 70.2079
0.740915 70.4935
0.741614 70.8259
0.742314 71.354
0.743013 71.6687
0.743712 71.8861
0.751367 67.0573
0.752066 55.9861
0.752765 52.7133
0.753464 51.7261
0.754163 51.4839
0.754863 51.8226
0.755562 52.0593
0.756261 52.3504
0.75696 52.7768
0.75766 53.2496
0.758359 53.5729
0.759058 53.9782
0.759757 54.3188
0.760456 54.6608
0.761156 55.1178
0.761855 55.5719
0.762554 55.8038
0.763253 56.2627
0.763952 56.6216
0.764652 56.87
0.765351 57.4424
0.76605 57.8084
0.766749 57.9342
0.767449 58.5286
0.768148 59.0724
0.768847 59.074
0.769546 59.6327
0.770245 60.2039
0.770945 60.1191
0.771644 60.6973
0.772343 61.3098
0.773042 61.4008
0.773742 61.7941
0.774441 62.4805
0.77514 62.5688
0.775839 62.8518
0.776538 63.5564
0.777238 63.6906
0.777937 63.8937
0.778636 64.6199
0.779335 64.9531
0.780034 65.1089
0.780734 65.6938
0.781433 66.0518
0.782132 66.2522
0.782831 66.743
0.783531 67.394
0.78423 67.4655
0.785016 67.9413
0.785716 68.4019
0.786415 68.6252
0.787114 69.1056
0.787813 69.4583
2.58315 58.1058
2.63328 52.7852
2.63392 50.957
2.68342 50.7509
2.68412 50.4924
2.68481 50.8256
2.68551 50.9401
2.73355 50.8407
2.73425 50.619
2.73495 50.6347
2.73565 50.8745
2.73635 51.3707
2.73704 51.6744
2.73774 51.8881
2.73844 52.5128
2.78368 51.95
2.78438 51.1571
2.78508 50.7652
2.78578 50.9193
2.78648 51.5235
2.78718 51.6151
2.78788 51.8678
2.78857 52.5619
2.78927 52.7121
2.78997 52.9011
2.79079 53.6224
2.79163 53.8212
2.79247 54.4256
2.79331 54.8983
2.79415 55.1994
2.79499 55.7249
2.83385 54.9212
2.83469 52.2983
2.83553 51.3409
2.83636 51.531
2.8372 52.0732
2.83804 52.1502
2.83888 52.708
2.83972 53.2726
2.84056 53.6449
2.8414 54.2918
2.84224 54.6729
2.84308 55.0126
2.84392 55.6607
2.84476 56.126
2.84559 56.5945
2.84643 57.3478
2.84727 57.5548
2.84811 58.0814
2.84895 58.6844
2.84979 58.9967
2.85063 59.5501
2.85147 59.9187
2.85231 60.3021
2.85315 60.9946
2.85398 60.9981
2.85482 61.6557
2.85566 62.0752
2.8565 62.5129
2.85734 63.0121
2.85818 63.2385
2.85902 63.8633
2.85986 64.0582
2.884 61.1117
2.88484 54.0606
2.88567 52.0026
2.88651 51.5972
2.88735 51.619
2.88819 52.1035
2.88903 52.2657
2.88987 52.7477
2.89071 53.2862
2.89155 53.6496
2.89239 54.2934
2.89323 54.4309
2.89407 54.9294
2.8949 55.2183
2.89574 55.7314
2.89658 56.2245
2.89742 56.5642
2.89826 57.1803
2.8991 57.2922
2.89994 57.7568
2.90078 58.159
2.90162 58.6058
2.90246 59.3516
2.9033 59.4509
2.90413 60.0457
2.90497 60.1209
2.90581 60.6979
2.90665 61.2691
2.90749 61.5796
2.90833 62.2694
2.90917 62.3269
2.91001 62.8937
2.91106 63.3311
2.91211 63.8951
2.91315 64.6204
2.9142 65.1039
2.91525 65.9265
2.9163 66.41
2.91735 67.1273
2.9184 67.8796
2.91945 68.3724
2.9205 69.1982
2.92154 69.5552
2.92259 70.3342
2.92364 70.8445
2.92469 71.4978
2.92574 72.1443
2.92679 72.6569
2.92784 73.4894
2.92889 73.8807
2.92994 74.6154
2.93098 75.1104
2.93203 75.8193
2.93308 76.7193
2.93413 77.0285
2.93518 77.9006
2.93623 78.3054
2.93728 79.0914
2.93833 79.7835
2.93937 80.2557
2.94042 81.1581
2.94147 81.4681
2.94252 82.2311
2.94357 82.8091
2.94462 78.0309
2.94567 66.852
2.94672 63.562
2.94777 62.6741
2.94881 62.8389
2.94986 63.552
2.95091 63.797
2.95196 64.5866
2.95301 65.0881
2.95406 65.8117
2.95511 66.4823
2.95616 67.0565
2.9572 67.9102
2.95825 68.2035
2.9593 69.0564
2.96035 69.592
2.9614 70.2736
2.96245 70.9299
2.9635 71.3897
2.96455 72.2774
2.9656 72.6876
2.96664 73.3797
2.96769 73.9243
2.96874 74.5252
2.96979 75.4441
2.97084 75.7599
2.97189 76.5248
2.97294 76.9419
2.97399 77.6364
2.97504 78.4221
2.97608 78.9264
2.97713 79.8655
2.97818 80.1881
2.97923 80.9554
2.98028 81.5573
2.98133 82.178
2.98238 83.0476
2.98343 83.4302
2.98447 84.218
2.98552 84.5939
2.98657 85.3476
2.98762 86.0285
2.98867 86.561
2.98972 87.4004
2.99077 87.6888
2.99182 88.5004
2.99287 89.0218
2.99391 89.6148
2.99496 90.2897
2.99601 90.8809
2.99706 91.7405
2.99811 92.141
2.99916 92.9392
3.00021 93.4561
3.00126 94.0475
3.0023 95.0028
3.00335 95.331
3.0044 96.184
3.00545 96.5822
3.0065 97.2703
3.00755 98.002
3.0086 98.4878
3.00965 99.3111
3.0107 99.6581
3.01174 100.434
3.01279 100.756
3.01384 101.524
3.01489 101.787
3.01594 102.349
3.01699 102.776
3.01804 103.47
3.01909 103.943
3.02013 104.637
3.02118 105.11
3.02223 105.515
3.02328 106.163
3.02433 106.629
3.02538 107.203
3.02643 107.589
3.02748 108.272
3.02853 108.686
3.02957 109.379
3.03062 109.723
3.03167 110.456
3.03272 110.708
3.03377 111.451
3.03482 111.762
3.03587 112.526
3.03692 112.788
3.03796 113.349
3.03901 113.901
3.04006 114.513
3.04111 114.958
3.04216 115.462
3.04321 116.05
3.04426 116.494
3.04531 117.156
3.04636 117.626
3.0474 118.285
3.04845 118.617
3.0495 119.282
3.05055 119.689
3.0516 120.38
3.05265 120.723
3.0537 121.456
3.05475 121.708
3.05579 122.507
3.05684 122.781
3.05789 123.532
3.05894 123.839
3.05999 124.367
3.06104 124.907
3.06209 125.515
3.06314 126.068
3.06419 126.5
3.06523 127.063
3.06628 127.594
3.06733 128.191
3.06838 128.638
3.06943 129.289
3.07048 129.618
3.07153 130.356
3.07258 130.715
3.07362 131.389
3.07467 131.79
3.07572 132.479
3.07677 132.716
3.07782 133.51
3.07887 133.782
3.07992 134.298
3.08097 134.759
3.08202 135.464
3.08306 135.941
3.08411 136.527
3.08516 137.072
3.08621 137.502
3.08726 138.063
3.08831 138.594
3.08936 139.191
3.09054 139.722
3.09194 140.456
3.09333 141.153
3.09473 142.196
3.09613 142.905
3.09753 144.037
3.09893 144.564
3.10033 145.741
3.10172 146.398
3.10312 147.525
3.10452 148.167
3.10592 149.031
3.10732 149.901
3.10872 150.875
3.11012 151.689
3.11151 152.645
3.11291 153.429
3.11431 154.281
3.11571 155.24
3.11711 155.69
3.11851 156.098
3.1199 156.585
3.1213 156.967
3.1227 157.476
3.1241 157.896
3.1255 158.169
3.1269 158.609
3.12829 158.975
3.12969 159.405
3.13109 159.872
3.13249 160.161
3.13389 160.607
3.13529 161.099
3.13669 161.323
3.13808 161.843
3.13948 162.151
3.14088 162.603
3.14228 163.098
3.14368 163.322
3.14508 163.843
3.14647 164.276
3.14787 164.457
3.14927 165.048
3.15067 165.43
3.15207 165.88
3.15347 166.289
3.15487 166.461
3.15626 167.049
3.15766 167.431
3.15906 167.88
3.16046 168.289
3.16186 168.586
3.16326 169.092
3.16465 169.446
3.16605 169.76
3.16745 170.248
3.16885 170.572
3.17025 171.087
3.17165 171.444
3.17304 171.829
3.17444 172.271
3.17584 172.58
3.17724 172.965
3.17864 173.402
3.18004 173.814
3.18144 174.266
3.18283 174.579
3.18423 175.09
3.18563 175.445
3.18703 175.829
3.18843 176.271
3.18983 176.58
3.19122 177.09
3.19262 177.445
3.19402 177.829
3.19542 178.271
3.19682 178.58
3.19822 179.041
3.19962 179.428
3.20101 179.823
3.20241 180.269
3.20381 180.58
3.20521 181.041
3.20661 181.428
3.20801 181.872
3.2094 182.286
3.2108 182.585
3.2122 183.043
3.2136 183.429
3.215 183.698
3.2164 184.226
3.2178 184.565
3.21919 185.085
3.2207 185.443
3.22238 185.994
3.22405 186.723
3.22573 187.319
3.22741 187.951
3.22909 188.659
3.23077 189.297
3.23244 190.088
3.23412 190.707
3.2358 191.313
3.23748 192.143
3.23916 192.725
3.24073 193.369
3.24213 193.859
3.24353 194.365
3.24492 194.726
3.24632 195.14
3.24772 195.535
3.24912 195.965
3.25043 196.318
3.25148 196.572
3.25253 196.684
3.25358 196.722
3.25463 196.784
3.25567 196.821
3.25672 196.833
3.25777 196.887
3.25882 196.912
3.25987 196.97
3.26092 196.99
3.26197 196.996
3.26302 197.173
3.26407 197.184
3.26511 197.237
3.26616 197.365
3.26721 197.36
3.26826 197.407
3.26931 197.47
3.27036 197.492
3.27141 197.632
3.27246 197.631
3.27351 197.68
3.27455 197.77
3.2756 197.752
3.27665 197.794
3.2777 197.873
3.27875 197.851
3.2798 197.949
3.28085 197.933
3.2819 197.977
3.28294 198.041
3.28399 198.014
3.28504 198.179
3.28609 198.236
3.28714 198.364
3.28819 198.409
3.28924 198.25
3.29029 198.086
3.29134 197.872
3.29238 197.505
3.29343 197.257
3.29448 196.951
3.29553 196.738
3.29658 196.411
3.29763 196.077
3.29868 195.845
3.29973 195.512
3.30077 195.24
3.30182 194.957
3.30287 194.522
3.30392 194.349
3.30497 194.044
3.30602 193.81
3.30707 193.573
3.30812 193.136
3.30917 192.951
3.31021 192.731
3.31126 192.505
3.31231 192.174
3.31336 191.903
3.31441 191.599
3.31546 191.29
3.31651 191.026
3.31756 190.764
3.3186 190.419
3.31965 190.144
3.32057 189.868
3.32141 189.382
3.32225 188.974
3.32309 188.384
3.32393 187.802
3.32477 187.445
3.32561 186.972
3.32644 186.491
3.32728 186.012
3.32812 185.506
3.32896 184.844
3.3298 184.459
3.33064 184.158
3.33148 183.555
3.33232 183.117
3.33316 182.542
3.334 181.856
3.33483 181.464
3.33567 181.09
3.33651 180.532
3.33735 180.109
3.33819 179.54
3.33903 178.98
3.33987 178.579
3.34071 178.074
3.34155 177.59
3.34239 177.13
3.34323 176.642
3.34406 176.111
3.3449 175.551
3.34574 175.113
3.34658 174.699
3.34742 174.24
3.34826 173.805
3.3491 173.072
3.34994 172.538
3.35078 172.234
3.35162 171.645
3.35246 171.222
3.35329 170.73
3.35413 170.155
3.35497 169.566
3.35581 169.175
3.35665 168.681
3.35749 168.307
3.35833 167.787
3.35917 167.175
3.36001 166.771
3.36085 166.189
3.36168 165.782
3.36252 165.342
3.36336 164.799
3.3642 164.275
3.36504 163.732
3.36588 163.301
3.36672 162.82
3.36756 162.346
3.3684 161.925
3.36924 161.318
3.37008 160.747
3.37091 160.362
3.37175 159.794
3.37259 159.337
3.37343 159.052
3.37427 158.361
3.37511 157.945
3.37595 157.305
3.37679 156.775
3.37763 156.33
3.37847 155.53
3.37931 154.78
3.38014 154.089
3.38098 153.093
3.38182 152.545
3.38266 151.808
3.3835 151.032
3.38434 150.355
3.38518 149.419
3.38602 148.782
3.38686 147.939
3.3877 147.379
3.38853 146.791
3.38937 146.198
3.39021 145.791
3.39105 145.162
3.39189 144.569
3.39273 144.252
3.39357 143.747
3.39441 143.34
3.39525 143.117
3.39609 142.835
3.39693 142.709
3.39776 142.57
3.3986 142.417
3.39944 142.396
3.40028 142.136
3.40112 142.047
3.40196 141.686
3.4028 141.562
3.40364 141.566
3.40448 141.352
3.40532 141.205
3.40616 141.07
3.40699 140.694
3.40783 140.661
3.40867 140.6
3.40951 140.363
3.41035 140.304
3.41119 140.009
3.41203 139.798
3.41287 139.696
3.41371 139.516
3.41455 139.494
3.41538 139.349
3.41622 139.12
3.41706 138.932
3.4179 138.647
3.41874 138.644
3.41958 138.538
3.42037 138.269
3.42107 137.983
3.42177 137.76
3.42246 137.482
3.42316 137.166
3.42386 136.727
3.42456 136.623
3.42526 136.31
3.42596 135.776
3.42666 135.689
3.42736 135.489
3.42806 134.963
3.42876 134.753
3.42946 134.48
3.43016 134.165
3.43086 133.822
3.43155 133.56
3.43225 133.288
3.43295 132.865
3.43365 132.719
3.43435 132.5
3.43505 131.967
3.43575 131.754
3.43645 131.576
3.43715 131.102
3.43785 130.801
3.43855 130.648
3.43925 130.318
3.43994 129.875
3.44064 129.627
3.44134 129.395
3.44204 129.026
3.44274 128.679
3.44344 128.55
3.44414 128.189
3.44484 127.831
3.44554 127.658
3.44624 127.322
3.44694 126.876
3.44764 126.957
3.44834 126.743
3.44903 126.485
3.44973 126.409
3.45043 126.393
3.45113 126.37
3.45183 126.127
3.45253 126.1
3.45323 125.951
3.45393 125.749
3.45463 125.914
3.45533 125.728
3.45603 125.48
3.45673 125.408
3.45743 125.297
3.45812 125.336
3.45882 125.116
3.45952 125.04
3.46022 124.93
3.46092 124.742
3.46162 124.911
3.46232 124.727
3.46302 124.48
3.46372 124.407
3.46442 124.393
3.46512 124.369
3.46582 124.127
3.46652 124.044
3.46721 123.931
3.46791 123.742
3.46861 123.911
3.46931 123.727
3.47001 123.48
3.47071 123.407
3.47141 123.393
3.47211 123.369
3.47281 123.176
3.47351 123.06
3.47421 123.021
3.47491 122.773
3.4756 122.873
3.4763 122.763
3.477 122.492
3.4777 122.412
3.4784 122.394
3.4791 122.37
3.4798 122.127
3.4805 122.044
3.4812 121.931
3.4819 121.742
3.4826 121.862
3.4833 121.71
3.484 121.413
3.48469 121.385
3.48539 121.494
3.48609 121.404
3.48679 121.139
3.48749 121.112
3.48819 120.955
3.48889 120.859
3.48959 120.903
3.49029 120.724
3.49099 120.418
3.49169 120.386
3.49239 120.495
3.49309 120.295
3.49378 120.101
3.49448 120.099
3.49518 119.95
3.49588 119.749
3.49658 119.865
3.49728 119.76
3.49798 119.366
3.49868 119.452
3.49938 119.408
3.50008 119.265
3.50072 119.14
3.50137 118.984
3.50201 118.789
3.50266 118.693
3.5033 118.652
3.50395 118.273
3.5046 118.199
3.50524 118.068
3.50589 117.789
3.50653 117.878
3.50718 117.681
3.50782 117.339
3.50847 117.338
3.50911 117.225
3.50976 117.077
3.5104 116.971
3.51105 116.628
3.5117 116.542
3.51234 116.548
3.51299 116.188
3.51363 116.065
3.51428 115.949
3.51492 115.569
3.51557 115.727
3.51621 115.58
3.51686 115.199
3.5175 115.189
3.51815 114.885
3.51879 114.836
3.51944 114.838
3.52009 114.522
3.52073 114.349
3.52138 114.277
3.52202 114.095
3.52267 114.033
3.52331 113.818
3.52396 113.45
3.5246 113.481
3.52525 113.454
3.52589 113.156
3.52654 113.054
3.52719 112.861
3.52783 112.622
3.52848 112.64
3.52912 112.454
3.52977 112.205
3.53041 112.071
3.53106 111.819
3.5317 111.813
3.53235 111.766
3.53299 111.433
3.53364 111.68
3.53429 111.647
3.53493 111.392
3.53558 111.666
3.53622 111.559
3.53687 111.361
3.53751 111.606
3.53816 111.443
3.5388 111.257
3.53945 111.515
3.54009 111.411
3.54074 111.311
3.54139 111.469
3.54203 111.286
3.54268 111.268
3.54332 111.381
3.54397 111.131
3.54461 111.214
3.54526 111.253
3.5459 111.087
3.54655 111.15
3.54719 111.257
3.54784 111.088
3.54848 111.151
3.54913 111.161
3.54978 111.055
3.55042 111.083
3.55107 111.029
3.55171 111.01
3.55236 111.003
3.553 111.001
3.55365 111
3.55429 110.927
3.55494 110.85
3.55558 110.948
3.55623 110.825
3.55688 110.815
3.55752 110.887
3.55817 110.804
3.55881 110.808
3.55946 110.829
3.5601 110.688
3.56075 110.893
3.56139 110.794
3.56204 110.567
3.56268 110.726
3.56333 110.737
3.56398 110.422
3.56462 110.677
3.56527 110.646
3.56591 110.391
3.56656 110.617
3.5672 110.542
3.56785 110.429
3.56849 110.63
3.56914 110.451
3.56978 110.397
3.57043 110.563
3.57107 110.318
3.57172 110.279
3.57237 110.458
3.57301 110.282
3.57366 110.266
3.5743 110.505
3.57495 110.174
3.57559 110.229
3.57624 110.409
3.57688 110.14
3.57753 110.168
3.57817 110.263
3.57882 110.09
3.57947 110.095
3.58011 110.142
3.58076 110.049
3.5814 110.09
3.58205 110.031
3.58269 110.011
3.58334 110.077
3.58398 109.901
3.58463 109.966
3.58527 109.988
3.58592 109.871
3.58657 109.956
3.58721 109.828
3.58786 109.941
3.5885 109.931
3.58915 109.723
3.58979 109.905
3.59044 109.862
3.59108 109.7
3.59173 109.897
3.59237 109.795
3.59302 109.568
3.59367 109.851
3.59431 109.706
3.59496 109.485
3.5956 109.698
3.59625 109.654
3.59689 109.467
3.59754 109.643
3.59818 109.551
3.59883 109.432
3.59947 109.575
3.60012 109.432
3.60076 109.391
3.60141 109.686
3.60206 109.361
3.6027 109.366
3.60335 109.613
3.60399 109.211
3.60464 109.242
3.60528 109.497
3.60593 109.171
3.60657 109.228
3.60722 109.408
3.60786 109.14
3.60851 109.242
3.60916 109.317
3.6098 109.109
3.61045 109.259
3.61109 109.323
3.61174 109.16
3.61238 109.417
3.61303 109.268
3.61367 109.335
3.61432 109.529
3.61496 109.231
3.61561 109.501
3.61626 109.586
3.6169 109.371
3.61755 109.735
3.61819 109.583
3.61884 109.526
3.61948 109.732
3.62013 109.535
3.62077 109.715
3.62142 109.797
3.62206 109.641
3.62271 109.877
3.62335 109.837
3.624 109.835
3.62465 109.943
3.62529 109.843
3.62594 109.946
3.62658 109.981
3.62723 109.994
3.62787 109.998
3.62852 110.055
3.62916 110.224
3.62981 110.077
3.63049 110.164
3.63119 110.386
3.63189 110.182
3.63259 110.435
3.63329 110.563
3.63398 110.363
3.63468 110.781
3.63538 110.755
3.63608 110.711
3.63678 110.901
3.63748 110.966
3.63818 111.193
3.63888 111.066
3.63958 111.3
3.64028 111.517
3.64098 111.227
3.64168 111.5
3.64238 111.659
3.64307 111.521
3.64377 111.835
3.64447 111.838
3.64517 111.944
3.64587 111.981
3.64657 112.05
3.64727 112.306
3.64797 112.105
3.64867 112.362
3.64937 112.612
3.65007 112.384
3.65077 112.663
3.65146 112.779
3.65216 112.671
3.65286 112.887
3.65356 112.912
3.65426 113.066
3.65496 113.023
3.65566 113.113
3.65636 113.526
3.65706 113.306
3.65776 113.348
3.65846 113.671
3.65916 113.514
3.65986 113.708
3.66055 113.851
3.66125 113.792
3.66195 113.928
3.66265 113.975
3.66335 114.244
3.66405 114.209
3.66475 114.177
3.66545 114.612
3.66615 114.445
3.66685 114.395
3.66755 114.743
3.66825 114.635
3.66895 114.749
3.66964 114.914
3.67034 114.897
3.67104 115.09
3.67174 115.08
3.67244 115.344
3.67314 115.353
3.67384 115.226
3.67454 115.685
3.67524 115.565
3.67594 115.437
3.67664 115.807
3.67734 115.796
3.67804 115.93
3.67873 115.976
3.67943 115.992
3.68013 116.232
3.68083 116.129
3.68153 116.321
3.68223 116.441
3.68293 116.321
3.68363 116.767
3.68433 116.677
3.68503 116.6
3.68573 116.863
3.68643 116.889
3.68712 117.071
3.68782 117.024
3.68852 117.146
3.68922 117.38
3.68992 117.18
3.69062 117.388
3.69132 117.547
3.69202 117.482
3.69272 117.822
3.69342 117.77
3.69412 117.825
3.69482 117.94
3.69552 117.979
3.69621 118.198
3.69691 118.068
3.69761 118.266
3.69831 118.505
3.69901 118.348
3.69971 118.541
3.70041 118.673
3.70111 118.635
3.70181 118.875
3.70251 118.852
3.70321 118.949
3.70391 118.982
3.70461 119.05
3.7053 119.197
3.706 119.193
3.7067 119.309
3.7074 119.593
3.7081 119.487
3.7088 119.589
3.7095 119.754
3.7102 119.758
3.7109 119.917
3.7116 119.922
3.7123 120.057
3.713 120.02
3.7137 120.112
3.71439 120.401
3.71509 120.372
3.71579 120.37
3.71649 120.678
3.71719 120.612
3.71789 120.632
3.71859 120.825
3.71929 120.866
3.71999 120.954
3.72069 121.033
3.72139 121.168
3.72209 121.183
3.72278 121.168
3.72348 121.484
3.72418 121.496
3.72488 121.413
3.72558 121.749
3.72628 121.776
3.72698 121.689
3.72768 121.893
3.72838 121.963
3.72908 122.112
3.72978 122.088
3.73048 122.251
3.73118 122.416
3.73187 122.312
3.73257 122.59
3.73327 122.616
3.73397 122.454
3.73467 122.813
3.73537 122.871
3.73607 122.846
3.73677 122.947
3.73747 123.119
3.73817 123.275
3.73887 123.095
3.73957 123.31
3.74027 123.52
3.74096 123.348
3.74166 123.651
3.74236 123.711
3.74306 123.696
3.74376 123.895
3.74446 123.964
3.74516 123.988
3.74586 123.996
3.74656 124.192
3.74726 124.396
3.74796 124.136
3.74866 124.373
3.74936 124.615
3.75005 124.506
3.75075 124.705
3.75145 124.794
3.75215 124.833
3.75285 124.943
3.75355 125.036
3.75425 125.108
3.75495 125.037
3.75565 125.255
3.75635 125.377
3.75705 125.254
3.75775 125.33
3.75844 125.54
3.75914 125.42
3.75984 125.387
3.76054 125.74
3.76124 125.584
3.76194 125.443
3.76264 125.809
3.76334 125.692
3.76404 125.532
3.76474 125.839
3.76544 125.84
3.76614 125.692
3.76684 125.894
3.76753 125.915
3.76823 125.887
3.76893 125.961
3.76963 125.987
3.77033 125.995
3.77103 126.123
3.77173 126.042
3.77243 126.088
3.77313 126.14
3.77383 126.048
3.77453 126.21
3.77523 126.402
3.77593 126.138
3.77662 126.29
3.77732 126.513
3.77802 126.301
3.77872 126.346
3.77942 126.606
3.78012 126.443
3.78082 126.478
3.78152 126.716
3.78222 126.576
3.78292 126.44
3.78362 126.808
3.78432 126.691
3.78502 126.605
3.78571 126.864
3.78641 126.784
3.78711 126.746
3.78781 126.913
3.78851 126.914
3.78921 126.887
3.78991 126.961
3.79061 126.938
3.79131 126.979
3.79201 127.118
3.79271 127.04
3.79341 127.087
3.7941 127.264
3.7948 127.091
3.7955 127.252
3.7962 127.417
3.7969 127.143
3.7976 127.326
3.7983 127.526
3.799 127.181
3.7997 127.305
3.8004 127.592
3.8011 127.438
3.8018 127.393
3.8025 127.686
3.80319 127.615
3.80389 127.454
3.80459 127.763
3.80529 127.725
3.80599 127.492
3.80669 127.825
3.80739 127.82
3.80809 127.759
3.80879 127.917
3.80949 127.866
3.81019 127.954
3.81089 127.984
3.81159 127.945
3.81228 128.065
3.81298 128.022
3.81368 128.008
3.81438 128.16
3.81508 128.18
3.81578 128.062
3.81648 128.242
3.81718 128.413
3.81788 128.191
3.81858 128.259
3.81928 128.503
3.81998 128.222
3.82068 128.319
3.82137 128.597
3.82207 128.379
3.82277 128.373
3.82347 128.679
3.82417 128.517
3.82487 128.504
3.82557 128.78
3.82627 128.682
3.82697 128.561
3.82767 128.849
3.82837 128.779
3.82907 128.719
3.82976 128.903
3.83046 128.862
3.83116 128.857
3.83186 128.951
3.83256 128.983
3.83326 128.994
3.83396 128.998
3.83466 129.048
3.83536 129.09
3.83606 129.156
3.83676 129.103
3.83746 129.173
3.83816 129.294
3.83885 129.15
3.83955 129.329
3.84025 129.443
3.84095 129.201
3.84165 129.395
3.84235 129.623
3.84305 129.388
3.84375 129.46
3.84445 129.709
3.84515 129.478
3.84585 129.491
3.84655 129.776
3.84725 129.646
3.84794 129.548
3.84864 129.845
3.84934 129.753
3.85004 129.71
3.85074 129.9
3.85144 129.91
3.85214 129.873
3.85284 129.956
3.85354 129.985
3.85424 129.995
3.85494 129.998
3.85564 130.048
3.85634 130.1
3.85703 130.159
3.85773 130.104
3.85843 130.193
3.85913 130.301
3.85983 130.152
3.86053 130.33
3.86123 130.443
3.86193 130.201
3.86263 130.396
3.86333 130.55
3.86403 130.363
3.86473 130.451
3.86542 130.642
3.86612 130.504
3.86682 130.5
3.86752 130.723
3.86822 130.628
3.86892 130.638
3.86962 130.875
3.87032 130.764
3.87102 130.714
3.87172 130.902
3.87242 130.846
3.87312 130.851
3.87382 130.949
3.87451 130.926
3.87521 130.975
3.87591 130.991
3.87661 131.102
3.87731 131.119
3.87801 131.166
3.87871 131.162
3.87941 131.213
3.88011 131.307
3.88081 131.155
3.88151 131.274
3.88221 131.424
3.88291 131.195
3.8836 131.44
3.8843 131.565
3.885 131.368
3.8857 131.549
3.8864 131.676
3.8871 131.516
3.8878 131.599
3.8885 131.757
3.8892 131.639
3.8899 131.546
3.8906 131.795
3.8913 131.792
3.892 131.598
3.89269 131.862
3.89339 131.888
3.89409 131.866
3.89479 131.954
3.89549 131.984
3.89619 131.995
3.89689 131.998
3.89759 131.999
3.89829 132.179
3.89899 132.062
3.89969 132.07
3.90039 132.277
3.90108 132.22
3.90178 132.125
3.90248 132.36
3.90318 132.454
3.90388 132.205
3.90458 132.443
3.90528 132.566
3.90598 132.3
3.90668 132.429
3.90738 132.635
3.90808 132.448
3.90878 132.48
3.90948 132.716
3.91017 132.586
3.91087 132.528
3.91157 132.789
3.91227 132.79
3.91297 132.693
3.91367 132.895
3.91437 132.9
3.91507 132.856
3.91577 132.951
3.91647 132.927
3.91717 132.975
3.91787 132.991
3.91857 132.997
3.91926 133.178
3.91996 133.061
3.92066 133.126
3.92136 133.296
3.92206 133.227
3.92276 133.183
3.92346 133.38
3.92416 133.365
3.92486 133.231
3.92556 133.356
3.92626 133.453
3.92696 133.261
3.92766 133.512
3.92835 133.663
3.92905 133.458
3.92975 133.579
3.93045 133.75
3.93115 133.597
3.93185 133.627
3.93255 133.823
3.93325 133.718
3.93395 133.669
3.93465 133.886
3.93535 133.823
3.93605 133.83
3.93674 133.942
3.93744 133.98
3.93814 133.993
3.93884 133.998
3.93954 134.055
3.94024 134.115
3.94094 134.039
3.94164 134.119
3.94234 134.22
3.94304 134.201
3.94374 134.174
3.94444 134.313
3.94514 134.342
3.94583 134.223
3.94653 134.449
3.94723 134.485
3.94793 134.272
3.94863 134.515
3.94933 134.591
3.95003 134.497
3.95073 134.593
3.95143 134.691
3.95213 134.577
3.95283 134.62
3.95353 134.82
3.95423 134.717
3.95492 134.668
3.95562 134.886
3.95632 134.823
3.95702 134.939
3.95772 134.979
3.95842 134.929
3.95912 135.085
3.95982 135.029
3.96052 135.01
3.96122 135.099
3.96192 135.034
3.96262 135.117
3.96332 135.22
3.96401 135.2
3.96471 135.238
3.96541 135.335
3.96611 135.349
3.96681 135.289
3.96751 135.416
3.96821 135.473
3.96891 135.332
3.96961 135.487
3.97031 135.581
3.97101 135.43
3.97171 135.679
3.9724 135.72
3.9731 135.587
3.9738 135.733
3.9745 135.803
3.9752 135.711
3.9759 135.776
3.9766 135.874
3.9773 135.819
3.978 135.704
3.9787 135.898
3.9794 135.965
3.98009 135.988
3.98074 135.996
3.98138 135.999
3.98203 135.89
3.98267 135.962
3.98332 135.914
3.98396 135.736
3.98461 135.909
3.98525 135.896
3.9859 135.839
3.98654 135.896
3.98719 135.743
3.98783 135.787
3.98848 135.822
3.98913 135.622
3.98977 135.745
3.99042 135.807
3.99106 135.508
3.99171 135.706
3.99235 135.73
3.993 135.42
3.99364 135.676
3.99429 135.646
3.99493 135.391
3.99558 135.556
3.99623 135.521
3.99687 135.348
3.99752 135.493
3.99816 135.499
3.99881 135.341
3.99945 135.543
4.0001 135.421
4.00074 135.314
4.00139 135.47
4.00203 135.286
4.00268 135.268
4.00333 135.454
4.00397 135.156
4.00462 135.159
4.00526 135.343
4.00591 135.118
4.00655 135.161
4.0072 135.26
4.00784 135.089
4.00849 135.151
4.00913 135.161
4.00978 135.055
4.01042 135.083
4.01107 134.919
4.01172 134.972
4.01236 134.99
4.01301 134.997
4.01365 134.999
4.0143 134.926
4.01494 134.85
4.01559 134.948
4.01623 134.825
4.01688 134.815
4.01752 134.887
4.01817 134.878
4.01882 134.833
4.01946 134.837
4.02011 134.691
4.02075 134.769
4.0214 134.751
4.02204 134.552
4.02269 134.721
4.02333 134.735
4.02398 134.422
4.02462 134.801
4.02527 134.689
4.02592 134.406
5.03967 106.69
5.08996 69.4793
5.0906 57.3496
5.09125 53.5956
5.09189 52.5483
5.09254 52.7957
5.09318 53.2599
5.09383 53.7457
5.09448 54.4638
5.09512 55.0501
5.09577 55.6736
5.09641 56.4391
5.09706 56.9323
5.0977 57.6331
5.09835 58.361
5.09899 58.7804
5.09964 59.5809
5.10028 60.2698
5.10093 60.7491
5.10158 61.5702
5.10222 62.1824
5.10287 62.7191
5.10351 63.5108
5.10416 64.0663
5.1048 64.6792
5.10545 65.441
5.10609 66.0423
5.10674 66.6709
5.10738 67.374
5.10803 67.9099
5.10867 68.6254
5.10932 69.2851
5.10997 69.7544
5.11061 70.572
5.11126 71.2667
5.1119 71.748
5.11255 72.5207
5.11319 73.1654
5.11384 73.7132
5.11448 74.4527
5.11513 75.0463
5.11577 75.6723
5.11642 76.4386
5.11707 76.9321
5.11771 77.6331
5.11836 78.361
5.119 78.9054
5.11965 79.6239
5.12029 80.2846
5.12094 80.7542
5.2681 86.4274
5.26874 93.1328
5.26939 95.5019
5.27003 96.1231
5.27068 96.5737
5.27132 96.6842
5.27197 96.4777
5.27261 96.8205
5.27326 96.6958
5.27391 96.4816
5.27455 96.7728
5.2752 96.6447
5.27584 96.5478
5.27649 96.7955
5.27713 96.6129
5.27778 96.6326
5.27842 96.7686
5.27907 96.4943
5.27971 96.7012
5.2803 96.728
5.28082 96.4195
5.28135 96.6953
5.28187 96.2389
5.2824 96.2756
5.28292 96.0947
5.28345 95.9834
5.28397 95.6642
5.28449 95.8846
5.28502 95.478
5.28554 95.5863
5.28607 95.4358
5.28659 95.2549
5.28712 95.0876
5.28764 95.0301
5.28817 94.8533
5.28869 94.8246
5.28921 94.6972
5.28974 94.4088
5.29026 94.6276
5.29079 94.2156
5.29131 94.1474
5.29184 94.0506
5.29236 93.9613
5.29289 93.6566
5.29341 93.8329
5.29393 93.3353
5.29446 93.4881
5.29498 93.1677
5.29551 93.1628
5.29603 93.0559
5.29662 93.0192
5.29715 92.8496
5.29767 92.8233
5.29819 92.613
5.29872 92.4532
5.29924 92.5695
5.29977 92.1957
5.30029 92.2243
5.30082 92.0771
5.30134 91.9704
5.30187 91.6597
5.30239 91.7779
5.30291 91.3725
5.30344 91.5009
5.30396 91.1721
5.30449 91.2284
5.30501 91.0785
5.30554 91.027
5.30606 90.6472
5.30659 90.8788
5.30711 90.5363
5.30763 90.4269
5.30816 90.4767
5.30868 90.2129
5.30921 90.1569
5.30973 90.0539
5.31026 89.825
5.31078 89.7055
5.31131 89.7295
5.31183 89.3558
5.31235 89.5485
5.31288 89.1885
5.3134 89.185
5.31393 88.9386
5.31445 88.9298
5.31498 88.5621
5.3155 88.8495
5.31603 88.4169
5.31655 88.4696
5.31707 88.3957
5.3176 88.1851
5.31812 87.9679
5.31865 87.989
5.31917 87.7751
5.3197 87.6883
5.32022 87.6503
5.32074 87.3286
5.32127 87.475
5.32179 87.1632
5.32232 87.0561
5.32284 87.0193
5.32337 86.9014
5.32389 86.5523
5.32442 86.7971
5.32494 86.2739
5.32546 86.4204
5.32599 86.1445
5.32651 86.0987
5.32704 85.9245
5.32756 85.9741
5.32809 85.6743
5.32861 85.6537
5.32914 85.5547
5.32966 85.3599
5.33018 85.3287
5.33071 85.113
5.33123 85.0388
5.33176 85.0133
5.33228 84.8353
5.33281 84.5296
5.33333 84.7332
5.33386 84.301
5.33438 84.3246
5.3349 84.1115
5.33543 84.0944
5.33595 83.7981
5.33648 83.9306
5.33713 83.6593
5.33818 83.9923
5.33923 84.2317
5.34028 84.579
5.34133 85.1854
5.34238 85.3938
5.34343 85.7917
5.34447 86.3422
5.34552 86.5314
5.34657 86.996
5.34762 87.4857
5.34867 87.7672
5.34972 88.2368
5.35077 88.6326
5.35182 88.9298
5.35287 89.3488
5.35391 89.7272
5.35496 90.0755
5.35601 90.6823
5.35706 91.0158
5.35811 91.373
5.35916 92.0189
5.36021 92.2409
5.36086 82.4037
5.36139 77.4388
5.36191 75.4242
5.36244 75.0967
5.36296 74.5461
5.36348 74.844
5.36401 74.5843
5.36453 74.8572
5.36506 74.5247
5.36558 74.8367
5.36611 74.6271
5.36663 74.8719
5.36716 74.6787
5.36768 74.8896
5.3682 74.7195
5.36873 74.9036
5.36925 74.7243
5.36978 74.7803
5.3703 74.7552
5.37083 74.6815
5.37135 74.7854
5.37188 74.5124
5.3724 74.7834
5.37292 74.5117
5.37345 74.7831
5.37397 74.4384
5.3745 74.807
5.37502 74.5716
5.37555 74.8528
5.37607 74.6326
5.3766 74.8738
5.37712 74.6398
5.37764 74.8762
5.37817 74.6802
5.37869 74.8901
5.37922 74.7197
5.37974 74.7787
5.38027 74.7546
5.38079 74.7907
5.38131 74.7588
5.38184 74.6827
5.38236 74.7858
5.38289 74.5963
5.38341 74.8122
5.38394 74.5216
5.38446 74.8356
5.38499 74.5297
5.38551 74.8384
5.38603 74.5824
5.38656 74.8565
5.38708 74.698
5.38761 74.8962
5.38813 74.7432
5.38866 74.9118
5.38918 74.7486
5.38971 74.9136
5.39023 74.7768
5.39075 74.9233
5.39128 74.8043
5.3918 74.8078
5.39233 74.7646
5.39285 74.7941
5.39338 74.8241
5.3939 74.7052
5.39443 74.8496
5.39495 74.6182
5.39547 74.8688
5.396 74.5411
5.39652 74.8423
5.39705 74.657
5.39757 74.8821
5.3981 74.7801
5.39862 74.9244
5.39914 74.817
5.39967 74.9371
5.40019 74.7573
5.40072 74.9166
5.40124 74.834
5.40177 74.9429
5.40229 74.8602
5.40282 74.952
5.40334 74.8783
5.40386 74.8332
5.40439 74.8375
5.40491 74.8192
5.40544 74.8888
5.40596 74.7274
5.40649 74.9063
5.40701 74.7627
5.40754 74.9185
5.40806 74.6832
5.40858 74.8911
5.40911 74.7831
5.40963 74.9255
5.41013 74.8174
5.41055 74.9372
5.41097 74.4913
5.41139 74.8252
5.41181 74.3326
5.41223 73.9941
5.41265 73.3907
5.41307 72.7122
5.41349 72.2447
5.41391 71.3027
5.41433 70.9299
5.41475 70.1945
5.41517 69.5899
5.41559 68.9683
5.416 68.1276
5.41642 67.7138
5.41684 66.9152
5.41726 66.4518
5.41768 65.7414
5.4181 65.0753
5.41852 64.5388
5.41894 63.7713
5.41936 63.3852
5.41978 62.6453
5.4202 62.1484
5.42062 61.4998
5.42104 60.7455
5.42146 60.6782
5.42188 60.233
5.4223 60.3012
5.42272 60.1035
5.42314 59.9518
5.42356 59.9834
5.42398 59.5072
5.4244 59.8307
5.42481 59.4547
5.42523 59.6433
5.42565 59.3262
5.42607 59.3465
5.42649 59.1681
5.42691 59.0578
5.42733 59.0198
5.42775 59.0068
5.42817 58.8089
5.42859 58.9343
5.42901 58.446
5.42943 58.6847
5.42985 58.2352
5.43027 58.3977
5.43069 58.1366
5.43111 58.1427
5.43153 58.049
5.43195 57.6868
5.43237 57.8433
5.43279 57.5323
5.43321 57.5967
5.43362 57.3743
5.43404 57.2536
5.43446 57.2564
5.43488 57.0881
5.4353 57.0303
5.43572 57.0104
5.43614 56.7824
5.43656 56.9252
5.43698 56.367
5.4374 56.7825
5.43782 56.318
5.43824 56.5963
5.43866 56.2049
5.43908 56.1798
5.4395 56.0618
5.43992 55.7868
5.44034 55.8777
5.44076 55.7236
5.44118 55.6624
5.4416 55.5539
5.44202 55.3153
5.44244 55.3509
5.44285 55.1206
5.44327 55.1055
5.44369 55.0363
5.44411 54.9287
5.44453 54.9755
5.44495 54.5045
5.44537 54.8297
5.44579 54.3903
5.44621 54.6212
5.44663 54.3186
5.44705 54.2345
5.44747 54.1297
5.44789 54.0445
5.44831 53.9101
5.44873 53.8441
5.44915 53.6201
5.44957 53.7445
5.44999 53.2558
5.45041 53.5099
5.45083 53.1752
5.45125 53.2172
5.45166 53.0746
5.45208 52.8462
5.4525 52.9471
5.45292 52.6518
5.45334 52.8313
5.45376 52.5282
5.45418 52.5953
5.4546 52.3739
5.45502 52.2535
5.45544 52.1923
5.45586 52.0661
5.45628 52.0227
5.4567 52.0078
5.45712 51.7255
5.45754 51.9057
5.45796 51.3112
5.45838 51.6383
5.4588 51.2193
5.45922 51.4375
5.45964 51.1503
5.46006 51.0516
5.46047 51.0177
5.46089 50.676
5.46131 50.7835
5.46173 50.9256
5.46215 50.6972
5.46257 50.896
5.46299 50.5504
5.46341 50.8455
5.46383 50.8219
5.46425 50.7695
5.46467 50.9208
5.46509 50.656
5.46551 50.8818
5.46593 50.6293
5.46635 50.8235
5.46677 50.9394
5.46719 50.7366
5.46761 50.9095
5.46803 50.6068
5.46845 50.8649
5.46887 50.8286
5.46928 50.8359
5.4697 50.9436
5.47012 50.7595
5.47054 50.9174
5.47096 50.6415
5.47138 50.8768
5.4718 50.9577
5.47222 50.8652
5.47264 50.9537
5.47306 50.8046
5.47348 50.9329
5.4739 50.8519
5.47432 50.9
5.47474 50.9656
5.47516 50.8508
5.47558 50.9487
5.476 50.6523
5.47642 50.8805
5.47684 50.9589
5.47726 50.8166
5.47768 50.937
5.47809 50.7256
5.47851 50.9057
5.47893 50.7332
5.47935 50.8592
5.47977 50.9516
5.48019 50.7899
5.48061 50.9278
5.48103 50.6864
5.48145 50.8922
5.48187 50.963
5.48229 50.8821
5.48271 50.9595
5.48313 50.9023
5.48355 50.9664
5.48397 50.8635
5.48439 50.9531
5.48481 50.9839
5.48523 50.9303
5.48565 50.9761
5.48607 50.8961
5.48649 50.9643
5.48691 50.9877
5.48732 50.9467
5.48774 50.9817
5.48816 50.9204
5.48858 50.9727
5.489 50.8812
5.48942 50.9592
5.48984 50.986
5.49026 50.875
5.49068 50.957
5.4911 50.8058
5.49152 50.9333
5.49194 50.9771
5.49236 50.943
5.49278 50.9804
5.4932 50.92
5.49362 50.9725
5.49404 50.8812
5.49446 50.9592
5.49488 50.986
5.4953 50.9391
5.49572 50.9791
5.49613 50.9091
5.49655 50.9688
5.49697 50.8643
5.49739 50.9534
5.49781 50.984
5.49823 50.9945
5.49865 50.9981
5.49907 50.9993
5.49949 50.9998
5.49991 50.9999
5.50033 51
5.50075 51
5.50206 51.1094
5.50248 51.0376
5.5029 51.0129
5.50332 51.0605
5.50374 51.0208
5.50416 51.0909
5.50458 51.0312
5.505 51.0107
5.50542 51.0037
5.50584 51.0013
5.50626 51.0004
5.50668 51.0001
5.50709 51
5.50751 51
5.50793 51
5.51223 51.157
5.51265 51.0539
5.51307 51.2529
5.51349 51.0869
5.51391 51.0299
5.51433 51.1305
5.51475 51.0448
5.51517 51.1948
5.51559 51.0669
5.51601 51.148
5.51643 51.0999
5.51685 51.0343
5.51727 51.1492
5.51769 51.0513
5.51811 51.2227
5.51853 51.0765
5.51895 51.0263
5.51937 51.0651
5.51979 51.0224
5.52021 51.0914
5.52062 51.0314
5.52104 51.1358
5.52146 51.0467
5.52188 51.016
5.5223 51.0696
5.52272 51.0239
5.52314 51.2133
5.52356 51.0733
5.52398 51.0252
5.5244 51.1138
5.52482 51.0391
5.52524 51.1704
5.52566 51.0586
5.52608 51.2545
5.5265 51.0874
5.52692 51.03
5.52734 51.2038
5.52776 51.07
5.52818 51.3129
5.5286 51.1075
5.52902 51.1619
5.52943 51.1608
5.52985 51.0553
5.53027 51.2401
5.53069 51.0825
5.53111 51.3584
5.53153 51.1232
5.53195 51.0423
5.53237 51.1838
5.53279 51.0632
5.53321 51.2744
5.53363 51.0943
5.53405 51.1574
5.53447 51.1593
5.53489 51.0547
5.53531 51.2399
5.53573 51.0824
5.53615 51.3584
5.53657 51.1231
5.53699 51.0423
5.53741 51.1838
5.53783 51.0632
5.53824 51.2744
5.53866 51.0943
5.53908 51.2668
5.5395 51.1407
5.53992 51.0484
5.54029 51.2101
5.54064 51.0722
5.54099 51.0248
5.54134 51.0085
5.54169 51.0029
5.54204 50.6389
5.54239 50.8759
5.54274 50.723
5.54309 50.4828
5.54344 50.8223
5.54379 50.3316
5.54414 50.5278
5.54449 50.4239
5.54483 50.1457
5.54518 50.5371
5.54553 50.1846
5.54591 50.0634
5.54633 50.142
5.54675 50.0488
5.54717 50.1962
5.54759 50.0674
5.54801 50.1482
5.54843 50.1
5.54884 50.0344
5.54926 50.1492
5.54968 50.0513
5.5501 50.127
5.55052 50.0436
5.55094 50.015
5.55136 50.0612
5.55178 50.021
5.5522 50.091
5.55262 50.0313
5.55304 50.1357
5.55346 50.0466
5.55388 50.016
5.5543 50.0696
5.55472 50.0239
5.55514 50.2133
5.55556 50.0733
5.55598 50.0252
5.5564 50.1138
5.55682 50.0391
5.55719 50.2662
5.5576 50.0915
5.55802 50.1564
5.55844 50.1028
5.55886 50.0353
5.55928 50.1495
5.5597 50.0514
5.56012 50.2227
5.56054 50.0765
5.56096 50.0263
5.56138 50.1142
5.5618 50.0392
5.56222 50.1705
5.56264 50.0586
5.56306 50.2545
5.56348 50.0874
5.5639 50.03
5.56431 50.1305
5.56473 50.0449
5.56515 50.1111
5.56557 50.0382
5.56599 50.0131
5.56641 50.0536
5.56683 50.0184
5.56725 50.0796
5.56767 50.0273
5.56809 50.1188
5.56851 50.0408
5.56893 50.014
5.56935 50.125
5.56974 50.043
5.57014 50.2198
5.57056 50.0755
5.57097 50.026
5.57139 50.1141
5.57181 50.0392
5.57223 50.1705
5.57265 50.0586
5.57307 50.2545
5.57349 50.0874
5.57391 50.03
5.57433 50.1305
5.57475 50.0449
5.57517 50.1949
5.57559 50.067
5.57601 50.148
5.57643 50.0999
5.57685 50.0343
5.57727 50.1492
5.57769 50.0513
5.57811 50.2227
5.57853 50.0765
5.57895 50.0263
5.57937 50.0651
5.57978 50.0224
5.58017 50.1871
5.58057 50.0643
5.58099 50.0221
5.58141 50.0567
5.58183 50.0195
5.58225 50.08
5.58267 50.0275
5.58309 50.1188
5.58351 50.0408
5.58393 50.014
5.58435 50.125
5.58477 50.043
5.58519 50.1942
5.58561 50.0667
5.58603 50.1479
5.58644 50.0999
5.58686 50.0343
5.58728 50.1492
5.5877 50.0513
5.58812 50.2227
5.58854 50.0765
5.58896 50.0263
5.58938 50.1142
5.5898 50.0392
5.5902 50.1705
5.59055 50.0586
5.5909 50.0201
5.59125 50.1443
5.5916 50.0496
5.59195 50.017
5.5923 50.1261
5.59265 50.0433
5.593 50.0149
5.59335 50.1744
5.5937 50.0599
5.59405 50.255
5.5944 50.1367
5.59475 50.047
5.5951 50.3462
5.59545 50.119
5.5958 50.0409
5.59615 50.1935
5.59657 50.0665
5.59699 50.0228
5.59741 50.0569
5.59783 50.0196
5.59825 50.08
5.59867 50.0275
5.59909 50.1188
5.59951 50.0408
5.59993 50.014
5.60035 50.125
5.60077 50.043
5.60119 50.1942
5.60161 50.0667
5.60203 50.1479
5.60245 50.0999
5.60287 50.0343
5.60329 50.1492
5.6037 50.0513
5.60412 50.2227
5.60454 50.0765
5.60491 50.0263
5.60533 50.1292
5.60575 50.0444
5.60617 50.1947
5.60659 50.0669
5.60701 50.148
5.60738 50.0999
5.6078 50.0343
5.60821 50.1688
5.60863 50.058
5.60905 50.2543
5.60947 50.0874
5.60989 50.03
5.61031 50.0744
5.61073 50.0256
5.61115 50.1045
5.61157 50.0359
5.61199 50.0123
5.61241 50.0533
5.61283 50.0183
5.61325 50.0796
5.61367 50.0273
5.61409 50.1188
5.61451 50.0408
5.61493 50.014
5.61535 50.125
5.61577 50.043
5.61619 50.1942
5.61661 50.0667
5.61702 50.1479
5.61743 50.0999
5.61781 50.0343
5.61823 50.1688
5.61865 50.058
5.61907 50.2543
5.61949 50.0874
5.61987 50.03
5.62028 50.1477
5.6207 50.0507
5.62112 50.2225
5.62153 50.0765
5.62195 50.0263
5.62237 50.1142
5.62279 50.0392
5.62321 50.1705
5.62363 50.0586
5.62405 50.1451
5.62447 50.0499
5.62489 50.0171
5.62531 50.07
5.62573 50.0241
5.62615 50.104
5.62657 50.0357
5.62699 50.0123
5.62741 50.0533
5.62783 50.0183
5.62825 50.0796
5.62867 50.0273
5.62909 50.2438
5.62951 50.0838
5.62993 50.0288
5.6303 50.1301
5.63066 50.0447
5.63108 50.2497
5.6315 50.0858
5.63192 50.0295
5.63234 50.1303
5.63276 50.0448
5.63318 50.1948
5.6336 50.0669
5.63402 50.148
5.63444 50.0999
5.63485 50.0343
5.63527 50.1492
5.63569 50.0513
5.63611 50.2227
5.63653 50.0765
5.63695 50.0263
5.63737 50.1142
5.63779 50.0392
5.63821 50.1705
5.63863 50.0586
5.63905 50.1451
5.63947 50.0499
5.63989 50.0171
5.64029 50.07
5.64064 50.0241
5.64099 50.0083
5.64134 50.108
5.64169 50.0371
5.64204 50.1378
5.64239 50.0964
5.64274 50.0331
5.64309 50.3415
5.64344 50.1664
5.64379 50.0572
5.64414 50.3085
5.64449 50.106
5.64484 50.0364
5.64519 50.2652
5.64554 50.0911
5.64588 50.0313
5.64623 50.2319
5.64661 50.0797
5.64703 50.1524
5.64745 50.1014
5.64787 50.0349
5.64829 50.1494
5.64871 50.0513
5.64913 50.2227
5.64955 50.0765
5.64996 50.0263
5.65038 50.1142
5.6508 50.0392
5.65122 50.1705
5.65164 50.0586
5.65206 50.2545
5.65248 50.0874
5.6529 50.03
5.65332 50.1305
5.65374 50.0449
5.65416 50.1949
5.65458 50.067
5.65494 50.023
5.65531 50.1281
5.65573 50.044
5.65615 50.1108
5.65657 50.0381
5.65699 50.0131
5.65737 50.0536
5.65778 50.0184
5.6582 50.0901
5.65862 50.0309
5.65904 50.1356
5.65946 50.0466
5.65988 50.016
5.6603 50.1429
5.66071 50.0491
5.66113 50.2219
5.66155 50.0763
5.66197 50.0262
5.66239 50.1142
5.66281 50.0392
5.66323 50.1705
5.66365 50.0586
5.66407 50.2545
5.66449 50.0874
5.66491 50.03
5.66533 50.1305
5.66575 50.0449
5.66617 50.1949
5.66659 50.067
5.66701 50.148
5.66743 50.0999
5.66778 50.0343
5.66816 50.1912
5.66858 50.0657
5.669 50.1476
5.66942 50.0998
5.66983 50.0343
5.67021 50.1688
5.67063 50.058
5.67105 50.1449
5.67147 50.0498
5.67188 50.0171
5.6723 50.07
5.67272 50.024
5.67314 50.104
5.67356 50.0357
5.67398 50.0123
5.6744 50.1094
5.67482 50.0376
5.67524 50.1699
5.67566 50.0584
5.67608 50.2544
5.6765 50.0874
5.67692 50.03
5.67734 50.1305
5.67776 50.0448
5.67818 50.1949
5.6786 50.067
5.67902 50.148
5.67944 50.0999
5.67986 50.0343
5.68026 50.1492
5.68061 50.0513
5.68096 50.0176
5.68138 50.1112
5.6818 50.0382
5.68222 50.1701
5.68264 50.0585
5.68305 50.2545
5.68347 50.0874
5.68389 50.03
5.68431 50.0744
5.68473 50.0256
5.68515 50.1045
5.68557 50.0359
5.68599 50.0123
5.68641 50.0533
5.68683 50.0183
5.68725 50.0796
5.68767 50.0273
5.68809 50.1188
5.68851 50.0408
5.68893 50.014
5.68935 50.125
5.68977 50.043
5.69019 50.1942
5.69055 50.0667
5.6909 50.0229
5.69125 50.1453
5.6916 50.0499
5.69195 50.0171
5.6923 50.1261
5.69265 50.0433
5.693 50.1399
5.69335 50.1533
5.6937 50.0527
5.69405 50.2525
5.6944 50.1358
5.69475 50.0467
5.6951 50.3461
5.69545 50.1189
5.6958 50.0409
5.69615 50.3029
5.6965 50.1041
5.69685 50.0358
5.69727 50.1497
5.69769 50.0514
5.69811 50.2227
5.69853 50.0765
5.69895 50.0263
5.69937 50.1142
5.69979 50.0392
5.70021 50.1705
5.70063 50.0586
5.70105 50.1451
5.70147 50.0499
5.70189 50.0171
5.70231 50.07
5.70273 50.0241
5.70315 50.104
5.70357 50.0357
5.70399 50.0123
5.70441 50.0533
5.70481 50.0183
5.70516 50.2951
5.70551 50.1014
5.70593 50.0348
5.70635 50.1322
5.70676 50.0454
5.70718 50.195
5.70755 50.067
5.70797 50.023
5.70839 50.1131
5.70881 50.0389
5.70923 50.1704
5.70965 50.0585
5.71007 50.2545
5.71049 50.0874
5.71091 50.03
5.71133 50.1305
5.71175 50.0449
5.71217 50.1949
5.71259 50.067
5.71301 50.148
5.71342 50.0999
5.71384 50.0343
5.71426 50.1492
5.71468 50.0513
5.7151 50.127
5.71552 50.0436
5.71594 50.015
5.71636 50.0612
5.71678 50.021
5.7172 50.091
5.7176 50.0313
5.71795 50.0107
5.7183 50.1239
5.71872 50.0426
5.71914 50.1103
5.71956 50.0379
5.71996 50.013
5.72035 50.1097
5.72077 50.0377
5.72119 50.1924
5.72161 50.0661
5.72203 50.1477
5.72244 50.0998
5.72286 50.0343
5.72328 50.1492
5.7237 50.0513
5.72412 50.2227
5.72454 50.0765
5.72496 50.0263
5.72538 50.1142
5.7258 50.0392
5.72622 50.1705
5.72664 50.0586
5.72706 50.2545
5.72748 50.0874
5.7279 50.03
5.72832 50.1305
5.72874 50.0449
5.72916 50.1111
5.72958 50.0382
5.73 50.0131
5.73039 50.0536
5.73074 50.0184
5.73109 50.3364
5.73146 50.1156
5.73188 50.0397
5.7323 50.0778
5.73272 50.0267
5.73314 50.1049
5.73356 50.036
5.73398 50.0124
5.7344 50.1094
5.73482 50.0376
5.73524 50.1699
5.73566 50.0584
5.73608 50.2544
5.7365 50.0874
5.73692 50.03
5.73734 50.1305
5.73776 50.0448
5.73818 50.1949
5.7386 50.067
5.73902 50.148
5.73944 50.0999
5.73986 50.0343
5.74027 50.1492
5.74064 50.0513
5.74099 50.0176
5.74134 50.1112
5.74169 50.0382
5.74204 50.1381
5.74239 50.0965
5.74274 50.0332
5.74309 50.3415
5.74344 50.1173
5.74379 50.0403
5.74414 50.3027
5.74449 50.104
5.74484 50.0357
5.74519 50.265
5.74554 50.0911
5.74589 50.0313
5.74624 50.2319
5.74659 50.0797
5.74693 50.0274
5.74731 50.1296
5.74773 50.0445
5.74815 50.111
5.74857 50.0381
5.74899 50.0131
5.74941 50.0536
5.74983 50.0184
5.75025 50.0796
5.75066 50.0273
5.75108 50.2438
5.7515 50.0838
5.75192 50.0288
5.75234 50.1301
5.75276 50.0447
5.75318 50.1948
5.7536 50.0669
5.75402 50.148
5.75444 50.0999
5.75485 50.0343
5.7552 50.2645
5.75555 50.0909
5.75591 50.0312
5.75633 50.1309
5.75675 50.045
5.75717 50.1949
5.75754 50.067
5.75795 50.023
5.75837 50.1131
5.75879 50.0389
5.75921 50.1704
5.75963 50.0585
5.76005 50.1451
5.76047 50.0499
5.76089 50.0171
5.76131 50.07
5.76173 50.024
5.76215 50.104
5.76257 50.0357
5.76299 50.0123
5.76341 50.0533
5.76383 50.0183
5.76425 50.0796
5.76467 50.0273
5.76509 50.2438
5.76551 50.0838
5.76593 50.0288
5.76634 50.1301
5.76676 50.0447
5.76718 50.1948
5.7676 50.0669
5.76795 50.023
5.7683 50.2014
5.76865 50.0692
5.76907 50.2581
5.76949 50.0887
5.76991 50.0305
5.77028 50.1307
5.7707 50.0449
5.77112 50.2205
5.77154 50.0758
5.77196 50.026
5.77238 50.1141
5.7728 50.0392
5.77321 50.1705
5.77363 50.0586
5.77405 50.2545
5.77447 50.0874
5.77489 50.03
5.77531 50.0744
5.77573 50.0256
5.77615 50.1045
5.77657 50.0359
5.77699 50.0123
5.77741 50.0533
5.77783 50.0183
5.77825 50.0796
5.77867 50.0273
5.77909 50.2438
5.77951 50.0838
5.77993 50.0288
5.78035 50.1301
5.7807 50.0447
5.78105 50.2497
5.7814 50.1349
5.78176 50.0463
5.78218 50.1954
5.7826 50.0671
5.78302 50.1481
5.78344 50.1
5.78386 50.0343
5.78428 50.1492
5.7847 50.0513
5.78512 50.2227
5.78554 50.0765
5.78596 50.0263
5.78638 50.1142
5.7868 50.0392
5.78722 50.1705
5.78764 50.0586
5.78806 50.2545
5.78847 50.0874
5.78889 50.03
5.78931 50.0744
5.78973 50.0256
5.79015 50.1045
5.79055 50.0359
5.7909 50.0123
5.79125 50.1416
5.7916 50.0487
5.79195 50.0167
5.7923 50.126
5.79265 50.0433
5.793 50.1399
5.79335 50.1532
5.7937 50.0527
5.79405 50.2525
5.7944 50.1358
5.79475 50.0467
5.7951 50.3461
5.79545 50.1189
5.7958 50.0409
5.79615 50.3029
5.7965 50.1041
5.79685 50.0358
5.7972 50.265
5.79755 50.0911
5.79797 50.0313
5.79839 50.1159
5.79881 50.0398
5.79923 50.1707
5.79965 50.0587
5.80007 50.2545
5.80049 50.0875
5.80091 50.03
5.80133 50.1305
5.80175 50.0449
5.80217 50.1949
5.80259 50.067
5.80301 50.148
5.80343 50.0999
5.80385 50.0343
5.80427 50.1492
5.80469 50.0513
5.80507 50.252
5.80542 50.1357
5.80577 50.0466
5.80612 50.2211
5.80652 50.076
5.80694 50.0261
5.80736 50.0651
5.80773 50.0224
5.80815 50.1034
5.80857 50.0355
5.80899 50.0122
5.80941 50.0533
5.80983 50.0183
5.81024 50.1633
5.81066 50.0561
5.81108 50.2537
5.8115 50.0872
5.81192 50.0299
5.81234 50.1305
5.81276 50.0448
5.81318 50.1948
5.8136 50.0669
5.81402 50.148
5.81444 50.0999
5.81486 50.0343
5.81528 50.1492
5.8157 50.0513
5.81612 50.2227
5.81654 50.0765
5.81696 50.0263
5.81738 50.1142
5.81778 50.0392
5.81813 50.3436
5.81848 50.118
5.81883 50.0406
5.81921 50.1709
5.81963 50.0587
5.82005 50.1452
5.82042 50.0499
5.82084 50.0171
5.82126 50.0792
5.82168 50.0272
5.8221 50.1187
5.82252 50.0408
5.82294 50.014
5.82335 50.0609
5.82377 50.0209
5.82419 50.0909
5.82461 50.0312
5.82503 50.1357
5.82545 50.0957
5.82587 50.0329
5.82629 50.1487
5.82671 50.0511
5.82713 50.2226
5.82755 50.0765
5.82797 50.0263
5.82839 50.1142
5.82881 50.0392
5.82923 50.1705
5.82965 50.0586
5.83012 50.2252
5.83052 50.0774
5.83087 50.0266
5.83122 50.2303
5.83157 50.0791
5.83192 50.0272
5.83232 50.1296
5.83274 50.0445
5.83316 50.1947
5.83358 50.0669
5.834 50.148
5.83442 50.0999
5.83484 50.0343
5.83526 50.0851
5.83568 50.0292
5.8361 50.1194
5.83652 50.041
5.83694 50.0141
5.83736 50.0609
5.83778 50.0209
5.8382 50.0909
5.83862 50.0312
5.83903 50.1357
5.83945 50.0957
5.83987 50.0329
5.8403 50.1487
5.84072 50.0511
5.84114 50.3476
5.84156 50.1685
5.84198 50.0579
5.8424 50.6763
5.84282 50.2324
5.84324 50.5669
5.84366 50.7262
5.84408 50.4839
5.8445 50.8227
5.84492 50.7047
5.84534 50.8494
5.84576 50.9483
5.84618 51.066
5.8466 51.0227
5.84701 51.1328
5.84743 51.2882
5.84785 51.099
5.84827 51.5852
5.84869 51.3704
5.84911 51.4573
5.84953 51.8135
5.84995 51.2795
5.85037 51.7524
5.85079 51.4278
5.85121 51.6341
5.85163 51.6399
5.85205 51.3449
5.85247 51.7749
5.85289 51.3153
5.85331 51.6596
5.85373 51.4692
5.85415 51.4913
5.85457 51.7002
5.85499 51.2406
5.85541 51.7391
5.85582 51.3591
5.85624 51.6105
5.85666 51.6318
5.85708 51.4515
5.8575 51.8115
5.85792 51.7009
5.85834 51.8481
5.85876 51.9478
5.85918 51.8447
5.8596 51.9466
5.86002 51.8723
5.86044 51.9561
5.86086 51.9849
5.86128 51.9387
5.8617 51.9789
5.86212 51.909
5.86254 51.9687
5.86296 51.8643
5.86338 51.9534
5.8638 51.984
5.86422 51.9304
5.86463 51.9761
5.86505 51.8961
5.86547 51.9643
5.86589 51.9877
5.86631 51.8906
5.86673 51.9624
5.86715 51.8301
5.86757 51.9416
5.86799 51.7456
5.86841 51.9126
5.86883 51.97
5.86925 51.8695
5.86967 51.9551
5.87009 51.9846
5.87051 51.9947
5.87093 51.9982
5.87135 52.2766
5.87177 52.095
5.87219 52.4465
5.87261 52.2025
5.87303 52.1946
5.87344 52.3932
5.87386 52.1351
5.87428 52.5976
5.8747 52.2053
5.87512 52.4006
5.87554 52.307
5.87596 52.1055
5.87638 52.4583
5.8768 52.1575
5.87722 52.5412
5.87764 52.235
5.87806 52.3151
5.87848 52.3509
5.8789 52.1206
5.87932 52.5237
5.87974 52.18
5.88016 52.3919
5.88058 52.2398
5.881 52.0824
5.88142 52.3546
5.88184 52.1218
5.88225 52.529
5.88267 52.1818
5.88309 52.2968
5.88351 52.4283
5.88393 52.1472
5.88435 52.6579
5.88477 52.4686
5.88519 52.5748
5.88561 52.8539
5.88603 52.4184
5.88645 52.8002
5.88687 52.4442
5.88729 52.7038
5.88771 52.7732
5.88813 52.5958
5.88855 52.8611
5.88897 52.4011
5.88939 52.7942
5.88981 52.5992
5.89023 52.693
5.89065 52.8945
5.89107 52.5417
5.89148 52.8425
5.8919 52.4588
5.89232 52.7649
5.89274 52.6849
5.89316 52.6491
5.89358 52.8794
5.894 52.4763
5.89442 52.82
5.89484 52.5243
5.89526 52.6673
5.89568 52.7607
5.8961 52.4957
5.89652 52.8267
5.89694 52.3893
5.89736 52.7411
5.89778 52.5809
5.8982 52.6134
5.89862 52.8672
5.89904 52.4721
5.89946 52.8186
5.89988 52.5238
5.90029 52.7312
5.90071 52.7826
5.90113 52.599
5.90155 52.8622
5.90197 52.4014
5.90239 52.7943
5.90281 52.5992
5.90323 52.693
5.90365 52.8945
5.90407 52.5417
5.90449 52.8425
5.90491 52.5321
5.90533 52.7901
5.90575 52.8029
5.90617 52.6897
5.90659 52.8934
5.90701 52.5372
5.90743 52.841
5.90785 52.6153
5.90827 52.7626
5.90869 52.9184
5.9091 52.55
5.90952 52.8454
5.90994 52.4598
5.91036 52.7653
5.91078 52.685
5.9112 52.6492
5.91162 52.8795
5.91204 52.4763
5.91246 52.82
5.91288 52.6081
5.9133 52.7601
5.91372 52.9176
5.91414 52.6454
5.91456 52.8781
5.91498 52.471
5.9154 52.8182
5.91582 52.7032
5.91624 52.7287
5.91666 52.9068
5.91708 52.595
5.9175 52.8608
5.91791 52.5384
5.91833 52.7923
5.91875 52.9286
5.91917 52.7329
5.91959 52.9082
5.92001 52.6064
5.92043 52.8647
5.92085 52.7191
5.92127 52.7983
5.92169 52.9307
5.92211 52.699
5.92253 52.8966
5.92295 52.5506
5.92337 52.8456
5.92379 52.8219
5.92421 52.6962
5.92463 52.8956
5.92505 52.5379
5.98823 55.185
5.98875 60.0803
5.98927 61.8275
5.9898 62.5971
5.99032 62.7413
5.99085 62.9111
5.99137 63.1068
5.9919 63.0367
5.99242 63.4949
5.99295 63.1701
5.99347 63.7148
5.99399 63.3508
5.99452 63.7769
5.99504 63.7183
5.99557 63.9032
5.99609 64.2011
5.99662 64.0691
5.99714 64.3538
5.99767 64.2909
5.99819 64.43
5.99871 64.5698
5.99924 64.6096
5.99976 64.8659
6.00035 64.8337
6.00099 64.9429
6.00164 65.2229
6.00228 65.4904
6.00293 65.6999
6.00358 65.8969
6.00422 66.2946
6.00487 66.2705
6.00551 66.7003
6.00616 66.897
6.0068 66.9646
6.00745 67.539
6.00809 67.4687
6.00874 67.8174
6.00938 67.768
6.01003 67.9203
6.01067 67.9726
6.01132 68.2794
6.01197 68.096
6.01261 68.455
6.01326 68.5702
6.0139 68.5222
6.01455 68.7867
6.01519 68.843
6.01584 68.946
6.01648 69.1188
6.01713 69.2752
6.01777 69.2639
6.01842 69.6419
6.01907 69.4507
6.01971 69.8113
6.02036 69.8149
6.021 70.0614
6.02165 70.0702
6.02229 70.4379
6.02294 70.1505
6.02358 70.5831
6.02423 70.5304
6.02487 70.6043
6.02552 70.8149
6.02617 71.0321
6.02681 71.011
6.02746 71.2249
6.0281 71.3117
6.02875 71.3497
6.02939 71.6072
6.03004 71.5029
6.03068 71.8292
6.03133 71.9413
6.03197 71.9798
6.03262 72.0983
6.03326 72.4476
6.03391 72.2029
6.03456 72.677
6.0352 72.5627
6.03585 72.8497
6.03649 72.8993
6.03714 73.0748
6.03778 73.0257
6.03843 73.3257
6.03907 73.2369
6.03972 73.4077
6.04036 73.6272
6.04101 73.6668
6.04166 73.8855
6.0423 73.9607
6.04295 73.9865
6.04359 74.1647
6.04424 74.3867
6.04488 74.238
6.04553 74.6891
6.04617 74.672
6.04682 74.8873
6.04746 74.9052
6.04811 75.2018
6.04876 75.0693
6.0494 75.3859
6.05005 75.2576
6.05075 75.6199
6.05144 75.7642
6.05214 75.919
6.05284 75.9722
6.05354 76.2677
6.05424 76.422
6.05494 76.4713
6.05564 76.8183
6.05634 76.9376
6.05704 77.1036
6.05774 77.2049
6.05844 77.5575
6.05914 77.5311
6.05984 77.8389
6.06053 78.0007
6.06123 78.3303
6.06193 78.1626
6.06263 78.7123
6.06333 78.6586
6.06403 78.8827
6.06473 78.9597
6.06543 79.3482
6.06613 79.354
6.06683 79.5437
6.06753 79.7941
6.06823 76.8824
6.06893 69.9819
6.06962 68.0246
6.0703 67.1095
6.07095 66.7075
6.07159 66.8995
6.07224 66.6882
6.07289 66.6585
6.07353 66.8336
6.07418 66.7217
6.07482 66.67
6.07547 66.7814
6.07611 66.6722
6.07676 66.7624
6.0774 66.749
6.07805 66.6249
6.07869 66.8711
6.07934 66.7864
6.07998 66.5128
6.08063 66.8326
6.08128 66.749
6.08192 66.5837
6.08257 66.8569
6.08321 66.7297
6.08386 66.7821
6.0845 66.876
6.08515 66.7047
6.08579 66.8985
6.08644 66.8599
6.08708 66.7724
6.08773 66.9218
6.08838 66.8038
6.08902 66.7275
6.08967 66.9064
6.09031 66.7743
6.09096 66.6881
6.0916 66.8928
6.09225 66.8258
6.09289 66.7058
6.09354 66.8498
6.09418 66.7914
6.09483 66.8033
6.09548 66.8272
6.09612 66.7612
6.09677 66.9179
6.09741 66.8666
6.09806 66.7491
6.0987 66.9138
6.09935 66.9063
6.09999 66.7334
6.10064 66.9084
6.10128 66.8953
6.10193 66.839
6.10257 66.9447
6.10322 66.824
6.10387 66.9395
6.10451 66.9301
6.10516 66.7965
6.1058 66.9301
6.10645 66.9199
6.10709 66.8768
6.10774 66.9577
6.10838 66.8652
6.10903 66.8443
6.10967 66.9465
6.11032 66.8442
6.11097 66.9465
6.11161 66.9816
6.11226 66.9937
6.1129 66.9978
6.11355 66.9502
6.11419 66.9829
6.11484 66.9941
6.11548 66.9419
6.11613 66.98
6.11677 66.9931
6.11742 66.9976
6.11807 66.7941
6.11871 66.9293
6.11936 66.8555
6.12 66.6615
6.12065 66.8837
6.12129 66.7175
6.12194 66.4158
6.12258 66.6743
6.12323 66.5618
6.12387 66.2982
6.12452 66.5848
6.12517 66.531
6.12581 66.2876
6.12646 66.32
6.1271 66.3443
6.12775 66.1674
6.12839 66.1308
6.12904 66.1699
6.12968 66.0584
6.13033 66.0201
6.13097 65.8819
6.13162 65.9594
6.13226 65.8487
6.13291 65.6179
6.13356 65.8196
6.1342 65.6608
6.13485 65.4696
6.13549 65.7687
6.13614 65.4985
6.13678 65.4976
6.13743 65.7222
6.13807 65.4783
6.13872 65.5864
6.13936 65.6886
6.14001 65.4668
6.14066 65.6918
6.1413 65.6515
6.14195 65.3932
6.14259 65.7915
6.14324 65.602
6.14388 65.4494
6.14453 65.7617
6.14517 65.5918
6.14582 65.5297
6.14646 65.7332
6.14711 65.5354
6.14776 65.5103
6.1484 65.6624
6.14905 65.4578
6.14969 65.5793
6.15034 65.6861
6.15098 65.4783
6.15163 65.8207
6.15227 65.6958
6.15292 65.4817
6.15356 65.7728
6.15421 65.6447
6.15485 65.5478
6.1555 65.7955
6.15615 65.6129
6.15679 65.6326
6.15744 65.7686
6.15808 65.6036
6.15873 65.7388
6.15937 65.7409
6.16002 65.5489
6.16066 65.845
6.16131 65.7042
6.16195 65.4845
6.1626 65.8229
6.16325 65.6966
6.16389 65.5657
6.16454 65.8017
6.16518 65.7107
6.16583 65.7756
6.16647 65.8177
6.16712 65.6846
6.16776 65.7666
6.16841 65.8146
6.16905 65.6475
6.1697 65.8789
6.17035 65.7891
6.17099 65.5974
6.17164 65.8617
6.17228 65.759
6.17293 65.5871
6.17357 65.8581
6.17422 65.7301
6.17486 65.6729
6.17551 65.8385
6.17615 65.6918
6.1768 65.7691
6.17744 65.8155
6.17809 65.7571
6.17874 65.9166
6.17938 65.8511
6.18003 65.7438
6.18067 65.912
6.18132 65.8324
6.18196 65.708
6.18261 65.8997
6.18325 65.8281
6.1839 65.8159
6.18454 65.8877
6.18519 65.8044
6.18584 65.8078
6.18648 65.8288
6.18713 65.7617
6.18777 65.9181
6.18842 65.8667
6.18906 65.7491
6.18971 65.9138
6.19035 65.8502
6.191 65.6184
6.19164 65.8689
6.19229 65.8817
6.19294 65.8343
6.19358 65.9431
6.19423 65.8967
6.19487 65.9645
6.19552 65.9387
6.19616 65.8952
6.19681 65.964
6.19745 65.9315
6.1981 65.8808
6.19874 65.959
6.19939 65.9218
6.20004 65.8638
6.20068 65.9532
6.20133 65.9198
6.20197 65.8474
6.20262 65.9476
6.20326 65.9087
6.20391 65.9686
6.20455 65.9401
6.2052 65.8957
6.20584 65.9642
6.20649 65.9877
6.20713 65.9958
6.20778 65.9985
6.20843 65.9995
6.20907 65.9998
6.20972 65.9999
6.21036 66
6.21101 66
6.21932 66.0837
6.21996 66.0288
6.22061 66.059
6.22125 66.104
6.2219 66.0357
6.22254 66.0684
6.22319 66.1192
6.22384 66.041
6.22448 66.0141
6.22513 66.1142
6.22577 66.0392
6.22642 66.0776
6.22706 66.1517
6.22771 66.0521
6.22835 66.0912
6.229 66.0313
6.22964 66.0108
6.23029 66.0874
6.23094 66.03
6.23158 66.0594
6.23223 66.1161
6.23287 66.0399
6.23352 66.1339
6.23416 66.2511
6.23481 66.0863
6.23545 66.167
6.2361 66.2918
6.23674 66.1003
6.23739 66.1915
6.23803 66.1908
6.23868 66.1146
6.23933 66.1964
6.23997 66.0675
6.24062 66.1284
6.24126 66.2236
6.24191 66.0768
6.24255 66.1466
6.2432 66.2555
6.24384 66.0878
6.24449 66.1504
6.24513 66.286
6.24578 66.0983
6.24643 66.1712
6.24707 66.1838
6.24772 66.1683
6.24836 66.3106
6.24901 66.2317
6.24965 66.1848
6.2503 66.3523
6.25094 66.1211
6.25159 66.2109
6.25223 66.4025
6.25288 66.1383
6.25353 66.241
6.25417 66.4129
6.25482 66.1419
6.25546 66.2699
6.25611 66.3271
6.25675 66.1615
6.2574 66.3082
6.25804 66.2309
6.25869 66.1845
6.25933 66.3161
6.25998 66.1086
6.26063 66.2066
6.26127 66.4848
6.26192 66.1666
6.26256 66.2507
6.26321 66.4162
6.26385 66.1921
6.2645 66.3432
6.26514 66.3523
6.26579 66.2262
6.26643 66.3946
6.26708 66.2606
6.26772 66.1947
6.26837 66.429
6.26902 66.2724
6.26966 66.2629
6.27031 66.5041
6.27095 66.1732
6.2716 66.3021
6.27224 66.5176
6.27289 66.1779
6.27353 66.3383
6.27418 66.4463
6.27482 66.2024
6.27547 66.4958
6.27612 66.4047
6.27676 66.3084
6.27741 66.5322
6.27805 66.3079
6.2787 66.3484
6.27934 66.6068
6.27999 66.2085
6.28063 66.398
6.28128 66.5506
6.28192 66.2383
6.28257 66.4082
6.28322 66.4703
6.28386 66.2668
6.28451 66.4646
6.28515 66.394
6.2858 66.3047
6.28644 66.5309
6.28709 66.4168
6.28773 66.3125
6.28838 66.5945
6.28902 66.3784
6.28967 66.4563
6.29031 66.5706
6.29096 66.3013
6.29161 66.5255
6.29225 66.5944
6.2929 66.3094
6.29354 66.5886
6.29419 66.5323
6.29483 66.3522
6.29548 66.6722
6.29612 66.4654
6.29677 66.4025
6.29741 66.6895
6.29806 66.3619
6.29871 66.4507
6.29935 66.6419
6.3 66.2697
6.30064 66.419
6.30129 66.5578
6.30193 66.2968
6.30258 66.524
6.30322 66.5101
6.30387 66.4179
6.30451 66.7509
6.30516 66.4924
6.30581 66.4118
6.30645 66.6927
6.3071 66.5215
6.30774 66.5055
6.30839 66.6608
6.30903 66.4572
6.30968 66.5791
6.31032 66.6861
6.31097 66.3409
6.31161 66.6485
6.31226 66.6367
6.31291 66.3881
6.31355 66.7406
6.3142 66.5846
6.31484 66.4434
6.31549 66.7597
6.31613 66.4954
6.31678 66.4965
6.31742 66.7218
6.31807 66.4782
6.31871 66.6957
6.31936 66.7261
6.32 66.5438
6.32065 66.7182
6.3213 66.6606
6.32194 66.4696
6.32259 66.8177
6.32323 66.6111
6.32388 66.5363
6.32452 66.7916
6.32517 66.6512
6.32581 66.5501
6.32646 66.7402
6.3271 66.5939
6.32775 66.6261
6.3284 66.7022
6.32904 66.5356
6.32969 66.7154
6.33033 66.7329
6.33098 66.4211
6.33162 66.8011
6.33227 66.7382
6.33291 66.58
6.33356 66.8066
6.3342 66.7124
6.33485 66.6668
6.3355 66.8364
6.33614 66.627
6.33679 66.7468
6.33743 66.8078
6.33808 66.5719
6.33872 66.7279
6.33937 66.7372
6.34001 66.6209
6.34066 66.8697
6.3413 66.7127
6.34195 66.5712
6.34259 66.8527
6.34324 66.6721
6.34389 66.5573
6.34453 66.7988
6.34518 66.7097
6.34582 66.7753
6.34647 66.8176
6.34711 66.7579
6.34776 66.9168
6.3484 66.8662
6.34905 66.6652
6.34969 66.885
6.35034 66.8403
6.35099 66.615
6.35163 66.8677
6.35228 66.8172
6.35292 66.7028
6.35357 66.8979
6.35421 66.7438
6.35486 66.787
6.3555 66.8777
6.35615 66.7053
6.35679 66.8987
6.35744 66.86
6.35809 66.7725
6.35873 66.9218
6.35938 66.8038
6.36002 66.7275
6.36067 66.9064
6.36131 66.8304
6.36196 66.8167
6.3626 66.937
6.36325 66.9051
6.36389 66.8424
6.36454 66.8968
6.36519 66.8808
6.36583 66.959
6.36648 66.8807
6.36712 66.8633
6.36777 66.953
6.36841 66.9278
6.36906 66.7701
6.3697 66.921
6.37035 66.9087
6.37099 66.7343
6.37164 66.9087
6.37228 66.8953
6.37293 66.839
6.37358 66.9447
6.37422 66.824
6.37487 66.9395
6.37551 66.9792
6.37616 66.8972
6.3768 66.9647
6.37745 66.9318
6.37809 66.9765
6.37874 66.9919
6.37938 66.9331
6.38003 66.977
6.38068 66.9921
6.38132 66.924
6.38197 66.8489
6.38261 66.9481
6.38326 66.9822
6.3839 66.9939
6.38455 66.9488
6.38519 66.9824
6.38584 66.994
6.38648 66.9979
6.38713 66.9036
6.38778 66.9669
6.38842 66.9886
6.38907 66.9961
6.38971 66.9987
6.39036 67.0728
6.391 67.15
6.39165 67.0515
6.39229 67.0177
6.39294 67.0061
6.39358 67.0512
6.39423 67.0176
6.39487 67.006
6.39552 67.0582
6.39617 67.1157
6.39681 67.0397
6.39746 67.0137
6.3981 67.1141
6.39875 67.0392
6.39939 67.0135
6.40004 67.1296
6.40068 67.0445
6.40133 67.0886
6.40197 67.0304
6.40262 67.0105
6.40327 67.0873
6.40391 67.03
6.40456 67.0664
6.4052 67.2279
6.40585 67.0783
6.40649 67.1471
6.40714 67.1599
6.40778 67.0549
6.40843 67.1563
6.40907 67.1787
6.40972 67.0614
6.41037 67.1781
6.41101 67.1862
6.41166 67.1131
6.4123 67.1226
6.41295 67.0421
6.41359 67.1197
6.41424 67.1368
6.41488 67.047
6.41553 67.0722
6.41617 67.2299
6.41682 67.079
6.41747 67.0913
6.41811 67.2657
6.41876 67.1404
6.4194 67.2053
6.42005 67.1955
6.42069 67.1163
6.42134 67.2927
6.42198 67.1006
6.42263 67.1397
6.42327 67.3368
6.42392 67.1157
6.42456 67.2091
6.42521 67.2769
6.42586 67.0951
6.4265 67.2262
6.42715 67.3121
6.42779 67.1072
6.42844 67.258
6.42908 67.323
6.42973 67.1601
6.43037 67.212
6.43102 67.1978
6.43166 67.1732
6.43231 67.2389
6.43296 67.0821
6.4336 67.2708
6.43425 67.5069
6.43489 67.1742
6.43554 67.2533
6.43618 67.4171
6.43683 67.1924
6.43747 67.2872
6.43812 67.3331
6.43876 67.2196
6.43941 67.3923
6.44006 67.2598
6.4407 67.1945
6.44135 67.4289
6.44199 67.1474
6.44264 67.2199
6.44328 67.4894
6.44393 67.1682
6.44457 67.3003
6.44522 67.4333
6.44586 67.1489
6.44651 67.3284
6.44715 67.3472
6.4478 67.2245
6.44845 67.5033
6.44909 67.4073
6.44974 67.3093
6.45038 67.4684
6.45103 67.2859
6.45167 67.3408
6.45232 67.5309
6.45296 67.1824
6.45361 67.3053
6.45425 67.5187
6.4549 67.2273
6.45555 67.3553
6.45619 67.4522
6.45684 67.2606
6.45748 67.4064
6.45813 67.374
6.45877 67.2337
6.45942 67.5065
6.46006 67.299
6.46071 67.272
6.46135 67.5806
6.462 67.1995
6.46265 67.3949
6.46329 67.5495
6.46394 67.2379
6.46458 67.5038
6.46523 67.5032
6.46587 67.2781
6.46652 67.5779
6.46716 67.5286
6.46781 67.3509
6.46845 67.5468
6.4691 67.4223
6.46975 67.3877
6.47039 67.6203
6.47104 67.3381
6.47168 67.4425
6.47233 67.6391
6.47297 67.2687
6.47362 67.4186
6.47426 67.5577
6.47491 67.2968
6.47555 67.4749
6.4762 67.4933
6.47684 67.4121
6.47749 67.7489
6.47814 67.4917
6.47878 67.4115
6.47943 67.6926
6.48007 67.4121
6.48072 67.4679
6.48136 67.6479
6.48201 67.4528
6.48265 67.5776
6.4833 67.6123
6.48394 67.3156
6.48459 67.6398
6.48524 67.5499
6.48588 67.3583
6.48653 67.7304
6.48717 67.581
6.48782 67.4422
6.48846 67.7032
6.48911 67.476
6.48975 67.4899
6.4904 67.6554
6.49104 67.3993
6.49169 67.4635
6.49234 67.6464
6.49298 67.3914
6.49363 67.6659
6.49427 67.6426
6.49492 67.4634
6.49556 67.7665
6.49621 67.5935
6.49685 67.4465
6.4975 67.7607
6.49814 67.5449
6.49879 67.5135
6.49943 67.7277
6.50008 67.4802
6.50073 67.587
6.50137 67.6888
6.50202 67.4669
6.50266 67.6918
6.50331 67.6515
6.50395 67.3932
6.5046 67.7915
6.50524 67.6858
6.50589 67.4782
6.50653 67.7716
6.50718 67.6443
6.50783 67.6434
6.50847 67.7723
6.50912 67.6049
6.50976 67.7392
6.51041 67.8052
6.51105 67.571
6.5117 67.7276
6.51234 67.7371
6.51299 67.4958
6.51363 67.8268
6.51428 67.6979
6.51493 67.5661
6.51557 67.8509
6.51622 67.6715
6.51686 67.5571
6.51751 67.7987
6.51815 67.614
6.5188 67.633
6.51944 67.7687
6.52009 67.6678
6.52073 67.8859
6.52138 67.7915
6.52203 67.6395
6.52267 67.8761
6.52332 67.764
6.52396 67.5888
6.52461 67.8587
6.52525 67.8141
6.5259 67.7017
6.52654 67.8484
6.52719 67.7268
6.52783 67.7811
6.52848 67.8196
6.52912 67.6853
6.52977 67.8919
6.53042 67.8577
6.53106 67.6623
6.53171 67.8839
6.53235 67.7908
6.533 67.598
6.53364 67.8619
6.53429 67.7591
6.53493 67.5871
6.53558 67.8581
6.53622 67.7301
6.53687 67.7823
6.53752 67.8761
6.53816 67.778
6.53881 67.9237
6.53945 67.8686
6.5401 67.7754
6.54074 67.9228
6.54139 67.8533
6.54203 67.7445
6.54268 67.9122
6.54332 67.9057
6.54397 67.7332
6.54462 67.9083
6.54526 67.8311
6.54591 67.817
6.54655 67.888
6.5472 67.8045
6.54784 67.9328
6.54849 67.9278
6.54913 67.7958
6.54978 67.9298
6.55042 67.8707
6.55107 67.7505
6.55171 67.9143
6.55236 67.9064
6.55301 67.9678
6.55365 67.9889
6.5543 67.9229
6.55494 67.8485
6.55559 67.9479
6.55623 67.8984
6.55688 67.9651
6.55752 67.9389
6.55817 67.979
6.55881 67.9928
6.55946 67.9414
6.56011 67.8842
6.56075 67.9602
6.5614 67.9222
6.56204 67.8639
6.56269 67.9532
6.56333 67.9839
6.56398 67.8695
6.56462 67.9551
6.56527 67.9113
6.56591 67.9695
6.56656 67.9404
6.56721 67.9795
6.56785 67.993
6.5685 68.0537
6.56914 68.0184
6.56979 68.0063
6.57043 68.0022
6.57108 68.0007
6.57172 68.0003
6.57237 68.0001
6.57301 68
6.57366 68
6.581 68.125
6.58165 68.0429
6.58229 68.0985
6.58294 68.0338
6.58358 68.0607
6.58423 68.1166
6.58487 68.0401
6.58552 68.0699
6.58616 68.2291
6.58681 68.0787
6.58746 68.0912
6.5881 68.1407
6.58875 68.0483
6.58939 68.0899
6.59004 68.1559
6.59068 68.0536
6.59133 68.1754
6.59197 68.0603
6.59262 68.0698
6.59326 68.1077
6.59391 68.037
6.59456 68.0688
6.5952 68.1193
6.59585 68.041
6.59649 68.1343
6.59714 68.1555
6.59778 68.0534
6.59843 68.1557
6.59907 68.1785
6.59972 68.1104
6.60036 68.195
6.60101 68.192
6.60166 68.1712
6.6023 68.2383
6.60295 68.0819
6.60359 68.1333
6.60424 68.2509
6.60488 68.0862
6.60553 68.1498
6.60617 68.3816
6.60682 68.1311
6.60746 68.1824
6.60811 68.2971
6.60875 68.1021
6.6094 68.1921
6.61005 68.191
6.61069 68.1147
6.61134 68.1964
6.61198 68.0675
6.61263 68.1284
6.61327 68.3329
6.61392 68.1144
6.61456 68.2328
6.61521 68.4101
6.61585 68.1409
6.6165 68.2419
6.61715 68.3175
6.61779 68.1582
6.61844 68.2755
6.61908 68.329
6.61973 68.2182
6.62037 68.3277
6.62102 68.2376
6.62166 68.1868
6.62231 68.353
6.62295 68.1213
6.6236 68.211
6.62425 68.4863
6.62489 68.1671
6.62554 68.2509
6.62618 68.4163
6.62683 68.143
6.62747 68.2703
6.62812 68.3272
6.62876 68.2176
6.62941 68.501
6.63005 68.2971
6.6307 68.2714
6.63135 68.4553
6.63199 68.1565
6.63264 68.2963
6.63328 68.5156
6.63393 68.1772
6.63457 68.3872
6.63522 68.4631
6.63586 68.2082
6.63651 68.3488
6.63715 68.3542
6.6378 68.2269
6.63844 68.3948
6.63909 68.37
6.63974 68.2964
6.64038 68.4639
6.64103 68.2844
6.64167 68.267
6.64232 68.5056
6.64296 68.1737
6.64361 68.386
6.64425 68.5464
6.6449 68.2929
6.64554 68.4736
6.64619 68.4928
6.64684 68.2745
6.64748 68.5205
6.64813 68.4132
6.64877 68.3113
6.64942 68.5332
6.65006 68.3082
6.65071 68.3485
6.65135 68.6068
6.652 68.2085
6.65264 68.398
6.65329 68.5506
6.65394 68.2383
6.65458 68.4082
6.65523 68.4703
6.65587 68.2668
6.65652 68.4646
6.65716 68.4897
6.65781 68.3376
6.65845 68.5422
6.6591 68.4207
6.65974 68.3871
6.66039 68.6201
6.66103 68.3872
6.66168 68.4593
6.66233 68.6449
6.66297 68.3268
6.66362 68.5343
6.66426 68.5974
6.66491 68.3105
6.66555 68.589
6.6662 68.5325
6.66684 68.3523
6.66749 68.7283
6.66813 68.4846
6.66878 68.4091
6.66943 68.6918
6.67007 68.3627
6.67072 68.4509
6.67136 68.642
6.67201 68.3947
6.67265 68.5576
6.6733 68.6054
6.67394 68.3132
6.67459 68.639
6.67523 68.5496
6.67588 68.4314
6.67653 68.7555
6.67717 68.5897
6.67782 68.5289
6.67846 68.7329
6.67911 68.5353
6.67975 68.5102
6.6804 68.6624
6.68104 68.4578
6.68169 68.5793
6.68233 68.6861
6.68298 68.4051
6.68363 68.6706
6.68427 68.6442
6.68492 68.3907
6.68556 68.7415
6.68621 68.5849
6.68685 68.4435
6.6875 68.7597
6.68814 68.4954
6.68879 68.4965
6.68943 68.7218
6.69008 68.4221
6.69072 68.6764
6.69137 68.7195
6.69202 68.5415
6.69266 68.7175
6.69331 68.6603
6.69395 68.4695
6.6946 68.8177
6.69524 68.6948
6.69589 68.565
6.69653 68.8015
6.69718 68.6545
6.69782 68.5512
6.69847 68.7406
6.69912 68.594
6.69976 68.6261
6.70041 68.7663
6.70105 68.5576
6.7017 68.723
6.70234 68.7355
6.70299 68.422
6.70363 68.8014
6.70428 68.6892
6.70492 68.4794
6.70557 68.8211
6.70622 68.7174
6.70686 68.6685
6.70751 68.837
6.70815 68.6272
6.7088 68.7469
6.70944 68.8078
6.71009 68.6813
6.71073 68.8905
6.71138 68.7931
6.71202 68.6401
6.71267 68.8763
6.71331 68.7149
6.71396 68.572
6.71461 68.8529
6.71525 68.756
6.7159 68.6818
6.71654 68.8416
6.71719 68.7244
6.71783 68.6709
6.71848 68.7817
6.71912 68.6723
6.71977 68.7624
6.72041 68.8132
6.72106 68.647
6.72171 68.8787
6.72235 68.8381
6.723 68.6143
6.72364 68.8675
6.72429 68.8171
6.72493 68.7028
6.72558 68.8979
6.72622 68.7438
6.72687 68.787
6.72751 68.8777
6.72816 68.7053
6.72881 68.8987
6.72945 68.86
6.7301 68.7725
6.73074 68.9218
6.73139 68.8038
6.73203 68.7275
6.73268 68.9064
6.73332 68.8476
6.73397 68.7133
6.73461 68.9015
6.73526 68.8288
6.73591 68.7068
6.73655 68.8502
6.7372 68.8648
6.73784 68.9535
6.73849 68.9349
6.73913 68.8819
6.73978 68.9594
6.74042 68.93
6.74107 68.7709
6.74171 68.9213
6.74236 68.9088
6.743 68.8593
6.74365 68.9517
6.7443 68.9101
6.74494 68.8441
6.74559 68.9464
6.74623 68.8246
6.74688 68.9397
6.74752 68.9302
6.74817 68.8923
6.74881 68.963
6.74946 68.9312
6.7501 68.8806
6.75075 68.959
6.7514 68.8657
6.75204 68.8445
6.75269 68.9466
6.75333 68.9175
6.75398 68.9717
6.75462 68.9903
6.75527 68.9967
6.75591 68.9988
6.75656 68.9505
6.7572 68.983
6.75785 68.9942
6.7585 68.998
6.75914 68.9993
6.75979 68.9998
6.76043 68.9999
6.76108 68.8906
6.76172 68.9624
6.76237 68.9871
6.76301 68.9956
6.76366 68.9985
6.7643 68.9262
6.76495 68.9746
6.76559 68.9913
6.76624 68.9133
6.76689 68.9702
6.76753 68.9898
6.76818 68.9965
6.76882 68.9988
6.76947 68.9435
6.77011 69.09
6.77076 69.0309
6.7714 69.0747
6.77205 69.1507
6.77269 69.0518
6.77334 69.0911
6.77399 69.0313
6.77463 69.0107
6.77528 69.0874
6.77592 69.03
6.77657 69.0594
6.77721 69.1161
6.77786 69.0399
6.7785 69.0698
6.77915 69.024
6.77979 69.0082
6.78044 69.0669
6.78109 69.1324
6.78173 69.0455
6.78238 69.0889
6.78302 69.1555
6.78367 69.0534
6.78431 69.0184
6.78496 69.0063
6.7856 69.1074
6.78625 69.2163
6.78689 69.0743
6.78754 69.1458
6.78819 69.2552
6.78883 69.0877
6.78948 69.0942
6.79012 69.2668
6.79077 69.0917
6.79141 69.1689
6.79206 69.183
6.7927 69.112
6.79335 69.1955
6.79399 69.0672
6.79464 69.0722
6.79528 69.2042
6.79593 69.0702
6.79658 69.1293
6.79722 69.2495
6.79787 69.0857
6.79851 69.1497
6.79916 69.1608
6.7998 69.0552
6.80045 69.1564
6.80109 69.2881
6.80174 69.099
6.80238 69.191
6.80303 69.1906
6.80368 69.1707
6.80432 69.2381
6.80497 69.0818
6.80561 69.1974
6.80626 69.3566
6.8069 69.1225
6.80755 69.1623
6.80819 69.3858
6.80884 69.1326
6.80948 69.239
6.81013 69.3165
6.81078 69.1578
6.81142 69.2754
6.81207 69.2196
6.81271 69.1245
6.81336 69.2955
6.814 69.2265
6.81465 69.183
6.81529 69.3517
6.81594 69.1208
6.81658 69.2841
6.81723 69.4277
6.81787 69.147
6.81852 69.3277
6.81917 69.4427
6.81981 69.2012
6.82046 69.386
6.8211 69.367
6.82175 69.2313
6.82239 69.3322
6.82304 69.2391
6.82368 69.2515
6.82433 69.4485
6.82497 69.1541
6.82562 69.2955
6.82627 69.5154
6.82691 69.1771
6.82756 69.2543
6.8282 69.4175
6.82885 69.1925
6.82949 69.3434
6.83014 69.3524
6.83078 69.2263
6.83143 69.3946
6.83207 69.2606
6.83272 69.1947
6.83337 69.554
6.83401 69.3154
6.83466 69.3509
6.8353 69.5344
6.83595 69.2327
6.83659 69.4063
6.83724 69.4697
6.83788 69.2105
6.83853 69.4452
6.83917 69.4831
6.83982 69.2712
6.84047 69.41
6.84111 69.3753
6.84176 69.2982
6.8424 69.4646
6.84305 69.2846
6.84369 69.3404
6.84434 69.604
6.84498 69.2076
6.84563 69.3139
6.84627 69.5217
6.84692 69.2283
6.84756 69.4048
6.84821 69.4692
6.84886 69.2664
6.8495 69.4645
6.85015 69.394
6.85079 69.2406
6.85144 69.6339
6.85208 69.4522
6.85273 69.3979
6.85337 69.6238
6.85402 69.3884
6.85466 69.4598
6.85531 69.5718
6.85596 69.2456
6.8566 69.5064
6.85725 69.5878
6.85789 69.3072
6.85854 69.5878
6.85918 69.5321
6.85983 69.3521
6.86047 69.5472
6.86112 69.4224
6.86176 69.3877
6.86241 69.6844
6.86306 69.3602
6.8637 69.4501
6.86435 69.6417
6.86499 69.2696
6.86564 69.5146
6.86628 69.5907
6.86693 69.3723
6.86757 69.6593
6.86822 69.5566
6.86886 69.4338
6.86951 69.7564
6.87015 69.4943
6.8708 69.4124
6.87145 69.6929
6.87209 69.5216
6.87274 69.5055
6.87338 69.6608
6.87403 69.4572
6.87467 69.5791
6.87532 69.6128
6.87596 69.3157
6.87661 69.6399
6.87725 69.6337
6.8779 69.387
6.87855 69.6153
6.87919 69.5415
6.87984 69.4286
6.88048 69.6985
6.88113 69.4744
6.88177 69.4893
6.88242 69.7193
6.88306 69.4774
6.88371 69.586
6.88435 69.6885
6.885 69.4059
6.88565 69.6708
6.88629 69.6443
6.88694 69.464
6.88758 69.8158
6.88823 69.6104
6.88887 69.4523
6.88952 69.7627
6.89016 69.6412
6.89081 69.5466
6.89145 69.739
6.8921 69.5935
6.89275 69.6259
6.89339 69.7022
6.89404 69.4715
6.89468 69.6934
6.89533 69.7253
6.89597 69.4185
6.89662 69.8002
6.89726 69.6888
6.89791 69.4792
6.89855 69.772
6.8992 69.5953
6.89984 69.6266
6.90049 69.8226
6.90114 69.6222
6.90178 69.7452
6.90243 69.8073
6.90307 69.5717
6.90372 69.7278
6.90436 69.7372
6.90501 69.6209
6.90565 69.8697
6.9063 69.7127
6.90694 69.5712
6.90759 69.8527
6.90824 69.6721
6.90888 69.5573
6.90953 69.7988
6.91017 69.7097
6.91082 69.6659
6.91146 69.78
6.91211 69.6717
6.91275 69.7622
6.9134 69.749
6.91404 69.5517
6.91469 69.8459
6.91534 69.7778
6.91598 69.5098
6.91663 69.8316
6.91727 69.6995
6.91792 69.6624
6.91856 69.8349
6.91921 69.7221
6.91985 69.7795
6.9205 69.8752
6.92114 69.7044
6.92179 69.7734
6.92243 69.817
6.92308 69.6483
6.92373 69.8791
6.92437 69.7892
6.92502 69.7225
6.92566 69.9046
6.92631 69.7737
6.92695 69.5922
6.9276 69.8599
6.92824 69.8145
6.92889 69.7019
6.92953 69.8485
6.93018 69.7909
6.93083 69.8032
6.93147 69.8272
6.93212 69.7612
6.93276 69.9179
6.93341 69.9157
6.93405 69.766
6.9347 69.9196
6.93534 69.9083
6.93599 69.7341
6.93663 69.9086
6.93728 69.8312
6.93793 69.817
6.93857 69.9371
6.93922 69.8214
6.93986 69.9386
6.94051 69.9298
6.94115 69.7964
6.9418 69.9301
6.94244 69.8708
6.94309 69.8599
6.94373 69.9519
6.94438 69.8632
6.94502 69.8436
6.94567 69.9463
6.94632 69.8441
6.94696 69.7121
6.94761 69.9011
6.94825 69.8927
6.9489 69.9631
6.94954 69.9382
6.95019 69.9788
6.95083 69.9927
6.95148 69.9414
6.95212 69.8842
6.95277 69.9602
6.95342 69.9863
6.95406 69.8859
6.95471 69.9608
6.95535 69.9865
6.956 69.8704
6.95664 69.9555
6.95729 69.9114
6.95793 69.9696
6.95858 69.9895
6.95922 69.9127
6.95987 69.97
6.96052 69.9406
6.96116 69.8839
6.96181 69.9601
6.96245 69.9302
6.9631 69.976
6.96374 69.9918
6.96439 69.9331
6.96503 69.8676
6.96568 69.9545
6.96632 70.0576
6.96697 70.0198
6.96762 70.0068
6.96826 70.0861
6.96891 70.0296
6.96955 70.0102
6.9702 70.0035
6.97084 70.0012
6.97149 70.0565
6.97213 70.0194
6.97278 70.0067
6.97342 70.0664
6.97407 70.0228
6.97471 70.0078
6.97536 70.0027
6.97601 70.1259
6.97665 70.0433
6.9773 70.0149
6.97794 70.0051
6.97859 70.0508
6.97923 70.0175
6.97988 70.006
6.98052 70.0021
6.98117 70.0964
6.98181 70.0331
6.98246 70.0114
6.98311 70.1133
6.98375 70.0389
6.9844 70.0866
6.98504 70.1548
6.98569 70.0532
6.98633 70.1753
6.98698 70.0602
6.98762 70.0698
6.98827 70.2034
6.98891 70.0699
6.98956 70.0801
6.99021 70.1232
6.99085 70.0423
6.9915 70.1348
6.99214 70.1557
6.99279 70.0535
6.99343 70.1558
6.99408 70.1785
6.99472 70.0613
6.99537 70.0943
6.99601 70.1574
6.99666 70.1032
6.9973 70.1192
6.99795 70.041
6.9986 70.0632
6.99924 70.1174
6.99989 70.0403
};
\addlegendentry{TCP CUBIC}
\addplot [line width=1.0pt, color1, dashed]
table {%
0.200002 51
0.300615 50.3436
0.30114 50.4481
0.301664 50.8104
0.302188 51.2649
0.302713 51.7474
0.303237 52.327
0.303762 52.7688
0.304286 53.4076
0.30481 53.7965
0.305335 54.4813
0.305859 54.8218
0.306384 55.49
0.306908 55.8247
0.307432 56.5471
0.307957 56.8444
0.308481 57.6029
0.309006 57.9886
0.30953 58.6525
0.310055 59.0056
0.310579 59.6583
0.311103 60.117
0.311628 60.6966
0.312152 61.2258
0.312677 61.734
0.313201 62.3224
0.313725 62.7672
0.31425 63.3338
0.314774 63.7711
0.315299 64.4084
0.315823 64.7967
0.316348 65.4814
0.316872 65.8218
0.317396 66.5461
0.317921 66.844
0.318445 67.5537
0.31897 67.8466
0.319494 68.6037
0.320018 68.9888
0.320543 69.6525
0.321067 70.115
0.321592 70.6959
0.322116 71.1299
0.322641 71.701
0.323165 72.2273
0.323689 72.7345
0.324214 73.3226
0.324738 73.7672
0.325263 74.4071
0.325787 74.7963
0.326311 75.4171
0.326836 75.7997
0.32736 76.4824
0.327885 76.8221
0.328409 77.5462
0.328934 77.8441
0.329458 78.5537
0.329982 78.8467
0.330507 79.6037
0.331031 79.9888
0.331556 80.6525
0.33208 81.115
0.332604 81.6959
0.333129 82.1299
0.333653 82.701
0.334178 83.2273
0.334702 83.7345
0.335227 84.3226
0.335751 84.7672
0.336275 85.4071
0.3368 85.7963
0.337324 86.4171
0.337849 86.7997
0.338373 87.4824
0.338897 87.8221
0.339422 88.5462
0.339946 88.8441
0.340471 89.6028
0.340995 89.8635
0.34152 90.6095
0.342044 90.9908
0.342568 91.6532
0.343093 92.1152
0.343617 92.696
0.344142 93.2256
0.344666 93.7339
0.34519 94.2386
0.345715 94.7384
0.346239 95.3239
0.346764 95.7677
0.347288 96.4073
0.347813 96.7963
0.348337 97.4812
0.348861 97.8217
0.349386 98.49
0.34991 98.8247
0.350435 99.5471
0.350959 99.8444
0.351483 100.603
0.352008 68.169
0.352532 57.0046
0.353057 53.1882
0.353581 51.8571
0.354106 51.5289
0.35463 51.2308
0.355154 51.4094
0.355679 51.1407
0.356203 51.3371
0.356728 51.1158
0.357252 51.3286
0.357776 51.1129
0.358301 51.2915
0.358825 51.1002
0.35935 51.2555
0.359874 51.0878
0.360399 51.2237
0.360923 51.0768
0.361447 51.2199
0.361972 51.0756
0.362496 51.1953
0.363021 51.1921
0.363545 51.1712
0.364069 51.2932
0.364594 51.1498
0.365118 51.2859
0.365643 51.1473
0.366167 51.3807
0.366692 51.1308
0.367216 51.3338
0.36774 51.1147
0.368265 51.2921
0.368789 51.1004
0.369314 51.2872
0.369838 51.0987
0.370362 51.255
0.370887 51.0876
0.371411 51.2236
0.371936 51.0768
0.37246 51.1957
0.372984 51.0672
0.373509 51.1924
0.374033 51.1911
0.374558 51.1708
0.375082 51.2931
0.375607 51.1498
0.376131 51.2858
0.376655 51.0982
0.37718 51.3638
0.377704 51.125
0.378229 51.3318
0.378753 51.114
0.379277 51.2919
0.379802 51.1003
0.380326 51.2872
0.380851 51.0987
0.381375 51.255
0.3819 50.4803
0.382424 50.7723
0.382948 50.2654
0.383473 50.7476
0.383997 50.2569
0.384522 50.6197
0.385046 50.3379
0.38557 50.5381
0.386095 50.4193
0.386619 50.4704
0.387144 50.4917
0.387668 50.4953
0.388193 50.5003
0.388717 50.4145
0.389241 50.5562
0.389766 50.3604
0.39029 50.6109
0.390815 50.3151
0.391339 50.6595
0.391863 50.3318
0.392388 50.6652
0.392912 50.2777
0.393437 50.7027
0.393961 50.2415
0.394486 50.6144
0.39501 50.3361
0.395534 50.6469
0.396059 50.3473
0.396583 50.5413
0.397108 50.4204
0.397632 50.4708
0.398156 50.4918
0.398681 50.4116
0.399205 50.5552
0.39973 50.4334
0.400254 50.5627
0.400779 50.3627
0.401303 50.6117
0.401827 50.3154
0.402352 50.6596
0.402876 50.2757
0.403401 50.702
0.403925 50.2903
0.404449 50.7071
0.404974 50.2429
0.405498 50.6149
0.406023 50.3363
0.406547 50.5376
0.407072 50.4191
0.407596 50.566
0.40812 50.4289
0.408645 50.4737
0.409169 50.4928
0.409694 50.4119
0.410218 50.5554
0.410742 50.3601
0.411267 50.6108
0.411791 50.3792
0.412316 50.6174
0.41284 50.3173
0.413365 50.6602
0.413889 50.2759
0.414413 50.7021
0.414938 50.2413
0.415462 50.7393
0.415987 50.254
0.416511 50.6187
0.417035 50.3376
0.41756 50.538
0.418084 50.4192
0.418609 50.4704
0.419133 50.4917
0.419658 50.4953
0.420182 50.5003
0.420706 50.4145
0.421231 50.5562
0.421755 50.3604
0.42228 50.6109
0.422804 50.3151
0.423328 50.6595
0.423853 50.3318
0.424377 50.6652
0.424902 50.2777
0.425426 50.7027
0.425951 50.2415
0.426475 50.7394
0.426999 50.254
0.427524 50.6187
0.428048 50.3376
0.428573 50.538
0.429097 50.4192
0.429621 50.4704
0.430146 50.4917
0.43067 50.4953
0.431195 50.5003
0.431719 50.4145
0.432244 50.5562
0.432768 50.3604
0.433292 50.6109
0.433817 50.3151
0.434341 50.6595
0.434866 50.3318
0.43539 50.6652
0.435914 50.2777
0.436439 50.7027
0.436963 50.2415
0.437488 50.6144
0.438012 50.3361
0.438536 50.6469
0.439061 50.3473
0.439585 50.5413
0.44011 50.4204
0.440634 50.4708
0.441159 50.4918
0.441683 50.4116
0.442207 50.5552
0.442732 50.4334
0.443256 50.5627
0.443781 50.3627
0.444305 50.6117
0.444829 50.3154
0.445354 50.6596
0.445878 50.2757
0.446403 50.702
0.446927 50.2903
0.447452 50.7071
0.447976 50.2429
0.4485 50.6149
0.449025 50.3363
0.449549 50.5376
0.450074 50.4191
0.450598 50.566
0.451122 50.4289
0.451647 50.4737
0.452171 50.4928
0.452696 50.4119
0.45322 50.5554
0.453745 50.3601
0.454269 50.6108
0.454793 50.3792
0.455318 50.6174
0.455842 50.3173
0.456367 50.6602
0.456891 50.2759
0.457415 50.7021
0.45794 50.2413
0.458464 50.7393
0.458989 50.254
0.459513 50.6187
0.460038 50.3376
0.460562 50.538
0.461086 50.4192
0.461611 50.4704
0.462135 50.4917
0.46266 50.4953
0.463184 50.5003
0.463708 50.4145
0.464233 50.5562
0.464757 50.3604
0.465282 50.6109
0.465806 50.3151
0.466331 50.6595
0.466855 50.3318
0.467379 50.6652
0.467904 50.2777
0.468428 50.7027
0.468953 50.2415
0.469477 50.6144
0.470001 50.3361
0.470526 50.6469
0.47105 50.3473
0.471575 50.5413
0.472099 50.4204
0.472624 50.4708
0.473148 50.4918
0.473672 50.4116
0.474197 50.5552
0.474721 50.4334
0.475246 50.5627
0.47577 50.3627
0.476294 50.6117
0.476819 50.3154
0.477343 50.6596
0.477868 50.3318
0.478392 50.6652
0.478917 50.2777
0.479441 50.7027
0.479965 50.2415
0.48049 50.6144
0.481014 50.3361
0.481539 50.6469
0.482063 50.3473
0.482587 50.5413
0.483112 50.4204
0.483636 50.4708
0.484161 50.4918
0.484685 50.4116
0.48521 50.5552
0.485734 50.4334
0.486258 50.5627
0.486783 50.3627
0.487307 50.6117
0.487832 50.3154
0.488356 50.6596
0.48888 50.2757
0.489405 50.702
0.489929 50.2903
0.490454 50.7071
0.490978 50.2429
0.491503 50.6149
0.492027 50.3363
0.492551 50.5376
0.493076 50.4191
0.4936 50.566
0.494125 50.4289
0.494649 50.4737
0.495173 50.4928
0.495698 50.4119
0.496222 50.5554
0.496747 50.3601
0.497271 50.6108
0.497796 50.3792
0.49832 50.6174
0.498844 50.3173
0.499369 50.6602
0.499893 50.2759
0.500418 50.7021
0.500942 50.2413
0.501466 50.7393
0.501991 50.254
0.502515 50.6187
0.50304 50.3376
0.503564 50.538
0.504088 50.4192
0.504613 50.4704
0.505137 50.4917
0.505662 50.4953
0.506186 50.5003
0.506711 50.4145
0.507235 50.5562
0.507759 50.3604
0.508284 50.6109
0.508808 50.3151
0.509333 50.6595
0.509857 50.3318
0.510381 50.6652
0.510906 50.2777
0.51143 50.7027
0.511955 50.2415
0.512479 50.6144
0.513004 50.3361
0.513528 50.6469
0.514052 50.3473
0.514577 50.5413
0.515101 50.4204
0.515626 50.4708
0.51615 50.4918
0.516674 50.4116
0.517199 50.5552
0.517723 50.4334
0.518248 50.5627
0.518772 50.3627
0.519297 50.6117
0.519821 50.3154
0.520345 50.6596
0.52087 50.2757
0.521394 50.702
0.521919 50.2903
0.522443 50.7071
0.522967 50.2429
0.523492 50.6149
0.524016 50.3363
0.524541 50.5376
0.525065 50.3097
0.52559 50.5284
0.526114 50.4159
0.526638 50.4692
0.527163 50.4913
0.527687 50.4114
0.528212 50.5552
0.528736 50.4333
0.52926 50.5627
0.529785 50.3627
0.530309 50.6117
0.530834 50.3154
0.531358 50.6596
0.531883 50.2757
0.532407 50.702
0.532931 50.2903
0.533456 50.7071
0.53398 50.2429
0.534505 50.6149
0.535029 50.3363
0.535553 50.5376
0.536078 50.4191
0.536602 50.566
0.537127 50.4289
0.537651 50.4737
0.538176 50.4928
0.5387 50.4119
0.539224 50.5554
0.539749 50.3601
0.540273 50.6108
0.540798 50.3792
0.541322 50.6174
0.541846 50.3173
0.542371 50.6602
0.542895 50.2759
0.54342 50.7021
0.543944 50.2413
0.544469 50.7393
0.544993 50.254
0.545517 50.6187
0.546042 50.3376
0.546566 50.538
0.547091 50.4192
0.547615 50.4704
0.548139 50.4917
0.548664 50.4953
0.549188 50.5003
0.549713 50.4145
0.550237 50.5562
0.550762 50.3604
0.551286 50.6109
0.55181 50.3151
0.552335 50.6595
0.552859 50.3318
0.553384 50.6652
0.553908 50.2777
0.554432 50.7027
0.554957 50.2415
0.555481 50.6144
0.556006 50.3361
0.55653 50.6469
0.557055 50.3473
0.557579 50.5413
0.558103 50.4204
0.558628 50.4708
0.559152 50.4918
0.559677 50.4116
0.560201 50.5552
0.560725 50.4334
0.56125 50.5627
0.561774 50.3627
0.562299 50.6117
0.562823 50.3154
0.563348 50.6596
0.563872 50.2757
0.564396 50.702
0.564921 50.2903
0.565445 50.7071
0.56597 50.2429
0.566494 50.6149
0.567018 50.3363
0.567543 50.5376
0.568067 50.4191
0.568592 50.566
0.569116 50.4289
0.56964 50.4737
0.570165 50.4928
0.570755 50.3386
0.571279 50.6034
0.571804 50.3125
0.572328 50.6586
0.572853 50.3315
0.573377 50.6651
0.573901 50.2776
0.574426 50.7027
0.57495 50.2414
0.575475 50.7394
0.575999 50.254
0.576523 50.6187
0.577048 50.3376
0.577572 50.538
0.641258 52.5286
0.641904 57.4328
0.642549 59.2381
0.643195 60.0683
0.64384 60.1286
0.644486 60.6515
0.645131 60.5634
0.645776 60.85
0.646422 60.8924
0.647067 61.088
0.647713 61.0302
0.648358 61.3725
0.649004 61.253
0.649649 61.6183
0.650294 61.6263
0.65094 61.6372
0.651585 61.8753
0.652231 61.9572
0.652876 61.9853
0.653522 62.051
0.654167 62.1132
0.654813 62.0389
0.655458 62.0134
0.656103 62.114
0.656749 62.0392
0.657394 62.0135
0.65804 62.1296
0.658685 62.0445
0.659331 62.0886
0.659976 62.0304
0.660621 62.0105
0.661267 62.0873
0.661912 62.03
0.662558 62.0103
0.663203 62.0992
0.663849 62.0341
0.664494 62.0678
0.665139 62.0233
0.665785 62.008
0.66643 62.0669
0.667076 62.023
0.667721 62.0079
0.668367 62.0027
0.669012 62.1259
0.669657 62.0433
0.670303 62.0149
0.670948 62.0051
0.671594 62.0508
0.672239 62.0175
0.672885 62.006
0.67353 62.0021
0.674175 62.0964
0.674821 62.0331
0.675466 62.0114
0.676112 62.1133
0.676757 62.0389
0.677403 62.0134
0.678048 62.0046
0.678693 62.0016
0.679339 62.0738
0.679984 62.0254
0.68063 62.0087
0.681275 62.0867
0.681921 62.0298
0.682566 62.0593
0.683212 62.0204
0.683857 62.007
0.684502 62.0585
0.685148 62.0201
0.685793 62.0069
0.686439 62.0665
0.687084 62.1322
0.68773 62.0454
0.688375 62.0156
0.68902 62.1304
0.689666 62.0448
0.690311 62.0154
0.690957 62.0053
0.691602 62.0509
0.692248 62.1012
0.692893 62.0348
0.693538 62.0119
0.694184 62.0998
0.694829 62.0343
0.695475 62.0118
0.69612 62.1134
0.696766 62.039
0.697411 62.0775
0.698056 62.0266
0.698702 62.0091
0.699347 62.0764
0.700073 62.1513
0.7008 62.052
0.701445 62.1552
0.70209 62.2877
0.702736 62.0989
0.703462 58.5405
0.704107 53.2741
0.704753 51.547
0.705398 51.0187
0.706044 50.6443
0.706689 50.7528
0.707335 50.7458
0.70798 50.4988
0.708625 50.8278
0.709271 50.6983
0.709916 50.4825
0.710562 50.7731
0.711207 50.6448
0.711853 50.5479
0.712498 50.7956
0.713143 50.6129
0.713789 50.6326
0.714434 50.7686
0.71508 50.4943
0.715725 50.7012
0.716371 50.728
0.717016 50.5445
0.717661 50.8435
0.718307 50.7036
0.718952 50.4843
0.719598 50.8228
0.720263 50.6965
0.720963 50.5656
0.721662 50.8508
0.722361 50.8285
0.72306 50.8317
0.723759 50.9422
0.724459 50.9801
0.725158 50.9932
0.725857 50.9976
0.726556 51.1194
0.727256 51.2461
0.727955 51.0846
0.728654 51.2716
0.729353 51.5804
0.730052 51.3244
0.730752 51.354
0.731451 51.6729
0.73215 51.5147
0.732849 51.5032
0.733548 51.7802
0.734248 51.6472
0.734947 51.6444
0.735646 51.8778
0.736345 51.8206
0.737045 51.9384
0.737744 51.9788
0.738443 52.0568
0.739142 52.1289
0.739841 52.0443
0.740541 52.2087
0.74124 52.4018
0.741939 52.1381
0.742638 52.3737
0.743338 52.5422
0.744037 52.3604
0.744736 52.4501
0.745435 52.6418
0.746134 52.5601
0.746834 52.6145
0.747533 52.8184
0.748232 52.7806
0.748931 52.7996
0.74963 52.9311
0.75033 52.9031
0.751029 53.0917
0.751728 53.0315
0.752427 53.0841
0.753127 53.2633
0.753826 53.0905
0.754525 53.2246
0.755224 53.4072
0.755923 53.1399
0.756623 53.2907
0.757322 53.5137
0.758021 53.3015
0.75872 53.4299
0.759419 53.6348
0.760119 53.5016
0.760818 53.4987
0.761517 53.7225
0.762216 53.6835
0.762916 53.6569
0.763615 53.8821
0.764512 52.0111
0.765212 51.0211
0.765911 50.3509
0.76661 50.314
0.767309 50.5217
0.768009 50.3043
0.768708 50.4309
0.769407 50.6351
0.770106 50.5017
0.770805 50.4987
0.771505 50.7226
0.772204 50.6274
0.772903 50.4582
0.773602 50.7647
0.774301 50.6766
0.775001 50.5268
0.7757 50.7124
0.776399 50.7319
0.777098 50.591
0.777798 50.6251
0.912389 54.516
0.913569 62.7941
0.914617 65.9169
0.915666 67.179
0.916715 67.6127
0.917764 67.8669
0.918813 68.0745
0.919862 68.3028
0.92091 68.477
0.921959 68.4902
0.923008 68.8248
0.924057 69.0648
0.925106 69.1473
0.926154 69.3902
0.927203 69.5377
0.928252 69.6617
0.929301 69.9795
0.93035 70.323
0.931399 70.5248
0.932447 70.6432
0.933496 70.8041
0.934545 71.006
0.935594 71.2548
1.13945 77.0746
1.14155 102.83
1.14365 111.998
1.14575 115.281
1.14784 116.803
1.14994 117.391
1.15204 117.608
1.15414 117.692
1.15623 117.721
1.15833 117.752
1.16043 117.763
1.16253 117.779
1.16462 117.791
1.16672 117.795
1.16882 117.682
1.17092 117.234
1.17301 117.007
1.17511 117.003
1.17721 116.891
1.17931 116.899
1.18141 116.965
1.1835 116.892
1.1856 116.963
1.1877 116.987
1.1898 116.947
1.19189 116.982
1.19399 116.869
1.19609 116.955
1.19819 116.984
1.20028 116.931
1.20238 116.976
1.20448 116.896
1.20658 116.964
1.20867 116.988
1.21067 116.912
1.21235 116.741
1.21402 116.328
1.2157 115.914
1.21738 115.544
1.21927 115.091
1.22095 114.581
1.22262 114.249
1.2243 113.857
1.22598 113.368
1.22766 112.928
1.22934 112.548
1.23101 112.079
1.23269 111.655
1.23437 111.281
1.23605 110.827
1.23773 110.417
1.23941 110.048
1.24108 109.622
1.24276 109.089
1.24444 108.59
1.24612 108.093
1.2478 107.66
1.24947 107.276
1.25115 106.834
1.25283 106.336
1.25451 106.032
1.25619 105.617
1.25786 105.087
1.25954 104.748
1.26122 104.321
1.2629 103.812
1.26458 103.48
1.26626 103.013
1.26793 102.554
1.26961 102.24
1.27129 73.6691
1.27297 58.2899
1.27465 53.077
1.27632 51.4119
1.278 50.6834
1.27968 50.4634
1.28136 50.3888
1.28304 50.3319
1.28471 50.3426
1.28639 50.3473
1.28807 50.3817
1.28975 50.3597
1.29143 50.3848
1.29311 50.3946
1.29478 50.2684
1.29646 50.3534
1.29814 50.3838
1.29982 50.2156
1.3015 50.3844
1.30317 50.3945
1.30485 50.2925
1.30653 50.4108
1.30821 50.3303
1.30989 50.2705
1.31156 50.2938
1.31324 50.3994
1.31492 50.2943
1.3166 50.302
1.31828 50.4584
1.31996 50.3145
1.32163 50.3366
1.32331 50.4702
1.32499 50.2348
1.32667 50.3092
1.32835 50.3358
1.33002 50.3137
1.3317 50.3363
1.33338 50.3451
1.33506 50.381
1.33674 50.3594
1.33841 50.289
1.34009 50.3617
1.34177 50.2571
1.34345 50.3495
1.34513 50.3825
1.34681 50.2642
1.34848 50.4011
1.35016 50.4002
1.35184 50.2945
1.35352 50.4115
1.3552 50.3305
1.35687 50.2706
1.35855 50.4032
1.36023 50.437
1.36191 50.3072
1.36359 50.3064
1.36526 50.4599
1.36694 50.315
1.36862 50.253
1.3703 50.4415
1.37198 50.225
1.37366 50.3058
1.37533 50.4597
1.37701 50.3562
1.37869 50.3509
1.38037 50.3502
1.38205 50.3186
1.38372 50.338
1.3854 50.2816
1.38708 50.3591
1.38876 50.3519
1.39044 50.3821
1.39211 50.3937
1.39379 50.2681
1.39547 50.4024
1.39715 50.4006
1.39883 50.2214
1.40051 50.3863
1.40218 50.3219
1.40386 50.2676
1.40554 50.4022
1.40722 50.4367
1.4089 50.3071
1.41057 50.3064
1.41225 50.4038
1.41393 50.2958
1.41561 50.2464
1.41729 50.4393
1.41896 50.3079
1.42064 50.3343
1.42232 50.4695
1.424 50.2346
1.42568 50.3091
1.42736 50.3358
1.42903 50.3137
1.43071 50.3363
1.43239 50.3451
1.43407 50.381
1.43575 50.3594
1.43742 50.3847
1.4391 50.3946
1.44078 50.2684
1.44246 50.3534
1.44414 50.3838
1.44581 50.2156
1.44749 50.3844
1.44917 50.3945
1.45085 50.2925
1.45253 50.4108
1.45421 50.3303
1.45588 50.2705
1.45756 50.2938
1.45924 50.3994
1.46092 50.2943
1.4626 50.302
1.46427 50.4584
1.46595 50.3145
1.46763 50.3366
1.46931 50.4702
1.47099 50.2348
1.47266 50.3092
1.47434 50.4608
1.47602 50.3566
1.4777 50.3511
1.47938 50.3502
1.48106 50.3827
1.48273 50.36
1.48441 50.2892
1.48609 50.3617
1.48777 50.2571
1.48945 50.3495
1.49112 50.3825
1.4928 50.2643
1.49448 50.4011
1.49616 50.4002
1.49784 50.2212
1.49951 50.3863
1.50107 50.3218
1.50275 50.1943
1.50443 50.3279
1.5061 50.3018
1.50778 50.1874
1.50946 50.2162
1.51114 50.2634
1.51282 50.1742
1.51449 50.2047
1.51617 50.2594
1.51785 50.1624
1.51953 50.2006
1.52116 50.258
1.52284 50.1619
1.52452 50.2004
1.5262 50.133
1.52788 50.119
1.52955 50.1857
1.53123 50.1732
1.53291 50.1328
1.53459 50.1904
1.53627 50.2309
1.53794 50.1526
1.53962 50.1015
1.54091 50.091
1.54196 50.6877
1.543 51.6741
1.54405 52.6694
1.5451 53.6678
1.54615 54.7766
1.5472 55.689
1.54825 55.7137
1.5493 55.2452
1.55035 54.7381
1.5514 54.2536
1.55244 53.5145
1.55349 52.9144
1.55454 52.3875
1.55559 51.6828
1.55664 51.0455
1.55796 50.4966
1.55964 50.3035
1.56092 50.1604
1.56197 50.7115
1.56302 51.6823
1.56407 52.6722
1.56512 53.6688
1.56616 54.7769
1.56721 55.8141
1.56826 56.9226
1.56931 57.9599
1.57036 58.9727
1.57141 60.0608
1.57246 61.0911
1.57351 62.1015
1.57456 62.1919
1.5756 61.7113
1.57665 61.2444
1.5777 60.565
1.57875 59.9037
1.5798 59.4307
1.58085 58.6851
1.5819 58.001
1.58295 57.5133
1.58399 56.7625
1.58504 56.2017
1.58609 55.5822
1.58714 55.0206
1.58819 54.3998
1.58924 53.6955
1.59024 53.1553
1.59107 52.3367
1.59191 51.5645
1.59275 51.243
1.59359 51.0274
1.59443 50.8401
1.59527 50.6187
1.59617 50.322
1.59722 50.22
1.59827 50.2807
1.59932 50.1921
1.6005 50.1617
1.60154 50.1288
1.60259 50.1175
1.60364 50.1137
1.60469 50.1032
1.60574 50.0996
1.60679 50.1544
1.60811 50.2342
1.60979 50.0805
1.61107 50.1526
1.61212 50.1774
1.61317 50.1703
1.61422 50.1679
1.61527 50.2628
1.61631 50.186
1.61736 50.1596
1.61841 50.1386
1.61946 50.1314
1.62051 50.1289
1.62156 50.1176
1.62261 50.1137
1.62366 50.1764
1.6247 50.1247
1.62575 50.107
1.6268 50.157
1.62785 50.11
1.6289 50.0939
1.62995 50.0814
1.63084 50.077
1.63168 50.6338
1.63252 51.3612
1.63336 52.1943
1.6342 52.9575
1.63504 53.7668
1.63587 54.5763
1.63671 55.4617
1.63755 56.3662
1.63839 57.196
1.63923 58.0538
1.64007 58.7999
1.64091 59.5876
1.64175 59.9074
1.64259 59.863
1.64343 59.7836
1.64427 59.4743
1.6451 59.163
1.64594 58.8216
1.64678 58.7043
1.64762 58.5588
1.64846 58.349
1.6493 58.325
1.65014 58.346
1.65098 58.1189
1.65182 58.146
1.65266 58.1704
1.6535 58.2156
1.65433 58.2535
1.65517 58.0871
1.65601 57.8248
1.65685 57.6097
1.65769 57.4867
1.65853 57.2314
1.65937 57.0062
1.66021 56.7494
1.66105 56.4877
1.66189 56.2728
1.66272 56.0937
1.66356 55.8511
1.6644 55.2924
1.66524 54.6983
1.66608 54.2399
1.66692 53.8481
1.66776 53.7134
1.6686 53.4663
1.66944 53.3172
1.67028 53.109
1.67112 52.858
1.67195 52.5374
1.67279 52.4272
1.67363 52.267
1.67447 52.0917
1.67531 51.8104
1.67615 51.618
1.67699 51.3175
1.67783 51.1582
1.67867 51.0544
1.67951 50.8985
1.68035 50.7225
1.68118 50.4826
1.68202 50.3399
1.68286 50.2861
1.6837 50.2918
1.68454 50.4171
1.68538 50.4321
1.68622 50.4786
1.68706 50.3385
1.6879 50.2215
1.68874 50.3187
1.68957 50.3306
1.69041 50.4024
1.69125 50.4684
1.69209 50.2859
1.69293 50.2034
1.69377 50.2392
1.69461 50.3033
1.69545 50.4663
1.69629 50.4903
1.69713 50.4028
1.69797 50.2436
1.6988 50.253
1.69964 50.3642
1.70041 50.3778
1.70111 50.3642
1.70195 50.1251
1.70279 50.0921
1.70363 50.0958
1.70447 50.1062
1.70531 50.1322
1.70614 50.1548
1.70698 50.0532
1.70782 50.0674
1.70866 50.0792
1.7095 50.1005
1.71034 50.214
1.71118 50.1829
1.71202 50.1878
1.71286 50.1136
1.7137 50.0951
1.71453 50.1701
1.71537 50.1422
1.71621 50.2539
1.71705 50.2122
1.71789 50.0729
1.71873 50.0812
1.71957 50.092
1.72041 50.1153
1.72125 50.1353
1.72209 50.1715
1.72293 50.0589
1.72376 50.0693
1.7246 50.0879
1.72544 50.1872
1.72628 50.16
1.72712 50.2894
1.72796 50.0994
1.7288 50.0832
1.72964 50.1488
1.73048 50.1244
1.73132 50.2222
1.73216 50.1857
1.73299 50.0638
1.73383 50.071
1.73467 50.0805
1.73551 50.1009
1.73635 50.1184
1.73719 50.1501
1.73803 50.1766
1.73887 50.0607
1.73971 50.0769
1.74049 50.1638
1.74119 50.3864
1.74189 50.7891
1.74259 51.5349
1.74329 52.254
1.74399 52.7437
1.74469 53.5683
1.74539 54.3388
1.74609 54.8978
1.74679 55.6213
1.74749 56.4211
1.74818 57.1311
1.74888 57.7015
1.74958 58.1746
1.75028 58.3488
1.75098 58.1199
1.75168 58.0412
1.75238 57.95
1.75308 57.6207
1.75378 57.5396
1.75448 57.5022
1.75518 57.5027
1.75588 57.1727
1.75658 57.0593
1.75727 56.9471
1.75797 56.7475
1.75867 56.9132
1.75937 56.8009
1.76007 56.5054
1.76077 56.3429
1.76147 56.339
1.76217 56.1165
1.76287 56.04
1.76357 55.9647
1.76427 55.7944
1.76497 55.4422
1.76567 55.3945
1.76636 55.3883
1.76706 55.1334
1.76776 55.0458
1.76846 54.9596
1.76916 54.6693
1.76986 54.4725
1.77056 54.4396
1.77126 54.3561
1.77196 54.1224
1.77266 54.0911
1.77336 53.9672
1.77406 53.6999
1.77476 53.5668
1.77545 53.621
1.77615 53.4477
1.77685 53.1538
1.77755 53.109
1.77825 52.8804
1.77895 52.6288
1.77965 52.6381
1.78035 52.6331
1.78105 52.3425
1.78175 52.1668
1.78245 52.1214
1.78315 51.8623
1.78384 51.7183
1.78454 51.8541
1.78524 51.6236
1.78594 51.2633
1.78664 51.2598
1.78734 51.0893
1.78804 50.9213
1.78874 50.848
1.78944 50.8426
1.79014 50.573
1.79084 50.3021
1.79154 50.381
1.79224 50.461
1.79293 50.2075
1.79363 50.3139
1.79433 50.5217
1.79503 50.3042
1.79573 50.2738
1.79643 50.4562
1.79713 50.3911
1.79783 50.2396
1.79853 50.3595
1.79923 50.4536
1.79993 50.205
1.80063 50.313
1.80133 50.5214
1.80202 50.3041
1.80272 50.2738
1.80342 50.4562
1.80412 50.3911
1.80482 50.2396
1.80552 50.3034
1.80622 50.4343
1.80692 50.1983
1.80762 50.3107
1.80832 50.5206
1.80902 50.3039
1.80972 50.2737
1.81042 50.4561
1.81111 50.3911
1.81181 50.2396
1.81251 50.3991
1.81321 50.4672
1.81391 50.2096
1.81461 50.2655
1.81531 50.505
1.81601 50.2985
1.81671 50.2719
1.81741 50.4555
1.81811 50.3909
1.81881 50.2395
1.8195 50.3991
1.8202 50.4672
1.8209 50.2096
1.8216 50.3493
1.8223 50.5338
1.823 50.3084
1.8237 50.2753
1.8244 50.4567
1.8251 50.3913
1.8258 50.2396
1.8265 50.3992
1.8272 50.4672
1.8279 50.2096
1.82859 50.3493
1.82929 50.5338
1.82999 50.1834
1.83069 50.3056
1.83139 50.4671
1.83209 50.3949
1.83279 50.2409
1.83349 50.3996
1.83419 50.4674
1.83489 50.2097
1.83559 50.3493
1.83629 50.5338
1.83699 50.1834
1.83768 50.3056
1.83838 50.4671
1.83908 50.2855
1.83978 50.2033
1.84048 50.3867
1.84118 50.4629
1.84188 50.2082
1.84258 50.3487
1.84328 50.5336
1.84398 50.1834
1.84468 50.3056
1.84538 50.4671
1.84608 50.2855
1.84677 50.2674
1.84747 50.4087
1.84817 50.3748
1.84887 50.1779
1.84957 50.3383
1.85027 50.5301
1.85097 50.1821
1.85167 50.3052
1.85237 50.4669
1.85307 50.2854
1.85377 50.2674
1.85447 50.4087
1.85516 50.3748
1.85586 50.234
1.85656 50.3576
1.85726 50.5367
1.85796 50.1844
1.85866 50.3059
1.85936 50.4672
1.86006 50.2855
1.86076 50.2674
1.86146 50.4087
1.86216 50.3748
1.86286 50.234
1.86356 50.3576
1.86425 50.453
1.86495 50.2047
1.86565 50.3129
1.86635 50.4696
1.86705 50.2864
1.86775 50.2677
1.86845 50.4088
1.86915 50.3748
1.86985 50.234
1.87055 50.3576
1.87125 50.453
1.87195 50.2047
1.87265 50.3129
1.87334 50.3963
1.87404 50.2612
1.87474 50.259
1.87544 50.4058
1.87614 50.3738
1.87684 50.2336
1.87754 50.3575
1.87824 50.4529
1.87894 50.2047
1.87964 50.3129
1.88034 50.5213
1.88104 50.3041
1.88174 50.2738
1.88243 50.3468
1.88313 50.3535
1.88383 50.2267
1.88453 50.3551
1.88523 50.4521
1.88593 50.2044
1.88663 50.3128
1.88733 50.5213
1.88803 50.3041
1.88873 50.2738
1.88943 50.4562
1.89013 50.3911
1.89082 50.2396
1.89152 50.3034
1.89222 50.4343
1.89292 50.1983
1.89362 50.3107
1.89432 50.5206
1.89502 50.3039
1.89572 50.2737
1.89642 50.4561
1.89712 50.3911
1.89782 50.2396
1.89852 50.3991
1.89922 50.4672
1.89991 50.2096
1.90061 50.3146
1.90131 50.5219
1.90201 50.3043
1.90271 50.2739
1.90341 50.4562
1.90411 50.3911
1.90481 50.2396
1.90551 50.3991
1.90621 50.4672
1.90691 50.2096
1.90761 50.2655
1.90831 50.505
1.909 50.2985
1.9097 50.2719
1.9104 50.4555
1.9111 50.3909
1.9118 50.2395
1.9125 50.3991
1.9132 50.4672
1.9139 50.2096
1.9146 50.3493
1.9153 50.5338
1.916 50.1834
1.9167 50.2323
1.9174 50.4419
1.91809 50.3862
1.91879 50.2379
1.91949 50.3986
1.92019 50.467
1.92089 50.2096
1.92159 50.3492
1.92229 50.5338
1.92299 50.1834
1.92369 50.3056
1.92439 50.4671
1.92509 50.2855
1.92579 50.2033
1.92648 50.3867
1.92718 50.4629
1.92788 50.2082
1.92858 50.3487
1.92928 50.5336
1.92998 50.1834
1.93068 50.3056
1.93138 50.4671
1.93208 50.2855
1.93278 50.2674
1.93348 50.4087
1.93418 50.4705
1.93488 50.2108
1.93557 50.3496
1.93627 50.534
1.93697 50.1835
1.93767 50.3056
1.93837 50.4671
1.93907 50.2855
1.93977 50.2674
1.94047 50.4087
1.94117 50.3748
1.94187 50.234
1.94257 50.3576
1.94327 50.5367
1.94397 50.1844
1.94466 50.3059
1.94536 50.4672
1.94606 50.2855
1.94676 50.2674
1.94746 50.4087
1.94816 50.3748
1.94886 50.234
1.94956 50.3576
1.95026 50.453
1.95096 50.1556
1.95166 50.296
1.95236 50.4638
1.95306 50.2844
1.95375 50.267
1.95445 50.4086
1.95515 50.3748
1.95585 50.234
1.95655 50.3576
1.95725 50.453
1.95795 50.2047
1.95865 50.3129
1.95935 50.3963
1.96005 50.2612
1.96075 50.259
1.96145 50.4058
1.96214 50.3738
1.96284 50.2336
1.96354 50.3575
1.96424 50.4529
1.96494 50.2047
1.96564 50.3129
1.96634 50.5213
1.96704 50.3041
1.96774 50.2738
1.96844 50.4109
1.96914 50.3756
1.96984 50.2342
1.97054 50.3577
1.97123 50.453
1.97193 50.2047
1.97263 50.3129
1.97333 50.5213
1.97403 50.3041
1.97473 50.2738
1.97543 50.4562
1.97613 50.3911
1.97683 50.2396
1.97753 50.3595
1.97823 50.4536
1.97893 50.205
1.97963 50.313
1.98032 50.5214
1.98102 50.3041
1.98172 50.2738
1.98242 50.4562
1.98312 50.3911
1.98382 50.2396
1.98452 50.3034
1.98522 50.4343
1.98592 50.1983
1.98662 50.3107
1.98732 50.5206
1.98802 50.3039
1.98872 50.2737
1.98941 50.4561
1.99011 50.3911
1.99081 50.2396
1.99151 50.3991
1.99221 50.4672
1.99291 50.2096
1.99361 50.2655
1.99431 50.505
1.99501 50.2985
1.99571 50.2719
1.99641 50.4555
1.99711 50.3909
1.9978 50.2395
1.9985 50.3991
1.9992 50.4672
1.9999 50.2096
2.0006 50.3493
2.0013 50.5338
2.002 50.3084
2.0027 50.2753
2.0034 50.4567
2.0041 50.3913
2.0048 50.2396
2.0055 50.3992
2.0062 50.4672
2.00689 50.2096
2.00759 50.3493
2.00829 50.5338
2.00899 50.1834
2.00969 50.3056
2.01039 50.4671
2.01109 50.3949
2.01179 50.2409
2.01249 50.3996
2.01319 50.4674
2.01389 50.2097
2.01459 50.3493
2.01529 50.5338
2.01598 50.1834
2.01668 50.3056
2.01738 50.4671
2.01808 50.2855
2.01878 50.2033
2.01948 50.3867
2.02018 50.4629
2.02088 50.2082
2.02158 50.3487
2.02228 50.5336
2.02298 50.1834
2.02368 50.3056
2.02438 50.4671
2.02507 50.2855
2.02577 50.2674
2.02647 50.4087
2.02717 50.3748
2.02787 50.1779
2.02857 50.3383
2.02927 50.5301
2.02997 50.1821
2.03067 50.3052
2.03137 50.4669
2.03207 50.2854
2.03277 50.2674
2.03347 50.4087
2.03416 50.3748
2.03486 50.234
2.03556 50.3576
2.03626 50.453
2.03696 50.1556
2.03766 50.296
2.03836 50.4638
2.03906 50.2844
2.03976 50.267
2.04046 50.4086
2.04116 50.3748
2.04186 50.234
2.04255 50.3576
2.04325 50.453
2.04395 50.2047
2.04465 50.3129
2.04535 50.4696
2.04605 50.2864
2.04675 50.2677
2.04745 50.4088
2.04815 50.3748
2.04885 50.234
2.04955 50.3576
2.05025 50.453
2.05095 50.2047
2.05164 50.3129
2.05234 50.3963
2.05304 50.2612
2.05374 50.259
2.05444 50.4058
2.05514 50.3738
2.05584 50.2336
2.05654 50.3575
2.05724 50.4529
2.05794 50.2047
2.05864 50.3129
2.05934 50.5213
2.06004 50.3041
2.06073 50.2738
2.06143 50.3468
2.06213 50.3535
2.06283 50.2267
2.06353 50.3551
2.06423 50.4521
2.06493 50.2044
2.06563 50.3128
2.06633 50.5213
2.06703 50.3041
2.06773 50.2738
2.06843 50.4562
2.06913 50.3911
2.06982 50.2396
2.07052 50.3034
2.07122 50.4343
2.07192 50.1983
2.07262 50.3107
2.07332 50.5206
2.07402 50.3039
2.07472 50.2737
2.07542 50.4561
2.07612 50.3911
2.07682 50.2396
2.07752 50.3991
2.07821 50.4672
2.07891 50.2096
2.07961 50.3146
2.08029 50.5219
2.08094 50.1793
2.08158 50.2309
2.08223 50.2844
2.08289 50.0977
2.08359 50.0897
2.08429 50.2103
2.08499 50.0722
2.08569 50.0739
2.08639 50.1824
2.08709 50.1877
2.08779 50.0645
2.08848 50.0863
2.08918 50.2347
2.08988 50.0806
2.09058 50.0838
2.09128 50.2082
2.09198 50.0716
2.09268 50.0737
2.09338 50.1823
2.09408 50.1876
2.09478 50.0645
2.09548 50.0863
2.09618 50.2347
2.09688 50.0806
2.09757 50.0838
2.09827 50.2082
2.09897 50.0716
2.09967 50.0737
2.10037 50.1823
2.10107 50.1876
2.10177 50.0645
2.10247 50.1595
2.10317 50.1642
2.10387 50.0564
2.10457 50.0755
2.10527 50.2054
2.10597 50.0706
2.10666 50.0733
2.15894 50.5123
2.15958 51.0017
2.16023 51.0963
2.16087 51.0331
2.16152 51.0675
2.16216 51.0232
2.16281 51.008
2.16346 50.9466
2.1641 50.8022
2.16475 50.807
2.16539 50.7644
2.16604 50.5569
2.16668 50.6134
2.16733 50.6979
2.16797 50.345
2.16862 50.4448
2.16926 50.5667
2.16991 50.2438
2.17056 50.2773
2.1712 50.4253
2.17185 50.1461
2.17249 50.3274
2.17314 50.3469
2.17378 50.1683
2.17443 50.2789
2.17507 50.2208
2.17572 50.1811
2.17636 50.3149
2.17701 50.2332
2.17766 50.2494
2.1783 50.3745
2.17895 50.1287
2.17959 50.2135
2.18024 50.4034
2.18088 50.1386
2.18153 50.2411
2.18217 50.4129
2.18282 50.191
2.18346 50.2867
2.18411 50.3329
2.18475 50.1635
2.1854 50.3089
2.18605 50.2311
2.18669 50.1846
2.18734 50.4255
2.18798 50.1462
2.18863 50.2195
2.18927 50.3643
2.18992 50.1252
2.19056 50.2365
2.19121 50.4113
2.19185 50.1413
2.1925 50.3258
2.19315 50.3463
2.19379 50.1681
2.19444 50.2789
2.19508 50.3302
2.19573 50.2186
2.19637 50.3278
2.19702 50.2376
2.19766 50.251
2.19831 50.375
2.19895 50.1289
2.1996 50.2136
2.20025 50.4872
2.20089 50.1674
2.20154 50.251
2.20218 50.4163
2.20283 50.1921
2.20347 50.2871
2.20412 50.333
2.20476 50.1635
2.20541 50.373
2.20605 50.2532
2.2067 50.1922
2.20734 50.3187
2.20799 50.1095
2.20864 50.2069
2.20928 50.4849
2.20993 50.1666
2.21057 50.3836
2.21122 50.4619
2.21186 50.2078
2.21251 50.3486
2.21315 50.3542
2.2138 50.2269
2.21444 50.3948
2.21509 50.37
2.21574 50.2964
2.21638 50.4639
2.21703 50.2844
2.21767 50.267
2.21832 50.5056
2.21896 50.1737
2.21961 50.3023
2.22025 50.5177
2.2209 50.227
2.22154 50.3552
2.22219 50.4521
2.22284 50.2044
2.22348 50.3871
2.22413 50.3674
2.22477 50.2314
2.22542 50.5057
2.22606 50.2988
2.22671 50.272
2.22735 50.4555
2.228 50.1565
2.22864 50.2964
2.22929 50.5156
2.22994 50.1772
2.23058 50.3872
2.23123 50.4631
2.23187 50.2082
2.23252 50.3488
2.23316 50.4499
2.23381 50.2598
2.23445 50.4061
2.2351 50.3739
2.23574 50.2978
2.23639 50.4644
2.23703 50.2846
2.23768 50.2671
2.23833 50.5789
2.23897 50.1989
2.23962 50.3109
2.24026 50.5206
2.24091 50.228
2.24155 50.3556
2.2422 50.4522
2.24284 50.2045
2.24349 50.4432
2.24413 50.3867
2.24478 50.238
2.24543 50.3986
2.24607 50.262
2.24672 50.2593
2.24736 50.4512
2.24801 50.28
2.24865 50.3388
2.2493 50.5302
2.24994 50.1822
2.25059 50.3052
2.25123 50.4349
2.25188 50.1985
2.25253 50.3454
2.25317 50.4488
2.25382 50.2594
2.25446 50.406
2.25511 50.3739
2.25575 50.2336
2.2564 50.4424
2.25704 50.277
2.25769 50.2645
2.25833 50.578
2.25898 50.1986
2.25962 50.3108
2.26027 50.5206
2.26092 50.1789
2.26156 50.3387
2.26221 50.4465
2.26285 50.2025
2.2635 50.4425
2.26414 50.3864
2.26479 50.238
2.26543 50.3986
2.26608 50.262
2.26672 50.2593
2.26737 50.4512
2.26802 50.28
2.26866 50.3388
2.26931 50.5302
2.26995 50.1822
2.2706 50.3052
2.27124 50.5187
2.27189 50.2273
2.27253 50.3553
2.27318 50.4522
2.27382 50.2606
2.27447 50.4064
2.27512 50.374
2.27576 50.2337
2.27641 50.5065
2.27705 50.299
2.2777 50.272
2.27834 50.5806
2.27899 50.1995
2.27963 50.3111
2.28028 50.5207
2.28092 50.1789
2.28157 50.3878
2.28222 50.4633
2.28286 50.2083
2.28351 50.3488
2.28415 50.3542
2.2848 50.2269
2.28544 50.3948
2.28609 50.37
2.28673 50.2964
2.28738 50.464
2.28802 50.2844
2.28867 50.267
2.28931 50.5056
2.28996 50.1737
2.29061 50.3023
2.29125 50.5177
2.2919 50.227
2.29254 50.3552
2.29319 50.4521
2.29383 50.2044
2.29448 50.3871
2.29512 50.3674
2.29577 50.2314
2.29641 50.5057
2.29706 50.2988
2.29771 50.272
2.29835 50.4555
2.299 50.1565
2.29964 50.2964
2.30029 50.5156
2.30093 50.1772
2.30158 50.3872
2.30222 50.4631
2.30287 50.2082
2.30351 50.3488
2.30416 50.3542
2.30481 50.2269
2.30545 50.3948
2.3061 50.37
2.30674 50.2964
2.30739 50.464
2.30803 50.2844
2.30868 50.267
2.30932 50.5788
2.30997 50.1989
2.31061 50.3109
2.31126 50.5206
2.3119 50.228
2.31255 50.3556
2.3132 50.4522
2.31384 50.2045
2.31449 50.4432
2.31513 50.3867
2.31578 50.238
2.31642 50.508
2.31707 50.2995
2.31771 50.2722
2.31836 50.4556
2.319 50.2816
2.31965 50.3393
2.3203 50.5304
2.32094 50.1822
2.32159 50.3052
2.32223 50.4349
2.32288 50.1985
2.32352 50.3454
2.32417 50.4488
2.32481 50.2594
2.32546 50.406
2.3261 50.3739
2.32675 50.2336
2.3274 50.4424
2.32804 50.277
2.32869 50.2645
2.32933 50.578
2.32998 50.1986
2.33062 50.3108
2.33127 50.5206
2.33191 50.1789
2.33256 50.3387
2.3332 50.4465
2.33385 50.2025
2.3345 50.4425
2.33514 50.3864
2.33579 50.238
2.33643 50.3986
2.33708 50.262
2.33772 50.2593
2.33837 50.4512
2.33901 50.28
2.33966 50.3388
2.3403 50.5302
2.34095 50.1822
2.34159 50.3052
2.34224 50.4349
2.34289 50.1985
2.34353 50.3454
2.34418 50.4488
2.34482 50.2594
2.34547 50.406
2.34611 50.3739
2.34676 50.2336
2.3474 50.5065
2.34805 50.299
2.34869 50.272
2.34934 50.5806
2.34999 50.1995
2.35063 50.3111
2.35128 50.5207
2.35192 50.1789
2.35257 50.3878
2.35321 50.4633
2.35386 50.2083
2.3545 50.4445
2.35515 50.3871
2.35579 50.2382
2.35644 50.3987
2.35709 50.3714
2.35773 50.2969
2.35838 50.4641
2.35902 50.2845
2.35967 50.267
2.36031 50.5056
2.36096 50.1737
2.3616 50.3023
2.36225 50.5177
2.36289 50.227
2.36354 50.3552
2.36418 50.4521
2.36483 50.2044
2.36548 50.3871
2.36612 50.3674
2.36677 50.2314
2.36741 50.5057
2.36806 50.2988
2.3687 50.272
2.36935 50.4555
2.36999 50.1565
2.37064 50.2964
2.37128 50.5156
2.37193 50.1772
2.37258 50.3872
2.37322 50.4631
2.37387 50.2082
2.37451 50.3488
2.37516 50.3542
2.3758 50.2269
2.37645 50.3948
2.37709 50.37
2.37774 50.2964
2.37838 50.464
2.37903 50.2844
2.37968 50.267
2.38032 50.5056
2.38097 50.1737
2.38161 50.3023
2.38226 50.5177
2.3829 50.227
2.38355 50.3552
2.38419 50.4521
2.38484 50.2044
2.38548 50.4432
2.38613 50.3867
2.38678 50.238
2.38742 50.508
2.38807 50.2995
2.38871 50.2722
2.38936 50.4556
2.39 50.2816
2.39065 50.3393
2.39129 50.5304
2.39194 50.1822
2.39258 50.3889
2.39323 50.4637
2.39387 50.2084
2.39452 50.3488
2.39517 50.4499
2.39581 50.2598
2.39646 50.4061
2.3971 50.3739
2.39775 50.2337
2.39839 50.4424
2.39904 50.277
2.39968 50.2645
2.40033 50.578
2.40097 50.1986
2.40162 50.3108
2.40227 50.5206
2.40291 50.1789
2.40356 50.3387
2.4042 50.4465
2.40485 50.2025
2.40549 50.4425
2.40614 50.3864
2.40678 50.238
2.40743 50.3986
2.40807 50.262
2.40872 50.2593
2.40937 50.4512
2.41001 50.28
2.41066 50.3388
2.4113 50.5302
2.41195 50.1822
2.41259 50.3052
2.41324 50.4349
2.41388 50.1985
2.41453 50.3454
2.41517 50.4488
2.41582 50.2594
2.41646 50.406
2.41711 50.3739
2.41776 50.2336
2.4184 50.4424
2.41905 50.277
2.41969 50.2645
2.42034 50.578
2.42098 50.1986
2.42163 50.3108
2.42227 50.5206
2.42292 50.1789
2.42356 50.3387
2.42421 50.4465
2.42486 50.2025
2.4255 50.4425
2.42615 50.3864
2.42679 50.238
2.42744 50.3986
2.42808 50.3713
2.42873 50.2969
2.42937 50.4641
2.43002 50.2845
2.43066 50.3403
2.43131 50.5308
2.43196 50.1824
2.4326 50.3052
2.43325 50.5187
2.43389 50.2273
2.43454 50.3553
2.43518 50.4522
2.43583 50.2045
2.43647 50.3871
2.43712 50.3674
2.43776 50.2314
2.43841 50.5057
2.43906 50.2988
2.4397 50.272
2.44035 50.4555
2.44099 50.1565
2.44164 50.2964
2.44228 50.5156
2.44293 50.1772
2.44357 50.3872
2.44422 50.4631
2.44486 50.2082
2.44551 50.3488
2.44615 50.3542
2.4468 50.2269
2.44745 50.3948
2.44809 50.37
2.44874 50.2964
2.44938 50.464
2.45003 50.2844
2.45067 50.267
2.45132 50.5056
2.45196 50.1737
2.45261 50.3023
2.45325 50.5177
2.4539 50.227
2.45455 50.3552
2.45519 50.4521
2.45584 50.2044
2.45648 50.3871
2.45713 50.3674
2.45777 50.2314
2.45842 50.5057
2.45906 50.2988
2.45971 50.272
2.46035 50.4555
2.461 50.1565
2.46165 50.2964
2.46229 50.5156
2.46294 50.1772
2.46358 50.3872
2.46423 50.4631
2.46487 50.2082
2.46552 50.3488
2.46616 50.4499
2.46681 50.2598
2.46745 50.4061
2.4681 50.3739
2.46874 50.2978
2.46939 50.4644
2.47004 50.2846
2.47068 50.2671
2.47133 50.5789
2.47197 50.1989
2.47262 50.3109
2.47326 50.5206
2.47391 50.228
2.47455 50.3556
2.4752 50.4522
2.47584 50.2045
2.47649 50.4432
2.47714 50.3867
2.47778 50.238
2.47843 50.3986
2.47907 50.262
2.47972 50.2593
2.48036 50.4512
2.48101 50.28
2.48165 50.3388
2.4823 50.5302
2.48294 50.1822
2.48359 50.3052
2.48424 50.4349
2.48488 50.1985
2.48553 50.3454
2.48617 50.4488
2.48682 50.2594
2.48746 50.406
2.48811 50.3739
2.48875 50.2336
2.4894 50.4424
2.49004 50.277
2.49069 50.2645
2.49134 50.578
2.49198 50.1986
2.49263 50.3108
2.49327 50.5206
2.49392 50.1789
2.49456 50.3387
2.49521 50.4465
2.49585 50.2025
2.4965 50.4425
2.49714 50.3864
2.49779 50.238
2.49843 50.3986
2.49908 50.262
2.49973 50.2593
2.50037 50.4512
2.50102 50.28
2.50166 50.3388
2.50231 50.5302
2.50295 50.1822
2.5036 50.3052
2.50424 50.5187
2.50489 50.2273
2.50553 50.3553
2.50618 50.4522
2.50683 50.2606
2.50747 50.4064
2.50812 50.374
2.50876 50.2337
2.50941 50.5065
2.51005 50.299
2.5107 50.272
2.51134 50.5806
2.51199 50.1995
2.51263 50.3111
2.51328 50.5207
2.51393 50.1789
2.51457 50.3878
2.51522 50.4633
2.51586 50.2083
2.51651 50.3488
2.51715 50.3542
2.5178 50.2269
2.51844 50.3948
2.51909 50.37
2.51973 50.2964
2.52038 50.464
2.52102 50.2844
2.52167 50.267
2.52232 50.5056
2.52296 50.1737
2.52361 50.3023
2.52425 50.5177
2.5249 50.227
2.52554 50.3552
2.52619 50.4521
2.52683 50.2044
2.52748 50.3871
2.52812 50.3674
2.52877 50.2314
2.52942 50.5057
2.53006 50.2988
2.53071 50.272
2.53135 50.4555
2.532 50.1565
2.53264 50.2964
2.53329 50.5156
2.53393 50.1772
2.53458 50.3872
2.53522 50.4631
2.53587 50.2082
2.53652 50.3488
2.53716 50.3542
2.53781 50.2269
2.53845 50.3948
2.5391 50.37
2.53974 50.2964
2.54039 50.464
2.54103 50.2844
2.54168 50.267
2.54232 50.5788
2.54297 50.1989
2.54362 50.3109
2.54426 50.5206
2.54491 50.228
2.54555 50.3556
2.5462 50.4522
2.54684 50.2045
2.54749 50.4432
2.54813 50.3867
2.54878 50.238
2.54942 50.508
2.55007 50.2995
2.55071 50.2722
2.55136 50.4556
2.55201 50.2816
2.55265 50.3393
2.5533 50.5304
2.55394 50.1822
2.55459 50.3052
2.55523 50.4349
2.55588 50.1985
2.55652 50.3454
2.55717 50.4488
2.55781 50.2594
2.55846 50.406
2.55911 50.3739
2.55975 50.2336
2.5604 50.4424
2.56104 50.277
2.56169 50.2645
2.56233 50.578
2.56298 50.1986
2.56362 50.3108
2.56427 50.5206
2.56491 50.1789
2.56556 50.3387
2.56621 50.4465
2.56685 50.2025
2.5675 50.4425
2.56814 50.3864
2.56879 50.238
2.56943 50.3986
2.57008 50.262
2.57072 50.2593
2.57137 50.4512
2.57201 50.28
2.57266 50.3388
2.5733 50.5302
2.57395 50.1822
2.5746 50.3052
2.57524 50.4349
2.57589 50.1985
2.57653 50.3454
2.57718 50.4488
2.57782 50.2594
2.57847 50.406
2.57911 50.3739
2.57976 50.2336
2.5804 50.5065
2.58105 50.299
2.5817 50.272
2.58234 50.5806
2.58299 50.1995
2.58363 50.3111
2.58428 50.5207
2.58492 50.1789
2.58557 50.3878
2.58621 50.4633
2.58686 50.2083
2.5875 50.4445
2.58815 50.3871
2.5888 50.2382
2.58944 50.3987
2.59009 50.3714
2.59073 50.2969
2.59138 50.4641
2.59202 50.2845
2.59267 50.267
2.59331 50.5056
2.59396 50.1737
2.5946 50.3023
2.59525 50.5177
2.5959 50.227
2.59654 50.3552
2.59719 50.4521
2.59783 50.2044
2.59848 50.3871
2.59912 50.3674
2.59977 50.2314
2.60041 50.5057
2.60106 50.2988
2.6017 50.272
2.60235 50.4555
2.60299 50.1565
2.60364 50.2964
2.60429 50.5156
2.60493 50.1772
2.60558 50.3872
2.60622 50.4631
2.60687 50.2082
2.60751 50.3488
2.60816 50.3542
2.6088 50.2269
2.60945 50.3948
2.61009 50.37
2.61074 50.2964
2.61139 50.464
2.61203 50.2844
2.61268 50.267
2.61332 50.5056
2.61397 50.1737
2.61461 50.3023
2.61526 50.5177
2.6159 50.227
2.61655 50.3552
2.61719 50.4521
2.61784 50.2044
2.61849 50.4432
2.61913 50.3867
2.61978 50.238
2.62042 50.508
2.62107 50.2995
2.62171 50.2722
2.62236 50.4556
2.623 50.2816
2.62365 50.3393
2.62429 50.5304
2.62494 50.1822
2.62558 50.3889
2.62623 50.4637
2.62688 50.2084
2.62752 50.3488
2.62817 50.4499
2.62881 50.2598
2.62946 50.4061
2.6301 50.3739
2.63075 50.2337
2.63139 50.4424
2.63204 50.277
2.63268 50.2645
2.63333 50.578
2.63398 50.1986
2.63462 50.3108
2.63527 50.5206
2.63591 50.1789
2.63656 50.3387
2.6372 50.4465
2.63785 50.2025
2.63849 50.4425
2.63914 50.3864
2.63978 50.238
2.64043 50.3986
2.64108 50.262
2.64172 50.2593
2.64237 50.4512
2.64301 50.28
2.64366 50.3388
2.6443 50.5302
2.64495 50.1822
2.64559 50.3052
2.64624 50.4349
2.64688 50.1985
2.64753 50.3454
2.64818 50.4488
2.64882 50.2594
2.64947 50.406
2.65012 50.3739
2.65082 50.2336
2.65152 50.5065
2.65222 50.5041
2.65291 50.3425
2.65361 50.7741
2.65431 50.6798
2.65501 50.6012
2.65571 50.8629
2.65641 50.7836
2.65711 50.8299
2.65781 50.9416
2.65851 50.9238
2.65921 51.0695
2.65991 51.0239
2.66061 51.0643
2.66131 51.2015
2.662 51.1942
2.6627 51.236
2.6634 51.4432
2.6641 51.3867
2.6648 51.3754
2.6655 51.6802
2.6662 51.5638
2.6669 51.4363
2.6676 51.7572
2.6683 51.7231
2.669 51.5748
2.6697 51.8539
2.6704 51.8296
2.67109 51.9414
2.67179 51.9799
2.67249 51.9931
2.67319 52.2027
2.67389 52.0696
2.67459 52.1441
2.67529 52.3383
2.67599 52.1163
2.67669 52.2825
2.67739 52.5842
2.67809 52.3257
2.67879 52.4382
2.67949 52.7018
2.68018 52.6203
2.68088 52.5395
2.68158 52.7927
2.68228 52.7914
2.68298 52.6939
2.68368 52.8948
2.68438 52.9639
2.68508 52.9876
2.68578 52.9957
2.68648 53.0626
2.68718 53.3516
2.68788 53.1208
2.68857 53.235
2.68927 53.4946
2.68997 53.219
2.69067 53.4016
2.69137 53.6251
2.69207 53.3889
2.69277 53.5556
2.69347 53.7421
2.69447 51.844
2.69517 50.868
2.69587 50.2982
2.69657 50.3797
2.69726 50.5443
2.69796 50.2361
2.69866 50.4074
2.69936 50.6271
2.70006 50.4457
2.70076 50.5751
2.70146 50.7488
2.70216 50.5969
2.70286 50.5314
2.70356 50.7899
2.70426 50.6015
2.70496 50.4492
2.70566 50.6858
2.70635 50.7227
2.70705 50.5426
2.70775 50.6085
2.70845 50.7603
2.70915 50.6008
2.70985 50.5327
2.71055 50.7904
2.71125 50.6507
2.71195 50.4662
2.71265 50.6916
2.71335 50.6514
2.71405 50.5181
2.71475 50.6001
2.71544 50.7574
2.71614 50.5998
2.71684 50.5324
2.71754 50.7902
2.71824 50.6507
2.71894 50.4662
2.71964 50.8166
2.72034 50.6944
2.72104 50.5329
2.72174 50.6051
2.72244 50.695
2.72314 50.5784
2.72384 50.525
2.72453 50.7877
2.72523 50.6498
2.72593 50.4659
2.72663 50.8165
2.72733 50.6944
2.72803 50.5329
2.72873 50.7145
2.72943 50.7326
2.73013 50.5913
2.73083 50.5295
2.73153 50.7892
2.73223 50.6504
2.73292 50.466
2.73362 50.8165
2.73432 50.6944
2.73502 50.5329
2.73572 50.7145
2.73642 50.7326
2.73712 50.5913
2.73782 50.5295
2.73852 50.7331
2.73922 50.6311
2.73992 50.4594
2.74062 50.8142
2.74132 50.6936
2.74201 50.5326
2.74271 50.7144
2.74341 50.7326
2.74411 50.5913
2.74481 50.3084
2.74551 50.4228
2.74621 50.4753
2.74691 50.2124
2.74761 50.2665
2.74831 50.5054
2.74901 50.2986
2.74971 50.2719
2.75041 50.4555
2.7511 50.3909
2.7518 50.2395
2.7525 50.3991
2.7532 50.4672
2.7539 50.2096
2.7546 50.3493
2.7553 50.5338
2.756 50.1834
2.7567 50.2323
2.7574 50.4419
2.7581 50.3862
2.7588 50.2379
2.7595 50.3986
2.76019 50.467
2.76089 50.2096
2.76159 50.3492
2.76229 50.5338
2.76299 50.1834
2.76369 50.3056
2.76439 50.4671
2.76509 50.3949
2.76579 50.2409
2.76649 50.3996
2.76719 50.4674
2.76789 50.2097
2.76858 50.3493
2.76928 50.5338
2.76998 50.1834
2.77068 50.3056
2.77138 50.4671
2.77208 50.2855
2.77278 50.2674
2.77348 50.4087
2.77418 50.4705
2.77488 50.2108
2.77558 50.3496
2.77628 50.534
2.77698 50.1835
2.77767 50.3056
2.77837 50.4671
2.77907 50.2855
2.77977 50.2674
2.78047 50.4087
2.78117 50.3748
2.78187 50.1779
2.78257 50.3383
2.78327 50.5301
2.78397 50.1821
2.78467 50.3052
2.78537 50.4669
2.78607 50.2854
2.78676 50.2674
2.78746 50.4087
2.78816 50.3748
2.78886 50.234
2.78956 50.3576
2.7903 50.453
2.79113 50.39
2.79197 50.3766
2.79281 50.6608
2.79365 50.8344
2.79449 50.9431
2.79533 51.1599
2.79617 51.2893
2.79701 51.3296
2.79785 51.4396
2.79869 51.7583
2.79953 51.8609
2.80036 51.9522
2.8012 52.0929
2.80204 52.1569
2.80288 52.2232
2.80372 52.4496
2.80456 52.7057
2.8054 52.7615
2.80624 52.918
2.80708 53.0968
2.80792 53.0824
2.80876 53.2709
2.80959 53.6443
2.81043 53.7085
2.81127 53.7428
2.81211 53.9116
2.81295 53.9696
2.81379 54.0947
2.81463 54.2537
2.81547 54.5743
2.81631 54.5765
2.81715 54.675
2.81798 54.8883
2.81882 54.9616
2.81966 55.107
2.8205 55.2895
2.82134 55.5133
2.82218 55.5159
2.82302 55.6286
2.82386 55.8724
2.8247 55.9561
2.82554 56.1223
2.82638 56.4558
2.82721 56.4867
2.82805 56.4615
2.82889 56.69
2.82973 56.8444
2.83057 56.9465
2.83141 57.0654
2.83225 57.3525
2.83309 57.2952
2.83393 57.344
2.83477 57.7746
2.83561 57.8174
2.83644 57.9372
2.83728 58.1835
2.83812 58.2974
2.8391 53.9227
2.83994 51.397
2.84078 50.8063
2.84162 50.5939
2.84246 50.6912
2.84329 50.5676
2.84413 50.4785
2.84497 50.3337
2.84581 50.3572
2.84665 50.4957
2.84749 50.5324
2.84833 50.5968
2.84917 50.4885
2.85001 50.398
2.85085 50.3793
2.85169 50.5033
2.85252 50.535
2.85336 50.5977
2.8542 50.4888
2.85504 50.3981
2.85588 50.3794
2.85672 50.4076
2.85756 50.5663
2.8584 50.6084
2.85924 50.5391
2.86008 50.4154
2.86091 50.312
2.86175 50.4335
2.86259 50.4658
2.86343 50.6471
2.86427 50.5524
2.86511 50.5294
2.86595 50.3512
2.86679 50.447
2.86763 50.4704
2.86847 50.6487
2.86931 50.553
2.87014 50.4735
2.87098 50.332
2.87182 50.3566
2.87266 50.4955
2.8735 50.5323
2.87434 50.5967
2.87518 50.4885
2.87602 50.398
2.87686 50.3793
2.8777 50.4076
2.87854 50.5662
2.87937 50.6084
2.88021 50.5882
2.88105 50.4323
2.88189 50.3911
2.88273 50.4116
2.88357 50.5676
2.88441 50.6089
2.88525 50.5393
2.88609 50.4155
2.88693 50.3121
2.88776 50.4335
2.8886 50.4658
2.88944 50.5221
2.89028 50.5095
2.89112 50.4094
2.89196 50.2459
2.8928 50.2538
2.89364 50.3644
2.89448 50.3779
2.89532 50.5437
2.89616 50.4212
2.89699 50.1938
2.89783 50.2359
2.89867 50.2745
2.89951 50.347
2.96124 54.4918
2.96228 58.5426
2.96333 59.9986
2.96438 60.6559
2.96543 61.0612
2.96648 61.4348
2.96753 61.6365
2.96858 61.7549
2.96963 61.9158
2.97067 62.1084
2.97172 62.3541
2.97277 62.5479
2.97382 62.6706
2.97487 62.7127
2.97592 62.7763
2.97697 62.6888
2.97802 62.7837
2.97907 62.7206
2.98011 62.6989
2.98116 62.8008
2.98221 62.7521
2.98326 62.7354
2.98431 62.8253
2.98536 62.783
2.98641 62.8521
2.98746 62.8118
2.9885 62.7979
2.98955 62.8665
2.9906 62.8339
2.99165 62.8227
2.9927 62.883
2.99375 62.8546
2.9948 62.901
2.99585 62.7919
2.9969 62.7544
2.99794 62.6812
2.99899 62.6561
3.00004 62.7725
3.00109 62.7167
3.00214 62.807
3.00319 62.838
3.00424 62.7649
3.00529 62.8355
3.00633 62.7864
3.00738 62.7696
3.00843 62.8476
3.00948 62.8102
3.01053 62.8707
3.01158 62.8914
3.01263 62.8425
3.01368 62.8898
3.01473 62.8569
3.01577 62.8457
3.01682 62.7729
3.01787 62.7479
3.01892 62.7884
3.01997 62.6929
3.02102 62.7851
3.02207 62.7211
3.02312 62.6991
3.02416 55.9653
3.02521 52.3332
3.02626 51.1318
3.02731 50.719
3.02836 50.4521
3.02941 50.4442
3.03046 50.4414
3.03151 50.3311
3.03256 50.3665
3.0336 50.3786
3.03465 50.2871
3.0357 50.3198
3.03675 50.2473
3.0378 50.2784
3.03885 50.2892
3.0399 50.2196
3.04095 50.2447
3.04199 50.2534
3.04304 50.3173
3.04409 50.3392
3.04514 50.4
3.04619 50.4209
3.04724 50.4281
3.04829 50.4772
3.04934 50.494
3.05039 50.3748
3.05143 50.4176
3.05248 50.3229
3.05353 50.3637
3.05458 50.3777
3.05563 50.2868
3.05668 50.3197
3.05773 50.331
3.05878 50.2511
3.05982 50.2798
3.06087 50.2163
3.06192 50.2436
3.06297 50.253
3.06402 50.3171
3.06507 50.3391
3.06612 50.3467
3.06717 50.4026
3.06822 50.4218
3.06926 50.475
3.07031 50.4933
3.07136 50.3746
3.07241 50.4175
3.07346 50.4323
3.07451 50.328
3.07556 50.3654
3.07661 50.2826
3.07765 50.2541
3.0787 50.3084
3.07975 50.2434
3.0808 50.2771
3.08185 50.2887
3.0829 50.2194
3.08395 50.2447
3.085 50.2534
3.08605 50.3172
3.08709 50.3392
3.08814 50.4
3.08919 50.4209
3.09028 50.4281
3.09168 50.5609
3.09308 50.925
3.09448 51.1793
3.09588 51.4878
3.09728 51.824
3.09868 52.119
3.10007 52.5388
3.10147 52.8415
3.10287 53.1026
3.10427 53.5959
3.10567 53.8612
3.10707 54.2708
3.10846 54.5924
3.10986 54.8599
3.11126 55.3556
3.11266 55.6412
3.11406 56.0578
3.11546 56.4551
3.11686 56.6926
3.11825 57.1778
3.11965 57.4749
3.12105 57.8955
3.12245 58.1692
3.12385 58.4202
3.12525 58.9102
3.12664 59.1486
3.12804 59.4929
3.12944 59.8257
3.13084 60.0971
3.13224 60.5941
3.13364 60.8605
3.13503 61.2145
3.13643 61.6463
3.13783 61.8785
3.13923 62.3619
3.14063 62.7075
3.14203 63.0245
3.14343 63.4437
3.14482 55.4636
3.14622 52.1678
3.14762 50.9243
3.14902 50.58
3.15042 50.4535
3.15182 50.3128
3.15321 50.4621
3.15461 50.3382
3.15601 50.3786
3.15741 50.3843
3.15881 50.289
3.16021 50.4539
3.16161 50.3354
3.163 50.3776
3.1644 50.3839
3.1658 50.2889
3.1672 50.4539
3.1686 50.3354
3.17 50.2526
3.17139 50.341
3.17279 50.2742
3.17419 50.4488
3.17559 50.3337
3.17699 50.252
3.17839 50.3969
3.17978 50.2934
3.18118 50.4554
3.18258 50.3359
3.18398 50.2528
3.18538 50.3971
3.18678 50.2935
3.18818 50.4554
3.18957 50.3359
3.19097 50.2528
3.19237 50.3971
3.19377 50.2935
3.19517 50.3461
3.19657 50.3474
3.19796 50.2568
3.19936 50.3985
3.20076 50.2939
3.20216 50.3462
3.20356 50.3475
3.20496 50.2568
3.20636 50.3985
3.20775 50.2939
3.20915 50.3462
3.21055 50.3475
3.21195 50.2568
3.21335 50.3028
3.21475 50.2611
3.21614 50.3349
3.21754 50.3436
3.21894 50.2555
3.22037 50.4273
3.22205 50.493
3.22373 50.7525
3.22541 50.915
3.22709 51.2332
3.22877 51.5991
3.23044 51.8132
3.23212 52.1249
3.2338 52.2714
3.23548 52.6659
3.23716 53.0102
3.23883 53.0872
3.24044 53.5294
3.24184 53.4837
3.24324 53.6431
3.24464 53.74
3.24604 53.6004
3.24743 53.7057
3.24883 53.6537
3.25019 53.7015
3.25124 53.5806
3.25228 53.1995
3.25333 52.9115
3.25438 52.5674
3.25543 52.195
3.25648 51.9296
3.25753 51.4764
3.25858 51.1637
3.25963 50.811
3.26912 50.5411
3.27055 50.2816
3.27223 50.2061
3.27391 50.1441
3.27559 50.1943
3.27726 50.2322
3.27894 50.1531
3.28046 50.1017
3.28151 50.4488
3.28256 51.2977
3.28361 52.2458
3.28466 53.292
3.28571 54.3079
3.28676 55.3134
3.2878 55.6952
3.28885 55.4324
3.2899 54.7694
3.29095 54.2446
3.292 53.6702
3.29305 53.0252
3.2941 53.1337
3.29515 53.9367
3.29619 54.869
3.29724 55.8458
3.29829 56.9335
3.29934 57.9636
3.30039 58.974
3.30144 60.0613
3.30249 61.0913
3.30354 62.1748
3.30459 63.2036
3.30563 64.2134
3.30668 64.7938
3.30773 64.5896
3.30878 64.34
3.30983 64.0479
3.31088 63.6373
3.31193 63.3883
3.31298 62.899
3.31402 62.8559
3.31507 62.7454
3.31612 62.7074
3.31717 62.8038
3.31822 62.7531
3.31927 62.8314
3.32026 62.7851
3.3211 62.5641
3.32194 62.3631
3.32278 58.7944
3.32362 55.2121
3.32446 53.4616
3.3253 52.3452
3.32614 51.3665
3.32741 50.5186
3.32909 50.3673
3.33061 50.21
3.33166 50.2095
3.33271 50.1361
3.33376 50.1109
3.33481 50.0942
3.33586 50.0885
3.3369 50.0865
3.33795 50.0788
3.339 50.2012
3.34005 50.2432
3.3411 50.2086
3.34215 50.306
3.3432 50.2145
3.34425 50.1831
3.3453 50.1586
3.34634 50.1502
3.34739 50.1473
3.34844 50.1344
3.34949 50.1299
3.35054 50.2016
3.35159 50.1426
3.35264 50.1223
3.35369 50.1061
3.35473 50.1006
3.35578 50.0987
3.35683 50.09
3.35788 50.087
3.35893 50.1351
3.35998 50.0955
3.36087 50.0819
3.36171 50.6354
3.36255 51.4259
3.36339 52.2166
3.36423 53.0609
3.36507 53.8023
3.3659 54.5885
3.36674 55.515
3.36758 56.3845
3.36842 57.2756
3.36926 58.0812
3.3701 58.8093
3.37094 59.5909
3.37178 59.8594
3.37262 59.8465
3.37346 59.653
3.3743 59.4294
3.37513 59.2569
3.37597 58.8539
3.37681 58.7154
3.37765 58.5231
3.37849 58.3367
3.37933 58.4045
3.38017 58.3734
3.38101 58.2533
3.38185 58.1922
3.38269 58.1863
3.38353 58.2851
3.38436 58.2774
3.3852 58.0953
3.38604 57.4815
3.38688 56.7516
3.38772 56.3144
3.38856 56.108
3.3894 55.8997
3.39024 55.6883
3.39108 55.4106
3.39192 55.1902
3.39275 55.0653
3.39359 54.7923
3.39443 54.6343
3.39527 54.423
3.39611 54.1454
3.39695 53.8156
3.39779 53.7022
3.39863 53.4624
3.39947 53.3159
3.40031 53.1085
3.40115 52.8579
3.40198 52.5373
3.40282 52.3539
3.40366 52.2418
3.4045 52.0831
3.40534 51.8912
3.40618 51.6458
3.40702 51.4521
3.40786 51.2044
3.4087 51.0702
3.40954 50.9189
3.41038 50.7296
3.41121 50.5808
3.41205 50.3736
3.41289 50.2336
3.41373 50.2737
3.41457 50.3152
3.41541 50.3971
3.41625 50.4665
3.41709 50.2853
3.41793 50.2032
3.41877 50.2391
3.4196 50.3033
3.42037 50.4663
3.42107 50.2852
3.42191 50.098
3.42275 50.1389
3.42359 50.1118
3.42443 50.1954
3.42527 50.1629
3.42611 50.2903
3.42694 50.0998
3.42778 50.0834
3.42862 50.0928
3.42946 50.1051
3.4303 50.1318
3.43114 50.1547
3.43198 50.0531
3.43282 50.0673
3.43366 50.0792
3.4345 50.1005
3.43534 50.214
3.43617 50.1829
3.43701 50.1878
3.43785 50.1136
3.43869 50.0951
3.43953 50.1701
3.44037 50.1422
3.44121 50.1582
3.44205 50.1794
3.44289 50.0616
3.44373 50.0773
3.44456 50.0907
3.4454 50.1149
3.44624 50.1352
3.44708 50.1714
3.44792 50.0589
3.44876 50.1254
3.4496 50.1072
3.45044 50.1938
3.45128 50.1623
3.45212 50.2901
3.5044 50.4298
3.50505 50.599
3.5057 50.7372
3.50634 50.7404
3.50699 50.3035
3.5077 50.2095
3.50853 50.2094
3.50937 50.1557
3.51021 50.2586
3.51093 50.0888
3.51163 50.1357
3.51233 50.1304
3.51303 50.1698
3.51373 50.1074
3.51443 50.1102
3.51512 50.2722
3.51582 50.0935
3.51652 50.0963
3.51722 50.1288
3.51792 50.0442
3.51862 50.1204
3.51932 50.1251
3.52002 50.168
3.52072 50.1068
3.52142 50.11
3.52212 50.2722
3.52282 50.0935
3.52352 50.0962
3.52421 50.1288
3.52491 50.0442
3.52561 50.1204
3.52631 50.1251
3.52701 50.168
3.52771 50.1068
3.52841 50.11
3.52911 50.2722
3.52981 50.0935
3.53051 50.0962
3.53121 50.2381
3.53191 50.0818
3.53261 50.0842
3.5333 50.1127
3.534 50.1637
3.5347 50.1053
3.5354 50.1095
3.5361 50.272
3.5368 50.0935
3.5375 50.0962
3.5382 50.2381
3.5389 50.0818
3.5396 50.0842
3.5403 50.2084
3.541 50.0716
3.5417 50.0737
3.54239 50.0986
3.54309 50.2682
3.54379 50.0922
3.54449 50.0958
3.54519 50.238
3.54589 50.0818
3.54659 50.0842
3.54729 50.2084
3.54799 50.0716
3.54869 50.0737
3.54939 50.1823
3.55009 50.1876
3.55074 50.0645
3.55138 50.0954
3.55203 50.1578
3.55267 50.1033
3.55332 50.1192
3.55396 50.041
3.55469 50.0632
3.55534 50.5088
3.55598 50.8312
3.55663 51.5984
3.55727 52.2758
3.55792 52.7512
3.55856 53.5218
3.55921 54.0408
3.55985 54.014
3.5605 54.125
3.56115 54.2773
3.56179 54.0953
3.56244 54.0327
3.56308 53.8318
3.56373 53.6121
3.56437 53.6974
3.56502 53.3646
3.56566 53.3679
3.56631 53.4152
3.56695 53.1427
3.5676 53.2183
3.56825 53.2545
3.56889 53.0874
3.56954 53.0861
3.57018 53.0296
3.57083 53.0102
3.57147 52.8983
3.57212 52.7856
3.57276 52.8013
3.57341 52.8265
3.57405 52.5783
3.5747 52.6207
3.57534 52.7004
3.57599 52.3458
3.57664 52.4451
3.57728 52.5668
3.57793 52.1947
3.57857 52.3095
3.57922 52.3114
3.57986 52.107
3.58051 52.157
3.58115 52.0539
3.5818 52.0185
3.58244 52.0064
3.58309 51.9065
3.58374 51.9679
3.58438 51.8687
3.58503 51.6661
3.58567 51.7603
3.58632 51.675
3.58696 51.4013
3.58761 51.5599
3.58825 51.6062
3.5889 51.3135
3.58954 51.3849
3.59019 51.4623
3.59084 51.208
3.59148 51.2088
3.59213 51.3061
3.59277 51.1052
3.59342 51.1003
3.59406 50.9251
3.59471 50.9743
3.59535 50.927
3.596 50.6448
3.59664 50.878
3.59729 50.7646
3.59793 50.5053
3.59858 50.83
3.59923 50.6153
3.59987 50.3807
3.60052 50.6131
3.60116 50.5407
3.60181 50.3551
3.60245 50.5482
3.6031 50.4227
3.60374 50.3878
3.60439 50.6204
3.60503 50.3382
3.60568 50.2855
3.60633 50.5852
3.60697 50.2011
3.60762 50.3117
3.60826 50.5209
3.60891 50.2281
3.60955 50.3556
3.6102 50.4523
3.61084 50.2045
3.61149 50.4432
3.61213 50.3867
3.61278 50.238
3.61343 50.3986
3.61407 50.262
3.61472 50.2593
3.61536 50.4512
3.61601 50.28
3.61665 50.3388
3.6173 50.5302
3.61794 50.1822
3.61859 50.3052
3.61923 50.4349
3.61988 50.1985
3.62053 50.3454
3.62117 50.4488
3.62182 50.2594
3.62246 50.406
3.62311 50.3739
3.62375 50.2336
3.6244 50.4424
3.62504 50.277
3.62569 50.2645
3.62633 50.578
3.62698 50.1986
3.62762 50.3108
3.62827 50.5206
3.62892 50.1789
3.62956 50.3387
3.63022 50.4465
3.63092 50.2025
3.63162 50.4916
3.63232 50.5827
3.63302 50.4304
3.63372 50.5699
3.63442 50.6829
3.63511 50.6383
3.63581 50.7507
3.63651 50.8092
3.63721 50.8507
3.63791 50.9487
3.63861 50.9333
3.63931 50.9771
3.64001 51.1171
3.64071 51.0893
3.64141 51.1877
3.64211 51.2989
3.64281 51.2079
3.64351 51.3883
3.6442 51.4635
3.6449 51.2644
3.6456 51.5732
3.6463 51.6108
3.647 51.5042
3.6477 51.8296
3.6484 51.7722
3.6491 51.7423
3.6498 51.9114
3.6505 51.8644
3.6512 51.9534
3.6519 51.984
3.65259 51.9945
3.65329 52.0818
3.65399 52.0281
3.65469 52.1148
3.65539 52.2922
3.65609 52.3348
3.65679 52.2843
3.65749 52.5239
3.65819 52.5101
3.65889 52.3446
3.65959 52.7257
3.66029 52.6632
3.66099 52.4704
3.66168 52.818
3.66238 52.8173
3.66308 52.7321
3.66378 52.908
3.66448 52.9123
3.66518 53.0656
3.66588 53.0225
3.66658 53.0638
3.66728 53.3108
3.66798 53.1068
3.66868 53.206
3.66938 53.4329
3.67008 53.2737
3.67077 53.3366
3.67147 53.6669
3.67217 53.4635
3.67287 53.4856
3.67357 53.7741
3.67457 51.6134
3.67527 50.8432
3.67597 50.2897
3.67667 50.2688
3.67737 50.5795
3.67807 50.3241
3.67877 50.3539
3.67946 50.6728
3.68016 50.5146
3.68086 50.5031
3.68156 50.7802
3.68226 50.5982
3.68296 50.4481
3.68366 50.6854
3.68436 50.7226
3.68506 50.5426
3.68576 50.6085
3.68646 50.7603
3.68716 50.6008
3.68786 50.5327
3.68855 50.7904
3.68925 50.6507
3.68995 50.4662
3.69065 50.6916
3.69135 50.7247
3.69205 50.5433
3.69275 50.6087
3.69345 50.7604
3.69415 50.6008
3.69485 50.5328
3.69555 50.7904
3.69625 50.6507
3.69694 50.4662
3.69764 50.6916
3.69834 50.6514
3.69904 50.5181
3.69974 50.6001
3.70044 50.7574
3.70114 50.5998
3.70184 50.5324
3.70254 50.7902
3.70324 50.6507
3.70394 50.4662
3.70464 50.8166
3.70534 50.6944
3.70603 50.5329
3.70673 50.6051
3.70743 50.695
3.70813 50.5784
3.70883 50.525
3.70953 50.7877
3.71023 50.6498
3.71093 50.4659
3.71163 50.8165
3.71233 50.6944
3.71303 50.5329
3.71373 50.7145
3.71443 50.7326
3.71512 50.5913
3.71582 50.5295
3.71652 50.7331
3.71722 50.6311
3.71792 50.4594
3.71862 50.8142
3.71932 50.6936
3.72002 50.5326
3.72072 50.7144
3.72142 50.7326
3.72212 50.5913
3.72282 50.6252
3.72352 50.766
3.72421 50.6424
3.72491 50.2698
3.72561 50.3353
3.72631 50.529
3.72701 50.3068
3.72771 50.2747
3.72841 50.4565
3.72911 50.3912
3.72981 50.2396
3.73051 50.3992
3.73121 50.4672
3.73191 50.2096
3.7326 50.3493
3.7333 50.5338
3.734 50.3084
3.7347 50.2753
3.7354 50.4567
3.7361 50.3913
3.7368 50.2396
3.7375 50.3992
3.7382 50.4672
3.7389 50.2096
3.7396 50.3493
3.7403 50.5338
3.741 50.1834
3.74169 50.2323
3.74239 50.4419
3.74309 50.3862
3.74379 50.2379
3.74449 50.3986
3.74519 50.467
3.74589 50.2096
3.74659 50.3492
3.74729 50.5338
3.74799 50.1834
3.74869 50.3056
3.74939 50.4671
3.75009 50.2855
3.75078 50.2033
3.75148 50.3867
3.75218 50.4629
3.75288 50.2082
3.75358 50.3487
3.75428 50.5336
3.75498 50.1834
3.75568 50.3056
3.75638 50.4671
3.75708 50.2855
3.75778 50.2674
3.75848 50.4087
3.75918 50.4705
3.75987 50.2108
3.76057 50.3496
3.76127 50.534
3.76197 50.1835
3.76267 50.3056
3.76337 50.4671
3.76407 50.2855
3.76477 50.2674
3.76547 50.4087
3.76617 50.3748
3.76687 50.234
3.76757 50.3576
3.76826 50.5367
3.76896 50.1844
3.76966 50.3059
3.77036 50.4672
3.77106 50.2855
3.77176 50.2674
3.77246 50.4087
3.77316 50.3748
3.77386 50.234
3.77456 50.3576
3.77526 50.453
3.77596 50.1556
3.77666 50.296
3.77735 50.4638
3.77805 50.2844
3.77875 50.267
3.77945 50.4086
3.78015 50.3748
3.78085 50.234
3.78155 50.3576
3.78225 50.453
3.78295 50.2047
3.78365 50.3129
3.78435 50.3963
3.78505 50.2612
3.78575 50.259
3.78644 50.4058
3.78714 50.3738
3.78784 50.2336
3.78854 50.3575
3.78924 50.4529
3.78994 50.2047
3.79064 50.3129
3.79134 50.5213
3.79204 50.3041
3.79274 50.2738
3.79344 50.3468
3.79414 50.3535
3.79484 50.2267
3.79553 50.3551
3.79623 50.4521
3.79693 50.2044
3.79763 50.3128
3.79833 50.5213
3.79903 50.3041
3.79973 50.2738
3.80043 50.4562
3.80113 50.3911
3.80183 50.2396
3.80253 50.3595
3.80323 50.4536
3.80392 50.205
3.80462 50.313
3.80532 50.5214
3.80602 50.3041
3.80672 50.2738
3.80742 50.4562
3.80812 50.3911
3.80882 50.2396
3.80952 50.3034
3.81022 50.4343
3.81092 50.1983
3.81162 50.3107
3.81232 50.5206
3.81301 50.3039
3.81371 50.2737
3.81441 50.4561
3.81511 50.3911
3.81581 50.2396
3.81651 50.3991
3.81721 50.4672
3.81791 50.2096
3.81861 50.2655
3.81931 50.505
3.82001 50.2985
3.82071 50.2719
3.82141 50.4555
3.8221 50.3909
3.8228 50.2395
3.8235 50.3991
3.8242 50.4672
3.8249 50.2096
3.8256 50.3493
3.8263 50.5338
3.827 50.1834
3.8277 50.2323
3.8284 50.4419
3.8291 50.3862
3.8298 50.2379
3.8305 50.3986
3.83119 50.467
3.83189 50.2096
3.83259 50.3492
3.83329 50.5338
3.83399 50.1834
3.83469 50.3056
3.83539 50.4671
3.83609 50.3949
3.83679 50.2409
3.83749 50.3996
3.83819 50.4674
3.83889 50.2097
3.83958 50.3493
3.84028 50.5338
3.84098 50.1834
3.84168 50.3056
3.84238 50.4671
3.84308 50.2855
3.84378 50.2674
3.84448 50.4087
3.84518 50.4705
3.84588 50.2108
3.84658 50.3496
3.84728 50.534
3.84798 50.1835
3.84867 50.3056
3.84937 50.4671
3.85007 50.2855
3.85077 50.2674
3.85147 50.4087
3.85217 50.3748
3.85287 50.1779
3.85357 50.3383
3.85427 50.5301
3.85497 50.1821
3.85567 50.3052
3.85637 50.4669
3.85707 50.2854
3.85776 50.2674
3.85846 50.4087
3.85916 50.3748
3.85986 50.234
3.86056 50.3576
3.86126 50.453
3.86196 50.1556
3.86266 50.296
3.86336 50.4638
3.86406 50.2844
3.86476 50.267
3.86546 50.4086
3.86616 50.3748
3.86685 50.234
3.86755 50.3576
3.86825 50.453
3.86895 50.2047
3.86965 50.3129
3.87035 50.4696
3.87105 50.2864
3.87175 50.2677
3.87245 50.4088
3.87315 50.3748
3.87385 50.234
3.87455 50.3576
3.87524 50.453
3.87594 50.2047
3.87664 50.3129
3.87734 50.5213
3.87804 50.3041
3.87874 50.2738
3.87944 50.4109
3.88014 50.3756
3.88084 50.2342
3.88154 50.3577
3.88224 50.453
3.88294 50.2047
3.88364 50.3129
3.88433 50.5213
3.88503 50.3041
3.88573 50.2738
3.88643 50.3468
3.88713 50.3535
3.88783 50.2267
3.88853 50.3551
3.88923 50.4521
3.88993 50.2044
3.89063 50.3128
3.89133 50.5213
3.89203 50.3041
3.89273 50.2738
3.89342 50.4562
3.89412 50.3911
3.89482 50.2396
3.89552 50.3034
3.89622 50.4343
3.89692 50.1983
3.89762 50.3107
3.89832 50.5206
3.89902 50.3039
3.89972 50.2737
3.90042 50.4561
3.90112 50.3911
3.90182 50.2396
3.90251 50.3991
3.90321 50.4672
3.90391 50.2096
3.90461 50.3146
3.90531 50.5219
3.90601 50.3043
3.90671 50.2739
3.90741 50.4562
3.90811 50.3911
3.90881 50.2396
3.90951 50.3991
3.91021 50.4672
3.9109 50.2096
3.9116 50.3493
3.9123 50.5338
3.913 50.3084
3.9137 50.2753
3.9144 50.4567
3.9151 50.3913
3.9158 50.2396
3.9165 50.3992
3.9172 50.4672
3.9179 50.2096
3.9186 50.3493
3.9193 50.5338
3.91999 50.1834
3.92069 50.2323
3.92139 50.4419
3.92209 50.3862
3.92279 50.2379
3.92349 50.3986
3.92419 50.467
3.92489 50.2096
3.92559 50.3492
3.92629 50.5338
3.92699 50.1834
3.92769 50.3056
3.92839 50.4671
3.92908 50.2855
3.92978 50.2033
3.93048 50.3867
3.93118 50.4629
3.93188 50.2082
3.93258 50.3487
3.93328 50.5336
3.93398 50.1834
3.93468 50.3056
3.93538 50.4671
3.93608 50.2855
3.93678 50.2674
3.93748 50.4087
3.93817 50.3748
3.93887 50.1779
3.93957 50.3383
3.94027 50.5301
3.94097 50.1821
3.94167 50.3052
3.94237 50.4669
3.94307 50.2854
3.94377 50.2674
3.94447 50.4087
3.94517 50.3748
3.94587 50.234
3.94656 50.3576
3.94726 50.5367
3.94796 50.1844
3.94866 50.3059
3.94936 50.4672
3.95006 50.2855
3.95076 50.2674
3.95146 50.4087
3.95216 50.3748
3.95286 50.234
3.95356 50.3576
3.95426 50.453
3.95496 50.1556
3.95565 50.296
3.95635 50.4638
3.95705 50.2844
3.95775 50.267
3.95845 50.4086
3.95915 50.3748
3.95985 50.234
3.96055 50.3576
3.96125 50.453
3.96195 50.2047
3.96265 50.3129
3.96335 50.3963
3.96405 50.2612
3.96474 50.259
3.96544 50.4058
3.96614 50.3738
3.96684 50.2336
3.96754 50.3575
3.96824 50.4529
3.96894 50.2047
3.96964 50.3129
3.97034 50.5213
3.97104 50.3041
3.97174 50.2738
3.97244 50.3468
3.97314 50.3535
3.97383 50.2267
3.97453 50.3551
3.97523 50.4521
3.97593 50.2044
3.97663 50.3128
3.97733 50.5213
3.97803 50.3041
3.97873 50.2738
3.97943 50.4562
3.98012 50.3911
3.98077 50.2396
3.98141 50.3034
3.98206 50.2293
3.98271 50.1279
3.98341 50.1172
3.9841 50.2746
3.9848 50.0944
3.9855 50.0965
3.9862 50.2382
3.9869 50.0819
3.9876 50.0842
3.9883 50.2084
3.989 50.0716
3.9897 50.0737
3.9904 50.0986
3.9911 50.2682
3.9918 50.0922
3.99249 50.0958
3.99319 50.238
3.99389 50.0818
3.99459 50.0842
3.99529 50.2084
3.99599 50.0716
3.99669 50.0737
3.99739 50.0986
3.99809 50.2682
3.99879 50.0922
3.99949 50.0958
4.00019 50.238
4.00089 50.0818
4.00158 50.0842
4.00228 50.2084
4.00298 50.0716
4.00368 50.0737
4.00438 50.1823
4.00508 50.1876
4.00578 50.0645
4.00648 50.0863
4.00718 50.2347
4.00788 50.0806
4.00858 50.0838
4.00928 50.2082
4.00998 50.0716
4.01067 50.0737
4.01137 50.1823
4.01207 50.1876
4.01277 50.0645
4.01347 50.1595
4.01417 50.1642
4.01487 50.0564
4.01557 50.0755
4.01627 50.2054
4.01697 50.0706
4.01775 50.0242
4.01845 50.1457
4.01915 50.1594
4.01985 50.0548
4.02052 50.139
4.02117 50.3778
4.02181 50.7862
4.02246 51.4777
4.02311 52.0549
4.02375 52.6753
4.0244 53.3755
4.02504 53.676
4.02569 53.8887
4.02633 53.8976
4.02698 53.6347
4.02762 53.8745
4.02827 53.7143
4.02891 53.488
4.02956 53.65
4.03021 53.5534
4.03085 53.3595
4.0315 53.4964
4.03214 53.405
4.03279 53.2443
4.03343 53.3051
4.03408 53.2298
4.03472 53.1281
4.03537 53.2967
4.03601 53.227
4.03666 53.1832
4.03731 53.1467
4.03795 53.0504
4.0386 53.0664
4.03924 52.9391
4.03989 52.9791
4.04053 52.9437
4.04118 52.8236
4.04182 52.8144
4.04247 52.831
4.04311 52.6251
4.04376 52.5411
4.0444 52.7371
4.04505 52.4274
4.0457 52.3894
4.04634 52.6209
4.04699 52.2133
4.04763 52.2426
4.04828 52.3722
4.04892 52.1279
4.04957 52.1491
4.05021 52.0512
4.05086 52.0176
4.0515 52.006
4.05215 51.8226
4.0528 51.9391
4.05344 51.8739
4.05409 51.7039
4.05473 51.7733
4.05538 51.7528
4.05602 51.4888
4.05667 51.59
4.05731 51.6165
4.05796 51.2609
4.0586 51.3322
4.05925 51.528
4.0599 51.1814
4.06054 51.1825
4.06119 51.2678
4.06183 51.092
4.06248 51.0316
4.06312 51.0109
4.06377 51.0037
4.06441 50.9452
4.06506 50.7761
4.0657 50.9231
4.06635 50.8043
4.067 50.4456
4.06764 50.6845
4.06829 50.649
4.06893 50.3282
4.06958 50.5348
4.07022 50.5138
4.07087 50.2256
4.07151 50.3548
4.07216 50.3563
4.0728 50.2276
4.07345 50.395
4.07409 50.3701
4.07474 50.2965
4.07539 50.464
4.07603 50.2844
4.07668 50.267
4.07732 50.5056
4.07797 50.1737
4.07861 50.3023
4.07926 50.5177
4.0799 50.227
4.08055 50.3552
4.08119 50.4521
4.08184 50.2044
4.08249 50.4432
4.08313 50.3867
4.08378 50.238
4.08442 50.508
4.08507 50.2995
4.08571 50.2722
4.08636 50.4556
4.087 50.2816
4.08765 50.3393
4.08829 50.5304
4.08894 50.1822
4.08959 50.3889
4.09023 50.4637
4.09088 50.2084
4.09152 50.3488
4.09217 50.4499
4.09281 50.2598
4.09346 50.4061
4.0941 50.3739
4.09475 50.2337
4.09539 50.4424
4.09604 50.277
4.09668 50.2645
4.09733 50.578
4.09798 50.1986
4.09862 50.3108
4.09927 50.5206
4.09991 50.1789
4.10056 50.3387
4.1012 50.4465
4.10185 50.2025
4.10249 50.4425
4.10314 50.3864
4.10378 50.238
4.10443 50.3986
4.10508 50.262
4.10572 50.2593
4.10637 50.4512
4.10701 50.28
4.10766 50.3388
4.1083 50.5302
4.10895 50.1822
4.10959 50.3052
4.11024 50.4349
4.11088 50.1985
4.11153 50.3454
4.11218 50.4488
4.11282 50.2594
4.11347 50.406
4.11411 50.3739
4.11476 50.2336
4.1154 50.4424
4.11605 50.277
4.11669 50.2645
4.11734 50.578
4.11798 50.1986
4.11863 50.3108
4.11928 50.5206
4.11992 50.1789
4.12057 50.3878
4.12121 50.4633
4.12186 50.2083
4.1225 50.4445
4.12315 50.3871
4.12379 50.2382
4.12444 50.3987
4.12508 50.3714
4.12573 50.2969
4.12637 50.4641
4.12702 50.2845
4.12767 50.3403
4.12831 50.5308
4.12896 50.1824
4.1296 50.3052
4.13025 50.5187
4.13089 50.2273
4.13154 50.3553
4.13218 50.4522
4.13283 50.2045
4.13347 50.3871
4.13412 50.3674
4.13477 50.2314
4.13541 50.5057
4.13606 50.2988
4.1367 50.272
4.13735 50.4555
4.13799 50.1565
4.13864 50.2964
4.13928 50.5156
4.13993 50.1772
4.14057 50.3872
4.14122 50.4631
4.14187 50.2082
4.14251 50.3488
4.14316 50.3542
4.1438 50.2269
4.14445 50.3948
4.14509 50.37
4.14574 50.2964
4.14638 50.464
4.14703 50.2844
4.14767 50.267
4.14832 50.5056
4.14896 50.1737
4.14961 50.3023
4.15026 50.5177
4.1509 50.227
4.15155 50.3552
4.15219 50.4521
4.15284 50.2044
4.15348 50.3871
4.15413 50.3674
4.15477 50.2314
4.15542 50.5057
4.15606 50.2988
4.15671 50.272
4.15736 50.4555
4.158 50.2815
4.15865 50.3393
4.15929 50.5304
4.15994 50.1822
4.16058 50.3889
4.16123 50.4637
4.16187 50.2084
4.16252 50.3488
4.16316 50.4499
4.16381 50.2598
4.16446 50.4061
4.1651 50.3739
4.16575 50.2978
4.16639 50.4644
4.16704 50.2846
4.16768 50.2671
4.16833 50.5789
4.16897 50.1989
4.16962 50.3109
4.17026 50.5206
4.17091 50.1789
4.17156 50.3387
4.1722 50.4465
4.17285 50.2025
4.17349 50.4425
4.17414 50.3864
4.17478 50.238
4.17543 50.3986
4.17607 50.262
4.17672 50.2593
4.17736 50.4512
4.17801 50.28
4.17865 50.3388
4.1793 50.5302
4.17995 50.1822
4.18059 50.3052
4.18124 50.4349
4.18188 50.1985
4.18253 50.3454
4.18317 50.4488
4.18382 50.2594
4.18446 50.406
4.18511 50.3739
4.18575 50.2336
4.1864 50.4424
4.18705 50.277
4.18769 50.2645
4.18834 50.578
4.18898 50.1986
4.18963 50.3108
4.19027 50.5206
4.19092 50.1789
4.19156 50.3387
4.19221 50.4465
4.19285 50.2025
4.1935 50.4425
4.19415 50.3864
4.19479 50.238
4.19544 50.3986
4.19608 50.3713
4.19673 50.2969
4.19737 50.4641
4.19802 50.2845
4.19866 50.3403
4.19931 50.5308
4.19995 50.1824
4.2006 50.3052
4.20124 50.5187
4.20189 50.2273
4.20254 50.3553
4.20318 50.4522
4.20383 50.2606
4.20447 50.4064
4.20512 50.374
4.20576 50.2337
4.20641 50.5065
4.20705 50.299
4.2077 50.272
4.20834 50.4556
4.20899 50.1565
4.20964 50.2964
4.21028 50.5156
4.21093 50.1772
4.21157 50.3872
4.21222 50.4631
4.21286 50.2082
4.21351 50.3488
4.21415 50.3542
4.2148 50.2269
4.21544 50.3948
4.21609 50.37
4.21674 50.2964
4.21738 50.464
4.21803 50.2844
4.21867 50.267
4.21932 50.5056
4.21996 50.1737
4.22061 50.3023
4.22125 50.5177
4.2219 50.227
4.22254 50.3552
4.22319 50.4521
4.22384 50.2044
4.22448 50.3871
4.22513 50.3674
4.22577 50.2314
4.22642 50.5057
4.22706 50.2988
4.22771 50.272
4.22835 50.4555
4.229 50.1565
4.22964 50.2964
4.23029 50.5156
4.23093 50.1772
4.23158 50.3872
4.23223 50.4631
4.23287 50.2082
4.23352 50.3488
4.23416 50.4499
4.23481 50.2598
4.23545 50.4061
4.2361 50.3739
4.23674 50.2978
4.23739 50.4644
4.23803 50.2846
4.23868 50.2671
4.23933 50.5789
4.23997 50.1989
4.24062 50.3109
4.24126 50.5206
4.24191 50.228
4.24255 50.3556
4.2432 50.4522
4.24384 50.2045
4.24449 50.4432
4.24513 50.3867
4.24578 50.238
4.24643 50.3986
4.24707 50.262
4.24772 50.2593
4.24836 50.4512
4.24901 50.28
4.24965 50.3388
4.2503 50.5302
4.25094 50.1822
4.25159 50.3052
4.25223 50.4349
4.25288 50.1985
4.25352 50.3454
4.25417 50.4488
4.25482 50.2594
4.25546 50.406
4.25611 50.3739
4.25675 50.2336
4.2574 50.4424
4.25804 50.277
4.25869 50.2645
4.25933 50.578
4.25998 50.1986
4.26062 50.3108
4.26127 50.5206
4.26192 50.1789
4.26256 50.3387
4.26321 50.4465
4.26385 50.2025
4.2645 50.4425
4.26514 50.3864
4.26579 50.238
4.26643 50.3986
4.26708 50.262
4.26772 50.2593
4.26837 50.4512
4.26902 50.28
4.26966 50.3388
4.27031 50.5302
4.27095 50.1822
4.2716 50.3052
4.27224 50.5187
4.27289 50.2273
4.27353 50.3553
4.27418 50.4522
4.27482 50.2606
4.27547 50.4064
4.27612 50.374
4.27676 50.2337
4.27741 50.5065
4.27805 50.299
4.2787 50.272
4.27934 50.5806
4.27999 50.1995
4.28063 50.3111
4.28128 50.5207
4.28192 50.1789
4.28257 50.3878
4.28321 50.4633
4.28386 50.2083
4.28451 50.3488
4.28515 50.3542
4.2858 50.2269
4.28644 50.3948
4.28709 50.37
4.28773 50.2964
4.28838 50.464
4.28902 50.2844
4.28967 50.267
4.29031 50.5056
4.29096 50.1737
4.29161 50.3023
4.29225 50.5177
4.2929 50.227
4.29354 50.3552
4.29419 50.4521
4.29483 50.2044
4.29548 50.3871
4.29612 50.3674
4.29677 50.2314
4.29741 50.5057
4.29806 50.2988
4.29871 50.272
4.29935 50.4555
4.3 50.1565
4.30064 50.2964
4.30129 50.5156
4.30193 50.1772
4.30258 50.3872
4.30322 50.4631
4.30387 50.2082
4.30451 50.3488
4.30516 50.3542
4.3058 50.2269
4.30645 50.3948
4.3071 50.37
4.30774 50.2964
4.30839 50.464
4.30903 50.2844
4.30968 50.267
4.31032 50.5788
4.31097 50.1989
4.31161 50.3109
4.31226 50.5206
4.3129 50.228
4.31355 50.3556
4.3142 50.4522
4.31484 50.2045
4.31549 50.4432
4.31613 50.3867
4.31678 50.238
4.31742 50.508
4.31807 50.2995
4.31871 50.2722
4.31936 50.4556
4.32 50.2816
4.32065 50.3393
4.3213 50.5304
4.32194 50.1822
4.32259 50.3052
4.32323 50.4349
4.32388 50.1985
4.32452 50.3454
4.32517 50.4488
4.32581 50.2594
4.32646 50.406
4.3271 50.3739
4.32775 50.2336
4.3284 50.4424
4.32904 50.277
4.32969 50.2645
4.33033 50.578
4.33098 50.1986
4.33162 50.3108
4.33227 50.5206
4.33291 50.1789
4.33356 50.3387
4.3342 50.4465
4.33485 50.2025
4.33549 50.4425
4.33614 50.3864
4.33679 50.238
4.33743 50.3986
4.33808 50.262
4.33872 50.2593
4.33937 50.4512
4.34001 50.28
4.34066 50.3388
4.3413 50.5302
4.34195 50.1822
4.34259 50.3052
4.34324 50.4349
4.34389 50.1985
4.34453 50.3454
4.34518 50.4488
4.34582 50.2594
4.34647 50.406
4.34711 50.3739
4.34776 50.2336
4.3484 50.5065
4.34905 50.299
4.34969 50.272
4.35034 50.5806
4.35099 50.1995
4.35163 50.3111
4.35228 50.5207
4.35292 50.1789
4.35357 50.3878
4.35421 50.4633
4.35486 50.2083
4.3555 50.4445
4.35615 50.3871
4.35679 50.2382
4.35744 50.3987
4.35808 50.3714
4.35873 50.2969
4.35938 50.4641
4.36002 50.2845
4.36067 50.267
4.36131 50.5056
4.36196 50.1737
4.3626 50.3023
4.36325 50.5177
4.36389 50.227
4.36454 50.3552
4.36518 50.4521
4.36583 50.2044
4.36648 50.3871
4.36712 50.3674
4.36777 50.2314
4.36841 50.5057
4.36906 50.2988
4.3697 50.272
4.37035 50.4555
4.37099 50.1565
4.37164 50.2964
4.37228 50.5156
4.37293 50.1772
4.37358 50.3872
4.37422 50.4631
4.37487 50.2082
4.37551 50.3488
4.37616 50.3542
4.3768 50.2269
4.37745 50.3948
4.37809 50.37
4.37874 50.2964
4.37938 50.464
4.38003 50.2844
4.38068 50.267
4.38132 50.5056
4.38197 50.1737
4.38261 50.3023
4.38326 50.5177
4.3839 50.227
4.38455 50.3552
4.38519 50.4521
4.38584 50.2044
4.38648 50.3871
4.38713 50.3674
4.38777 50.2314
4.38842 50.5057
4.38907 50.2988
4.38971 50.272
4.39036 50.4555
4.391 50.2815
4.39165 50.3393
4.39229 50.5304
4.39294 50.1822
4.39358 50.3889
4.39423 50.4637
4.39487 50.2084
4.39552 50.3488
4.39617 50.4499
4.39681 50.2598
4.39746 50.4061
4.3981 50.3739
4.39875 50.2337
4.39939 50.4424
4.40004 50.277
4.40068 50.2645
4.40133 50.578
4.40197 50.1986
4.40262 50.3108
4.40327 50.5206
4.40391 50.1789
4.40456 50.3387
4.4052 50.4465
4.40585 50.2025
4.40649 50.4425
4.40714 50.3864
4.40778 50.238
4.40843 50.3986
4.40907 50.262
4.40972 50.2593
4.41036 50.4512
4.41101 50.28
4.41166 50.3388
4.4123 50.5302
4.41295 50.1822
4.41359 50.3052
4.41424 50.4349
4.41488 50.1985
4.41553 50.3454
4.41617 50.4488
4.41682 50.2594
4.41746 50.406
4.41811 50.3739
4.41876 50.2336
4.4194 50.4424
4.42005 50.277
4.42069 50.2645
4.42134 50.578
4.42198 50.1986
4.42263 50.3108
4.42327 50.5206
4.42392 50.1789
4.42456 50.3387
4.42521 50.4465
4.42586 50.2025
4.4265 50.4425
4.42715 50.3864
4.42779 50.238
4.42844 50.3986
4.42908 50.3713
4.42973 50.2969
4.43037 50.4641
4.43102 50.2845
4.43166 50.3403
4.43231 50.5308
4.43296 50.1824
4.4336 50.3052
4.43425 50.5187
4.43489 50.2273
4.43554 50.3553
4.43618 50.4522
4.43683 50.2606
4.43747 50.4064
4.43812 50.374
4.43876 50.2337
4.43941 50.5065
4.44005 50.299
4.4407 50.272
4.44135 50.4556
4.44199 50.1565
4.44264 50.2964
4.44328 50.5156
4.44393 50.1772
4.44457 50.3872
4.44522 50.4631
4.44586 50.2082
4.44651 50.3488
4.44715 50.3542
4.4478 50.2269
4.44845 50.3948
4.44909 50.37
4.44974 50.2964
4.45038 50.464
4.45103 50.2844
4.45167 50.267
4.45232 50.5056
4.45296 50.1737
4.45361 50.3023
4.45425 50.5177
4.4549 50.227
4.45555 50.3552
4.45619 50.4521
4.45684 50.2044
4.45748 50.3871
4.45813 50.3674
4.45877 50.2314
4.45942 50.5057
4.46006 50.2988
4.46071 50.272
4.46135 50.4555
4.462 50.1565
4.46264 50.2964
4.46329 50.5156
4.46394 50.1772
4.46458 50.3872
4.46523 50.4631
4.51646 50.2082
4.5171 50.3059
4.51775 50.1542
4.51839 50.3057
4.51904 50.23
4.51968 50.1842
4.52033 50.4254
4.52098 50.1462
4.52162 50.2195
4.52227 50.3642
4.52291 50.1252
4.52356 50.2365
4.5242 50.4113
4.52485 50.1413
4.52549 50.3258
4.52614 50.3463
4.52678 50.1681
4.52743 50.2789
4.52808 50.2208
4.52872 50.1811
4.52937 50.3149
4.53001 50.2332
4.53066 50.2494
4.5313 50.3745
4.53195 50.1287
4.53259 50.2135
4.53324 50.4034
4.53388 50.1386
4.53453 50.2411
4.53518 50.4129
4.53582 50.191
4.53647 50.2867
4.53711 50.3329
4.53776 50.1635
4.5384 50.3089
4.53905 50.2311
4.53969 50.1846
4.54034 50.4255
4.54098 50.1462
4.54163 50.2195
4.54228 50.3643
4.54292 50.1252
4.54357 50.2856
4.54421 50.4282
4.54486 50.1471
4.5455 50.3278
4.54615 50.347
4.54679 50.1683
4.54744 50.279
4.54808 50.3302
4.54873 50.2187
4.54937 50.3278
4.55002 50.2376
4.55067 50.251
4.55131 50.375
4.55196 50.1289
4.5526 50.2136
4.55325 50.4872
4.55389 50.1674
4.55454 50.251
4.55518 50.4163
4.55583 50.1431
4.55647 50.2703
4.55712 50.3272
4.55777 50.1615
4.55841 50.3723
4.55906 50.2529
4.5597 50.1921
4.56035 50.3187
4.56099 50.1095
4.56164 50.2069
4.56228 50.3599
4.56293 50.1237
4.56357 50.2851
4.56422 50.428
4.56487 50.1471
4.56551 50.244
4.56616 50.3182
4.5668 50.1584
4.56745 50.3713
4.56809 50.3619
4.56874 50.2937
4.56938 50.463
4.57003 50.2841
4.57067 50.2669
4.57132 50.5055
4.57196 50.1737
4.57261 50.3023
4.57326 50.5177
4.5739 50.227
4.57455 50.3552
4.57519 50.4521
4.57584 50.2044
4.57648 50.3871
4.57713 50.3674
4.57777 50.2314
4.57842 50.5057
4.57906 50.2988
4.57971 50.272
4.58036 50.4555
4.581 50.2815
4.58165 50.3393
4.58229 50.5304
4.58294 50.1822
4.58358 50.3889
4.58423 50.4637
4.58487 50.2084
4.58552 50.3488
4.58616 50.4499
4.58681 50.2598
4.58746 50.4061
4.5881 50.3739
4.58875 50.2978
4.58939 50.4644
4.59004 50.2846
4.59068 50.2671
4.59133 50.5789
4.59197 50.1989
4.59262 50.3109
4.59326 50.5206
4.59391 50.1789
4.59464 50.3387
4.59528 50.5302
4.59593 50.1822
4.59657 50.3889
4.59722 50.4637
4.59786 50.2084
4.59851 50.3488
4.59915 50.3542
4.5998 50.2269
4.60044 50.3948
4.60109 50.37
4.60174 50.2964
4.60238 50.464
4.60303 50.2844
4.60367 50.267
4.60432 50.5056
4.60496 50.1737
4.60561 50.3023
4.60625 50.5177
4.6069 50.227
4.60754 50.3552
4.60819 50.4521
4.60884 50.2044
4.60948 50.3871
4.61013 50.3674
4.61077 50.2314
4.61142 50.5057
4.61206 50.2988
4.61271 50.272
4.61335 50.4555
4.614 50.1565
4.61464 50.2964
4.61529 50.5156
4.61594 50.1772
4.61658 50.3872
4.61723 50.4631
4.61787 50.2082
4.61852 50.3488
4.61916 50.4499
4.61981 50.2598
4.62045 50.4061
4.6211 50.3739
4.62174 50.2978
4.62239 50.4644
4.62303 50.2846
4.62368 50.2671
4.62433 50.5789
4.62497 50.1989
4.62562 50.3109
4.62626 50.5206
4.62691 50.228
4.62755 50.3556
4.6282 50.4522
4.62884 50.2045
4.62949 50.4432
4.63013 50.3867
4.63078 50.238
4.63143 50.3986
4.63207 50.262
4.63272 50.2593
4.63336 50.4512
4.63401 50.28
4.63465 50.3388
4.6353 50.5302
4.63594 50.1822
4.63659 50.3052
4.63723 50.4349
4.63788 50.1985
4.63853 50.3454
4.63917 50.4488
4.63982 50.2594
4.64046 50.406
4.64111 50.3739
4.64175 50.2336
4.6424 50.4424
4.64304 50.277
4.64369 50.2645
4.64433 50.578
4.64498 50.1986
4.64562 50.3108
4.64627 50.5206
4.64692 50.1789
4.64756 50.3387
4.64821 50.4465
4.64885 50.2025
4.6495 50.4425
4.65014 50.3864
4.65079 50.238
4.65143 50.3986
4.65208 50.262
4.65272 50.2593
4.65337 50.4512
4.65402 50.28
4.65466 50.3388
4.65531 50.5302
4.65595 50.1822
4.6566 50.3052
4.65724 50.5187
4.65789 50.2273
4.65853 50.3553
4.65918 50.4522
4.65982 50.2606
4.66047 50.4064
4.66112 50.374
4.66176 50.2337
4.66241 50.5065
4.66305 50.299
4.6637 50.272
4.66434 50.5806
4.66499 50.1995
4.66563 50.3111
4.66628 50.5207
4.66692 50.1789
4.66757 50.3878
4.66822 50.4633
4.66886 50.2083
4.66951 50.3488
4.67015 50.3542
4.6708 50.2269
4.67144 50.3948
4.67209 50.37
4.67273 50.2964
4.67338 50.464
4.67402 50.2844
4.67467 50.267
4.67531 50.5056
4.67596 50.1737
4.67661 50.3023
4.67725 50.5177
4.6779 50.227
4.67854 50.3552
4.67919 50.4521
4.67983 50.2044
4.68048 50.3871
4.68112 50.3674
4.68177 50.2314
4.68241 50.5057
4.68306 50.2988
4.68371 50.272
4.68435 50.4555
4.685 50.1565
4.68564 50.2964
4.68629 50.5156
4.68693 50.1772
4.68758 50.3872
4.68822 50.4631
4.68887 50.2082
4.68951 50.3488
4.69016 50.3542
4.69081 50.2269
4.69145 50.3948
4.6921 50.37
4.69274 50.2964
4.69339 50.464
4.69403 50.2844
4.69468 50.267
4.69532 50.5788
4.69597 50.1989
4.69661 50.3109
4.69726 50.5206
4.6979 50.228
4.69855 50.3556
4.6992 50.4522
4.69984 50.2045
4.70049 50.4432
4.70113 50.3867
4.70178 50.238
4.70242 50.508
4.70307 50.2995
4.70371 50.2722
4.70436 50.4556
4.705 50.2816
4.70565 50.3393
4.7063 50.5304
4.70694 50.1822
4.70759 50.3052
4.70823 50.4349
4.70888 50.1985
4.70952 50.3454
4.71017 50.4488
4.71081 50.2594
4.71146 50.406
4.7121 50.3739
4.71275 50.2336
4.7134 50.4424
4.71404 50.277
4.71469 50.2645
4.71533 50.578
4.71598 50.1986
4.71662 50.3108
4.71727 50.5206
4.71791 50.1789
4.71856 50.3387
4.7192 50.4465
4.71985 50.2025
4.72049 50.4425
4.72114 50.3864
4.72179 50.238
4.72243 50.3986
4.72308 50.262
4.72372 50.2593
4.72437 50.4512
4.72501 50.28
4.72566 50.3388
4.7263 50.5302
4.72695 50.1822
4.72759 50.3052
4.72824 50.4349
4.77947 50.4197
4.78012 50.3786
4.78076 50.1792
4.78141 50.3784
4.78205 50.255
4.7827 50.1928
4.78334 50.319
4.78399 50.1096
4.78463 50.207
4.78528 50.3599
4.78593 50.1237
4.78657 50.2851
4.78722 50.428
4.78786 50.1471
4.78851 50.244
4.78915 50.3182
4.7898 50.1584
4.79044 50.2756
4.79109 50.3291
4.79173 50.2183
4.79238 50.3277
4.79303 50.2376
4.79367 50.1868
4.79432 50.353
4.79496 50.1213
4.79561 50.211
4.79625 50.4863
4.7969 50.1671
4.79754 50.2509
4.79819 50.4163
4.79883 50.143
4.79948 50.2703
4.80013 50.3272
4.80077 50.1615
4.80142 50.3723
4.80206 50.2529
4.80271 50.1921
4.80335 50.3187
4.804 50.1095
4.80464 50.2069
4.80529 50.3599
4.80593 50.1237
4.80658 50.2851
4.80722 50.428
4.80787 50.1471
4.80852 50.244
4.80916 50.3182
4.80981 50.1584
4.81045 50.2756
4.8111 50.3291
4.81174 50.2183
4.81239 50.3277
4.81303 50.2376
4.81368 50.1868
4.81432 50.4263
4.81497 50.1465
4.81562 50.2196
4.81626 50.4893
4.81691 50.1681
4.81755 50.2513
4.8182 50.4164
4.81884 50.1431
4.81949 50.3264
4.82013 50.3465
4.82078 50.1682
4.82142 50.2789
4.82207 50.2208
4.82272 50.1811
4.82336 50.3149
4.82401 50.2332
4.82465 50.2494
4.8253 50.3745
4.82594 50.1287
4.82659 50.2135
4.82723 50.4034
4.82788 50.1386
4.82852 50.2411
4.82917 50.4129
4.82982 50.2471
4.83046 50.4017
4.83111 50.3724
4.83175 50.2331
4.8324 50.4422
4.83304 50.2769
4.83369 50.2645
4.83433 50.578
4.83498 50.1986
4.83562 50.3108
4.83627 50.5206
4.83691 50.1789
4.83756 50.3387
4.83821 50.4465
4.83885 50.2025
4.8395 50.4425
4.84014 50.3864
4.84079 50.238
4.84143 50.3986
4.84208 50.262
4.84272 50.2593
4.84337 50.4512
4.84401 50.28
4.84466 50.3388
4.84531 50.5302
4.84595 50.1822
4.8466 50.3052
4.84724 50.4349
4.84789 50.1985
4.84853 50.3454
4.84918 50.4488
4.84982 50.2594
4.85047 50.406
4.85111 50.3739
4.85176 50.2336
4.85241 50.5065
4.85305 50.299
4.8537 50.272
4.85434 50.5806
4.85499 50.1995
4.85563 50.3111
4.85628 50.5207
4.85692 50.1789
4.85757 50.3878
4.85821 50.4633
4.85886 50.2083
4.8595 50.4445
4.86015 50.3871
4.8608 50.2382
4.86144 50.3987
4.86209 50.3714
4.86273 50.2969
4.86338 50.4641
4.86402 50.2845
4.86467 50.267
4.86531 50.5056
4.86596 50.1737
4.8666 50.3023
4.86725 50.5177
4.8679 50.227
4.86854 50.3552
4.86919 50.4521
4.86983 50.2044
4.87048 50.3871
4.87112 50.3674
4.87177 50.2314
4.87241 50.5057
4.87306 50.2988
4.8737 50.272
4.87435 50.4555
4.875 50.1565
4.87564 50.2964
4.87629 50.5156
4.87693 50.1772
4.87758 50.3872
4.87822 50.4631
4.87887 50.2082
4.87951 50.3488
4.88016 50.3542
4.8808 50.2269
4.88145 50.3948
4.8821 50.37
4.88274 50.2964
4.88339 50.464
4.88403 50.2844
4.88468 50.267
4.88532 50.5056
4.88597 50.1737
4.88661 50.3023
4.88726 50.5177
4.8879 50.227
4.88855 50.3552
4.88919 50.4521
4.88984 50.2044
4.89049 50.4432
4.89113 50.3867
4.89178 50.238
4.89242 50.508
4.89307 50.2995
4.89371 50.2722
4.89436 50.4556
4.895 50.2816
4.89565 50.3393
4.89629 50.5304
4.89694 50.1822
4.89759 50.3889
4.89823 50.4637
4.89888 50.2084
4.89952 50.3488
4.90017 50.4499
4.90081 50.2598
4.90146 50.4061
4.9021 50.3739
4.90275 50.2337
4.90339 50.4424
4.90404 50.277
4.90469 50.2645
4.90533 50.578
4.90598 50.1986
4.90662 50.3108
4.90727 50.5206
4.90791 50.1789
4.90856 50.3387
4.9092 50.4465
4.90985 50.2025
4.91049 50.4425
4.91114 50.3864
4.91178 50.238
4.91243 50.3986
4.91308 50.262
4.91372 50.2593
4.91437 50.4512
4.91501 50.28
4.91566 50.3388
4.9163 50.5302
4.91695 50.1822
4.91759 50.3052
4.91824 50.4349
4.91888 50.1985
4.91953 50.3454
4.92018 50.4488
4.92082 50.2594
4.92147 50.406
4.92211 50.3739
4.92276 50.2336
4.9234 50.4424
4.92405 50.277
4.92469 50.2645
4.92534 50.578
4.92598 50.1986
4.92663 50.3108
4.92728 50.5206
4.92792 50.1789
4.92857 50.3878
4.92921 50.4633
4.92986 50.2083
4.9305 50.4445
4.93115 50.3871
4.93179 50.2382
4.93244 50.3987
4.93308 50.3714
4.93373 50.2969
4.93438 50.4641
4.93502 50.2845
4.93567 50.3403
4.93631 50.5308
4.93696 50.1824
4.9376 50.3052
4.93825 50.5187
4.93889 50.2273
4.93954 50.3553
4.94018 50.4522
4.94083 50.2045
4.94147 50.3871
4.94212 50.3674
4.94277 50.2314
4.94341 50.5057
4.94406 50.2988
4.9447 50.272
4.94535 50.4555
4.94599 50.1565
4.94664 50.2964
4.94728 50.5156
4.94793 50.1772
4.94857 50.3872
4.94922 50.4631
4.94987 50.2082
4.95051 50.3488
4.95116 50.3542
4.9518 50.2269
4.95245 50.3948
4.95309 50.37
4.95374 50.2964
4.95438 50.464
4.95503 50.2844
4.95567 50.267
4.95632 50.5056
4.95697 50.1737
4.95761 50.3023
4.95826 50.5177
4.9589 50.227
4.95955 50.3552
4.96019 50.4521
4.96084 50.2044
4.96148 50.3871
4.96213 50.3674
4.96277 50.2314
4.96342 50.5057
4.96406 50.2988
4.96471 50.272
4.96536 50.4555
4.966 50.2815
4.96665 50.3393
4.96729 50.5304
4.96794 50.1822
4.96858 50.3889
4.96923 50.4637
4.96987 50.2084
4.97052 50.3488
4.97116 50.4499
4.97181 50.2598
4.97246 50.4061
4.9731 50.3739
4.97375 50.2978
4.97439 50.4644
4.97504 50.2846
4.97568 50.2671
4.97633 50.5789
4.97697 50.1989
4.97762 50.3109
4.97826 50.5206
4.97891 50.1789
4.97956 50.3387
4.9802 50.4465
4.98085 50.2025
4.98149 50.4425
4.98214 50.3864
4.98278 50.238
4.98343 50.3986
4.98407 50.262
4.98472 50.2593
4.98536 50.4512
4.98601 50.28
4.98666 50.3388
4.9873 50.5302
4.98795 50.1822
4.98859 50.3052
4.98924 50.4349
4.98988 50.1985
4.99053 50.3454
4.99117 50.4488
4.99182 50.2594
4.99246 50.406
4.99311 50.3739
4.99375 50.2336
4.9944 50.4424
4.99505 50.277
4.99569 50.2645
4.99634 50.578
4.99698 50.1986
4.99763 50.3108
4.99827 50.5206
4.99892 50.1789
4.99956 50.3387
5.00021 50.4465
5.00085 50.2025
5.0015 50.4425
5.00215 50.3864
5.00279 50.238
5.00344 50.3986
5.00408 50.3713
5.00473 50.2969
5.00537 50.4641
5.00602 50.2845
5.00666 50.3403
5.00731 50.5308
5.00795 50.1824
5.0086 50.3052
5.00925 50.5187
5.00989 50.2273
5.01054 50.3553
5.01118 50.4522
5.01183 50.2606
5.01247 50.4064
5.01312 50.374
5.01376 50.2337
5.01441 50.5065
5.01505 50.299
5.0157 50.272
5.01634 50.4556
5.01699 50.1565
5.01764 50.2964
5.01828 50.5156
5.01893 50.1772
5.01957 50.3872
5.02022 50.4631
5.02086 50.2082
5.02151 50.3488
5.02215 50.3542
5.0228 50.2269
5.02344 50.3948
5.02409 50.37
5.02474 50.2964
5.02538 50.464
5.02603 50.2844
5.02667 50.267
5.02732 50.5056
5.02796 50.1737
5.02861 50.3023
5.02925 50.5177
5.0299 50.227
5.03054 50.3552
5.03119 50.4521
5.03184 50.2044
5.03248 50.3871
5.03313 50.3674
5.03377 50.2314
5.03442 50.5057
5.03506 50.2988
5.03571 50.272
5.03635 50.4555
5.037 50.1565
5.03764 50.2964
5.03829 50.5156
5.03894 50.1772
5.03958 50.3872
5.04023 50.4631
5.04087 50.2082
5.04152 50.3488
5.04216 50.4499
5.04281 50.2598
5.04345 50.4061
5.0441 50.3739
5.04474 50.2978
5.04539 50.4644
5.04603 50.2846
5.04668 50.2671
5.04733 50.5789
5.04797 50.1989
5.04862 50.3109
5.04926 50.5206
5.04991 50.228
5.05055 50.3556
5.0512 50.4522
5.05184 50.2045
5.05249 50.4432
5.05313 50.3867
5.05378 50.238
5.05443 50.3986
5.05507 50.262
5.05572 50.2593
5.05636 50.4512
5.05701 50.28
5.05765 50.3388
5.0583 50.5302
5.05894 50.1822
5.05959 50.3052
5.06023 50.4349
5.06088 50.1985
5.06153 50.3454
5.06217 50.4488
5.06282 50.2594
5.06346 50.406
5.06411 50.3739
5.06475 50.2336
5.0654 50.4424
5.06604 50.277
5.06669 50.2645
5.06733 50.578
5.06798 50.1986
5.06862 50.3108
5.06927 50.5206
5.06992 50.1789
5.07056 50.3387
5.07121 50.4465
5.07185 50.2025
5.0725 50.4425
5.07314 50.3864
5.07379 50.238
5.07443 50.3986
5.07508 50.262
5.07572 50.2593
5.07637 50.4512
5.07702 50.28
5.07766 50.3388
5.07831 50.5302
5.07895 50.1822
5.0796 50.3052
5.08024 50.5187
5.08089 50.2273
5.08153 50.3553
5.08218 50.4522
5.08282 50.2606
5.08347 50.4064
5.08412 50.374
5.08476 50.2337
5.08541 50.5065
5.08605 50.299
5.0867 50.272
5.08734 50.5806
5.08799 50.1995
5.08863 50.3111
5.08928 50.5207
5.08992 50.1789
5.09057 50.3878
5.09122 50.4633
5.09186 50.2083
5.09251 50.3488
5.09315 50.3542
5.0938 50.2269
5.09444 50.3948
5.09509 50.37
5.09573 50.2964
5.09638 50.464
5.09702 50.2844
5.09767 50.267
5.09831 50.5056
5.09896 50.1737
5.09961 50.3023
5.10025 50.5177
5.1009 50.227
5.10154 50.3552
5.10219 50.4521
5.10283 50.2044
5.10348 50.3871
5.10412 50.3674
5.10477 50.2314
5.10541 50.5057
5.10606 50.2988
5.10671 50.272
5.10735 50.4555
5.108 50.1565
5.10864 50.2964
5.10929 50.5156
5.10993 50.1772
5.11058 50.3872
5.11122 50.4631
5.11187 50.2082
5.11251 50.3488
5.11316 50.3542
5.11381 50.2269
5.11445 50.3948
5.1151 50.37
5.11574 50.2964
5.11639 50.464
5.11703 50.2844
5.11768 50.267
5.11832 50.5788
5.11897 50.1989
5.11961 50.3109
5.12026 50.5206
5.1209 50.228
5.12155 50.3556
5.1222 50.4522
5.12284 50.2045
5.12349 50.4432
5.12413 50.3867
5.12478 50.238
5.12542 50.508
5.12607 50.2995
5.12671 50.2722
5.12736 50.4556
5.128 50.2816
5.12865 50.3393
5.1293 50.5304
5.12994 50.1822
5.13059 50.3052
5.13123 50.4349
5.13188 50.1985
5.13252 50.3454
5.13317 50.4488
5.13381 50.2594
5.13446 50.406
5.1351 50.3739
5.13575 50.2336
5.1364 50.4424
5.13704 50.277
5.13769 50.2645
5.13833 50.578
5.13898 50.1986
5.13962 50.3108
5.14027 50.5206
5.14091 50.1789
5.14156 50.3387
5.1422 50.4465
5.14285 50.2025
5.14349 50.4425
5.14414 50.3864
5.14479 50.238
5.14543 50.3986
5.14608 50.262
5.14672 50.2593
5.14737 50.4512
5.14801 50.28
5.14866 50.3388
5.1493 50.5302
5.14995 50.1822
5.15059 50.3052
5.15124 50.4349
5.15189 50.1985
5.15253 50.3454
5.15318 50.4488
5.15382 50.2594
5.15447 50.406
5.15511 50.3739
5.15576 50.2336
5.1564 50.5065
5.15705 50.299
5.15769 50.272
5.15834 50.5806
5.15899 50.1995
5.15963 50.3111
5.16028 50.5207
5.16092 50.1789
5.16157 50.3878
5.16221 50.4633
5.16286 50.2083
5.1635 50.4445
5.16415 50.3871
5.16479 50.2382
5.16544 50.3987
5.16609 50.3714
5.16673 50.2969
5.16738 50.4641
5.16802 50.2845
5.16867 50.267
5.16931 50.5056
5.16996 50.1737
5.1706 50.3023
5.17125 50.5177
5.17189 50.227
5.17254 50.3552
5.17318 50.4521
5.17383 50.2044
5.17448 50.3871
5.17512 50.3674
5.17577 50.2314
5.17641 50.5057
5.17706 50.2988
5.1777 50.272
5.17835 50.4555
5.17899 50.1565
5.17964 50.2964
5.18028 50.5156
5.18093 50.1772
5.18158 50.3872
5.18222 50.4631
5.18287 50.2082
5.18351 50.3488
5.18416 50.3542
5.1848 50.2269
5.18545 50.3948
5.18609 50.37
5.18674 50.2964
5.18738 50.464
5.18803 50.2844
5.18868 50.267
5.18932 50.5056
5.18997 50.1737
5.19061 50.3023
5.19126 50.5177
5.1919 50.227
5.19255 50.3552
5.19319 50.4521
5.19384 50.2044
5.19448 50.4432
5.19513 50.3867
5.19577 50.238
5.19642 50.508
5.19707 50.2995
5.19771 50.2722
5.19836 50.4556
5.199 50.2816
5.19965 50.3393
5.20029 50.5304
5.20094 50.1822
5.20158 50.3889
5.20223 50.4637
5.20287 50.2084
5.20352 50.3488
5.20417 50.4499
5.20481 50.2598
5.20546 50.4061
5.2061 50.3739
5.20675 50.2337
5.20739 50.4424
5.20804 50.277
5.20868 50.2645
5.20933 50.578
5.20997 50.1986
5.21062 50.3108
5.21127 50.5206
5.21191 50.1789
5.21256 50.3387
5.2132 50.4465
5.21385 50.2025
5.21449 50.4425
5.21514 50.3864
5.21578 50.238
5.21643 50.3986
5.21707 50.262
5.21772 50.2593
5.21837 50.4512
5.21901 50.28
5.21966 50.3388
5.2203 50.5302
5.22095 50.1822
5.22159 50.3052
5.22224 50.4349
5.22288 50.1985
5.22353 50.3454
5.22417 50.4488
5.22482 50.2594
5.22546 50.406
5.22611 50.3739
5.22676 50.2336
5.2274 50.4424
5.22805 50.277
5.22869 50.2645
5.22934 50.578
5.22998 50.1986
5.23063 50.3108
5.23127 50.5206
5.23192 50.1789
5.23256 50.3387
5.23321 50.4465
5.23386 50.2025
5.2345 50.4425
5.23515 50.3864
5.23579 50.238
5.23644 50.3986
5.23708 50.3713
5.23773 50.2969
5.23837 50.4641
5.23902 50.2845
5.23966 50.3403
5.24031 50.5308
5.24096 50.1824
5.2416 50.3052
5.24225 50.5187
5.24289 50.2273
5.24354 50.3553
5.24418 50.4522
5.24483 50.2045
5.24547 50.3871
5.24612 50.3674
5.24676 50.2314
5.24741 50.5057
5.24805 50.2988
5.2487 50.272
5.24935 50.4555
5.24999 50.1565
5.25064 50.2964
5.25128 50.5156
5.25193 50.1772
5.25257 50.3872
5.25322 50.4631
5.25386 50.2082
5.25451 50.3488
5.25515 50.3542
5.2558 50.2269
5.25645 50.3948
5.25709 50.37
5.25774 50.2964
5.25838 50.464
5.25903 50.2844
5.25967 50.267
5.26032 50.5056
5.26096 50.1737
5.26161 50.3023
5.26225 50.5177
5.2629 50.227
5.26355 50.3552
5.26419 50.4521
5.26484 50.2044
5.26548 50.3871
5.26613 50.3674
5.26677 50.2314
5.26742 50.5057
5.26806 50.2988
5.26871 50.272
5.26935 50.4555
5.27 50.1565
5.27065 50.2964
5.27129 50.5156
5.27194 50.1772
5.27258 50.3872
5.27323 50.4631
5.27387 50.2082
5.27452 50.3488
5.27516 50.4499
5.27581 50.2598
5.27645 50.4061
5.2771 50.3739
5.27774 50.2978
5.27839 50.4644
5.27904 50.2846
5.27968 50.2671
5.28027 50.5789
5.28079 50.1989
5.28138 50.1416
5.28203 50.1737
5.28267 50.1088
5.28332 50.1211
5.28397 50.0416
5.28461 50.0634
5.28526 50.2012
5.2859 50.0691
5.28655 50.0799
5.28719 50.1231
5.28784 50.0423
5.28848 50.0787
5.28913 50.1364
5.28977 50.0469
5.29042 50.1535
5.29107 50.1777
5.29171 50.0611
5.29236 50.0943
5.293 50.1574
5.29365 50.1032
5.29429 50.1192
5.29494 50.041
5.29558 50.1193
5.29623 50.1367
5.29687 50.047
5.29752 50.0722
5.29816 50.2299
5.29881 50.079
5.29946 50.0913
5.3001 50.2657
5.30075 50.0913
5.30139 50.1046
5.30204 50.161
5.30268 50.0553
5.30333 50.176
5.30397 50.0605
5.30462 50.0699
5.30526 50.2034
5.30591 50.0699
5.30656 50.0801
5.3072 50.1232
5.30785 50.0423
5.30849 50.1348
5.30914 50.1557
5.30978 50.0535
5.31043 50.1558
5.31107 50.1785
5.31172 50.0613
5.31236 50.0943
5.31301 50.1574
5.31366 50.1032
5.3143 50.1192
5.31495 50.041
5.31559 50.1193
5.31624 50.1367
5.31688 50.047
5.31753 50.0722
5.31817 50.2299
5.31882 50.079
5.31946 50.0913
5.32011 50.2657
5.32065 50.0913
5.32117 50.3615
5.3217 50.7806
5.32222 51.3384
5.32275 51.7727
5.32327 52.409
5.3238 52.7969
5.32432 53.4173
5.32484 53.7998
5.32537 54.4824
5.32589 54.8221
5.32642 55.5462
5.32694 55.8441
5.32747 56.6028
5.32799 56.8635
5.32852 57.6095
5.32904 57.9908
5.32956 58.6532
5.33009 59.1152
5.33061 59.2822
5.33114 59.427
5.33166 59.1467
5.33219 59.0504
5.33271 59.0173
5.33324 58.8125
5.33376 58.6055
5.33428 58.6951
5.33481 58.344
5.33533 58.435
5.33586 58.1495
5.33638 58.1155
5.33691 57.9147
5.33743 57.9216
5.33795 57.486
5.33848 57.8234
5.339 57.5772
5.33953 57.7297
5.34005 57.3757
5.34058 57.3717
5.3411 57.3621
5.34163 57.1244
5.34215 56.959
5.34267 56.9859
5.3432 56.8017
5.34372 56.6018
5.34425 56.6206
5.34477 56.3184
5.3453 56.3621
5.34582 56.1244
5.34635 56.0428
5.34687 55.8897
5.34739 55.913
5.34792 55.483
5.34844 55.6483
5.34897 55.2227
5.34949 55.3191
5.35002 55.2346
5.35054 55.0806
5.35107 54.8226
5.35159 54.9391
5.35211 54.6061
5.35264 54.5346
5.35316 54.5138
5.35369 54.2817
5.35421 54.2762
5.35474 54.0949
5.35526 53.9593
5.35579 53.861
5.35631 53.7829
5.35683 53.4383
5.35736 53.7018
5.35788 53.2411
5.35841 53.2763
5.35893 53.095
5.35946 53.0326
5.35998 52.6811
5.3605 52.8904
5.36103 52.48
5.36155 52.587
5.36208 52.4361
5.3626 52.255
5.36313 52.197
5.36365 52.0677
5.36418 51.8662
5.3647 51.829
5.36522 51.6987
5.36575 51.4826
5.36627 51.6529
5.3668 51.2244
5.36732 51.2341
5.36785 51.0804
5.36837 50.9715
5.3689 50.6601
5.36942 50.8341
5.36994 50.3918
5.37047 50.5566
5.37099 50.1913
5.37152 50.392
5.37204 50.2597
5.37257 50.3318
5.37309 50.3484
5.37362 50.289
5.37414 50.4294
5.37466 50.3168
5.37519 50.4389
5.37571 50.256
5.37624 50.5018
5.37676 50.2215
5.37729 50.5632
5.37781 50.1935
5.37833 50.6177
5.37886 50.2122
5.37938 50.4991
5.37991 50.1715
5.38043 50.4319
5.38096 50.1484
5.38148 50.3773
5.38201 50.2546
5.38253 50.4138
5.38305 50.2672
5.38358 50.3344
5.3841 50.3493
5.38463 50.2893
5.38515 50.4295
5.38568 50.2528
5.3862 50.5007
5.38673 50.2772
5.38725 50.5091
5.38777 50.224
5.3883 50.5641
5.38882 50.1938
5.38935 50.4928
5.38987 50.1693
5.3904 50.5405
5.39092 50.1857
5.39145 50.4367
5.39197 50.1501
5.39249 50.3779
5.39302 50.2548
5.39354 50.3301
5.39407 50.3478
5.39459 50.3621
5.39512 50.3588
5.39564 50.2926
5.39617 50.4306
5.39669 50.2531
5.39721 50.5008
5.39774 50.2212
5.39826 50.5631
5.39879 50.2426
5.39931 50.5704
5.39984 50.196
5.40036 50.4936
5.40088 50.1696
5.40141 50.5406
5.40193 50.1857
5.40246 50.4368
5.40298 50.1501
5.40351 50.3779
5.40403 50.2548
5.40456 50.3301
5.40508 50.3478
5.4056 50.3621
5.40613 50.3588
5.40665 50.2926
5.40718 50.4306
5.4077 50.2531
5.40823 50.5008
5.40875 50.2212
5.40928 50.5631
5.4098 50.2426
5.41027 50.5704
5.41069 50.196
5.41113 50.2724
5.41165 50.0936
5.41217 50.1279
5.4127 50.0439
5.41322 50.1945
5.41375 50.0668
5.41427 50.18
5.4148 50.0618
5.41532 50.0945
5.41585 50.0325
5.41637 50.0753
5.41689 50.0259
5.41742 50.1291
5.41794 50.0444
5.41847 50.1204
5.41899 50.0414
5.41952 50.0633
5.42004 50.1467
5.42057 50.0504
5.42109 50.2517
5.42161 50.0865
5.42214 50.2348
5.42266 50.0807
5.42319 50.1234
5.42371 50.0424
5.42424 50.0983
5.42476 50.0338
5.42529 50.1686
5.42581 50.0579
5.42633 50.1573
5.42686 50.054
5.42738 50.0827
5.42791 50.0284
5.42843 50.0659
5.42896 50.0226
5.42948 50.113
5.43 50.1638
5.43053 50.1054
5.43105 50.1612
5.43158 50.0554
5.4321 50.1284
5.43263 50.0441
5.43315 50.2202
5.43368 50.0757
5.4342 50.2054
5.43472 50.0706
5.43525 50.108
5.43577 50.0371
5.4363 50.086
5.43682 50.0296
5.43735 50.1475
5.43787 50.0507
5.4384 50.1376
5.43892 50.0473
5.43944 50.0723
5.43997 50.0249
5.44049 50.0576
5.44102 50.1448
5.44154 50.0988
5.44207 50.2683
5.44259 50.0922
5.44312 50.1411
5.44364 50.0485
5.44416 50.1124
5.44469 50.0386
5.44521 50.1927
5.44574 50.0662
5.44626 50.1065
5.44679 50.0366
5.44731 50.0858
5.44784 50.0295
5.44836 50.0742
5.44888 50.0255
5.44941 50.129
5.44993 50.0443
5.45039 50.0713
5.45081 50.0245
5.45123 50.4955
5.45165 50.8267
5.45207 51.1748
5.45249 51.7165
5.45291 51.9026
5.45333 52.5738
5.45375 52.8536
5.45417 53.3635
5.45459 53.7813
5.45501 54.0498
5.45543 54.6735
5.45585 54.8878
5.45627 55.5127
5.45668 55.8325
5.4571 56.1768
5.45752 56.7172
5.45794 56.9028
5.45836 57.5739
5.45878 57.8536
5.4592 58.3635
5.45962 58.7813
5.46004 59.0498
5.46046 59.6735
5.46088 59.8878
5.4613 59.9054
5.46172 59.9675
5.46214 59.7116
5.46256 59.9009
5.46298 59.3096
5.4634 59.6378
5.46382 59.2191
5.46424 59.328
5.46466 59.1127
5.46508 59.0387
5.46549 59.0133
5.46591 58.6745
5.46633 58.8391
5.46675 58.5309
5.46717 58.5962
5.46759 58.3742
5.46801 58.2536
5.46843 58.2564
5.46885 58.0881
5.46927 58.2514
5.46969 58.0864
5.47011 58.0297
5.47053 58.0102
5.47095 57.5897
5.47137 57.859
5.47179 57.4645
5.47221 57.5734
5.47263 57.3663
5.47305 57.2509
5.47347 57.1914
5.47389 57.0658
5.4743 56.9665
5.47472 56.9885
5.47514 56.6697
5.47556 56.8865
5.47598 56.3046
5.4764 56.6361
5.47682 56.2186
5.47724 56.3278
5.47766 56.1126
5.47808 55.943
5.4785 55.9804
5.47892 55.6632
5.47934 55.8352
5.47976 55.5295
5.48018 55.5958
5.4806 55.374
5.48102 55.2535
5.48144 55.1923
5.48186 55.0661
5.48228 55.0227
5.4827 55.0078
5.48311 54.7255
5.48353 54.9057
5.48395 54.3112
5.48437 54.6383
5.48479 54.2193
5.48521 54.4375
5.48563 54.1503
5.48605 53.9423
5.48647 53.9802
5.48689 53.6631
5.48731 53.7791
5.48773 53.5103
5.48815 53.5054
5.48857 53.4162
5.48899 53.143
5.48941 53.2184
5.48983 53.0751
5.49025 52.9617
5.49067 52.9868
5.49109 52.6225
5.49151 52.8703
5.49192 52.3481
5.49234 52.7269
5.49276 52.2498
5.49318 52.3746
5.4936 52.1287
5.49402 51.9349
5.49444 51.9776
5.49486 51.7579
5.49528 51.8116
5.4957 51.6052
5.49612 51.538
5.49654 51.4274
5.49696 51.1469
5.49738 51.293
5.4978 51.1007
5.49822 51.0346
5.49864 51.0119
5.49906 50.6873
5.49948 50.8925
5.4999 50.3558
5.50032 50.7295
5.50073 50.2998
5.50115 50.4331
5.50157 50.3181
5.50199 50.1093
5.50241 50.4596
5.50283 50.1579
5.50325 50.5413
5.50367 50.2351
5.50409 50.3152
5.50451 50.3509
5.50493 50.1206
5.50535 50.5237
5.50577 50.18
5.50619 50.4756
5.50661 50.2686
5.50703 50.2173
5.50745 50.4967
5.50787 50.1707
5.50829 50.6098
5.50871 50.2586
5.50913 50.4189
5.50955 50.3865
5.50996 50.1328
5.51038 50.577
5.5108 50.1983
5.51122 50.5552
5.51164 50.296
5.51206 50.3361
5.51248 50.4418
5.5129 50.1518
5.51332 50.6595
5.51374 50.2266
5.51416 50.4917
5.51458 50.3382
5.515 50.1162
5.51542 50.4619
5.51584 50.1587
5.51626 50.5416
5.51668 50.2352
5.5171 50.3152
5.51752 50.3509
5.51794 50.1206
5.51836 50.5237
5.51877 50.18
5.51919 50.4757
5.51961 50.2686
5.52003 50.2173
5.52045 50.401
5.52087 50.1378
5.52129 50.5985
5.52171 50.2057
5.52213 50.4007
5.52255 50.3803
5.52297 50.1307
5.52339 50.5763
5.52381 50.198
5.52423 50.5551
5.52465 50.2959
5.52507 50.3361
5.52549 50.4418
5.52591 50.1518
5.52633 50.6595
5.52675 50.2266
5.52717 50.4917
5.52758 50.3382
5.528 50.2412
5.52842 50.5049
5.52884 50.1735
5.52926 50.6108
5.52968 50.259
5.5301 50.3234
5.53052 50.3537
5.53094 50.1215
5.53136 50.5241
5.53178 50.1801
5.5322 50.4757
5.53262 50.2686
5.53304 50.2173
5.53346 50.401
5.53388 50.1378
5.5343 50.5985
5.53472 50.2057
5.53514 50.4007
5.53556 50.307
5.53598 50.1055
5.53639 50.5676
5.53681 50.195
5.53723 50.5541
5.53765 50.2956
5.53807 50.3359
5.53849 50.4417
5.53891 50.1518
5.53933 50.6595
5.53975 50.2266
5.54014 50.4917
5.54049 50.3382
5.54084 50.1162
5.54119 50.2926
5.54159 50.1006
5.54201 50.1595
5.54243 50.1039
5.54285 50.0357
5.54327 50.1497
5.54369 50.0514
5.54411 50.2227
5.54453 50.0765
5.54495 50.0263
5.54537 50.1142
5.54579 50.0392
5.54621 50.0972
5.54663 50.0334
5.54705 50.1365
5.54747 50.0469
5.54789 50.0161
5.54831 50.0696
5.54873 50.0239
5.54914 50.1039
5.54956 50.0357
5.54998 50.0123
5.5504 50.0533
5.55082 50.0183
5.55124 50.1633
5.55166 50.0561
5.55208 50.2537
5.5525 50.0872
5.55292 50.0299
5.55334 50.1305
5.55376 50.0448
5.55418 50.1948
5.5546 50.0669
5.55502 50.148
5.55544 50.0999
5.55586 50.0343
5.55628 50.1492
5.5567 50.0513
5.55712 50.2227
5.55754 50.0765
5.55795 50.0263
5.55837 50.1142
5.55879 50.0392
5.55921 50.1705
5.55963 50.0586
5.56005 50.2545
5.56047 50.0874
5.56089 50.03
5.56131 50.0744
5.56173 50.0256
5.56215 50.1045
5.56257 50.0359
5.56299 50.0123
5.56341 50.0533
5.56383 50.0183
5.56425 50.0796
5.56467 50.0273
5.56509 50.2438
5.56551 50.0838
5.56593 50.0288
5.56635 50.1301
5.56677 50.0447
5.56718 50.1948
5.5676 50.0669
5.56802 50.148
5.56844 50.0999
5.56886 50.0343
5.56928 50.1492
5.5697 50.0513
5.57012 50.2227
5.57054 50.0765
5.57096 50.0263
5.57138 50.1142
5.5718 50.0392
5.57222 50.1705
5.57264 50.0586
5.57306 50.2545
5.57348 50.0874
5.5739 50.03
5.57432 50.1305
5.57474 50.0449
5.57516 50.1111
5.57558 50.0382
5.57599 50.0131
5.57641 50.0536
5.57683 50.0184
5.57725 50.0796
5.57767 50.0273
5.57809 50.1188
5.57851 50.0408
5.57893 50.014
5.57935 50.0609
5.57977 50.0209
5.58018 50.1866
5.58053 50.0641
5.58088 50.022
5.58123 50.5588
5.58158 50.8484
5.58193 50.9479
5.58228 51.5894
5.58263 51.8589
5.58298 51.9515
5.58333 52.6397
5.58368 52.8762
5.58403 53.0825
5.58438 53.6847
5.58473 53.8917
5.58508 54.1971
5.58543 54.7241
5.58577 54.9052
5.58612 55.2975
5.58647 55.7586
5.58682 55.9171
5.58717 56.3853
5.58752 56.7888
5.58787 56.9274
5.58822 57.5263
5.58857 57.8372
5.58892 57.9441
5.58927 58.5881
5.58962 58.2512
5.58997 58.0863
5.59032 58.2722
5.59067 58.0935
5.59102 58.0321
5.59137 58.011
5.59172 58.0038
5.59207 57.6845
5.59242 57.8916
5.59277 57.6327
5.59312 57.5475
5.59347 57.8445
5.59382 57.2902
5.59417 57.5135
5.59452 57.3457
5.59486 57.1188
5.59521 57.2935
5.59556 57.1009
5.59591 57.0347
5.59626 57.0119
5.59661 57.0041
5.59696 56.5876
5.59731 56.8583
5.59766 56.9513
5.59801 56.6212
5.59836 56.8698
5.59871 56.8303
5.59906 56.5197
5.59941 56.8349
5.59976 56.3921
5.60011 56.4648
5.60046 56.486
5.60081 56.167
5.60116 56.4712
5.60151 56.1619
5.60186 56.0556
5.60221 56.0924
5.60256 56.0317
5.60291 55.8859
5.60326 55.8556
5.6036 55.9504
5.60395 55.4317
5.6043 55.7557
5.60465 55.586
5.605 55.3263
5.60535 55.7685
5.6057 55.2641
5.60605 55.3251
5.6064 55.281
5.60675 55.0966
5.6071 55.1289
5.60745 55.0443
5.6078 55.0152
5.60815 54.8117
5.6085 54.9353
5.60885 54.564
5.6092 54.6809
5.60955 54.7653
5.6099 54.263
5.61025 54.6416
5.6106 54.3256
5.61095 54.1119
5.6113 54.3157
5.61165 54.1085
5.612 54.0373
5.61235 54.0128
5.61269 54.0044
5.61304 53.7488
5.61339 53.9137
5.61374 53.736
5.61409 53.583
5.61444 53.8567
5.61479 53.3996
5.61514 53.5511
5.61549 53.5157
5.61584 53.1772
5.61619 53.548
5.61654 53.1883
5.61689 53.0647
5.61724 53.0863
5.61759 53.0297
5.61794 52.7758
5.61829 52.8739
5.61864 52.9567
5.61899 52.3778
5.61934 52.7862
5.61969 52.5127
5.62004 52.3012
5.62039 52.6349
5.62074 52.2181
5.62109 52.3093
5.62143 52.2115
5.62178 52.0727
5.62213 52.1087
5.62248 52.0374
5.62283 52.0128
5.62318 51.8351
5.62353 51.9433
5.62388 51.4934
5.62423 51.7208
5.62458 51.6697
5.62493 51.2301
5.62528 51.6864
5.62563 51.2849
5.62598 51.0979
5.62633 51.36
5.62668 51.1237
5.62703 51.1675
5.62738 51.0576
5.62773 51.0198
5.62808 50.7541
5.62843 50.9155
5.62878 50.7366
5.62913 50.5832
5.62948 50.8568
5.62983 50.3435
5.63018 50.6051
5.63052 50.4505
5.63087 50.1548
5.63122 50.6044
5.63157 50.3129
5.63192 50.1075
5.63227 50.6442
5.63262 50.2705
5.63297 50.0929
5.63332 50.6883
5.63367 50.2365
5.63402 50.2063
5.63437 50.6023
5.63472 50.2069
5.63507 50.3055
5.63542 50.527
5.63577 50.1811
5.63612 50.3923
5.63647 50.4611
5.63682 50.1584
5.63717 50.4683
5.63752 50.4035
5.63787 50.1386
5.63822 50.5347
5.63857 50.2889
5.63892 50.0993
5.63926 50.6414
5.63961 50.2695
5.63996 50.0926
5.64031 50.6882
5.64066 50.2365
5.64101 50.2063
5.64136 50.6023
5.64171 50.2069
5.64206 50.3055
5.64241 50.527
5.64276 50.1811
5.64311 50.3923
5.64346 50.4611
5.64381 50.1584
5.64416 50.4683
5.64451 50.4035
5.64486 50.1386
5.64521 50.5347
5.64556 50.353
5.64591 50.1213
5.64626 50.5929
5.64661 50.2528
5.64696 50.0869
5.64731 50.6862
5.64766 50.2358
5.64801 50.206
5.64835 50.6022
5.6487 50.2069
5.64905 50.3055
5.6494 50.527
5.64975 50.1811
5.6501 50.3923
5.65045 50.4611
5.6508 50.1584
5.65115 50.4683
5.6515 50.4035
5.65185 50.1386
5.6522 50.5347
5.65255 50.353
5.6529 50.1213
5.65325 50.5929
5.6536 50.3089
5.65395 50.1061
5.6543 50.6438
5.65465 50.2703
5.655 50.0929
5.65535 50.5633
5.6557 50.1936
5.65605 50.3009
5.6564 50.5254
5.65675 50.1805
5.65709 50.3921
5.65744 50.461
5.65779 50.1584
5.65814 50.4682
5.65849 50.4035
5.65884 50.1386
5.65919 50.5347
5.65954 50.353
5.65989 50.1213
5.66024 50.5929
5.66059 50.3089
5.66094 50.1061
5.66129 50.6438
5.66164 50.2703
5.66199 50.0929
5.66234 50.6883
5.66269 50.2365
5.66304 50.2063
5.66339 50.4929
5.66374 50.1694
5.66409 50.2926
5.66444 50.4268
5.66479 50.1467
5.66514 50.4642
5.66549 50.4021
5.66584 50.1382
5.66618 50.5346
5.66653 50.353
5.66688 50.1213
5.66723 50.5929
5.66758 50.3089
5.66793 50.1061
5.66828 50.6438
5.66863 50.2703
5.66898 50.0929
5.66933 50.6883
5.66968 50.2365
5.67003 50.2063
5.67038 50.6023
5.67073 50.2069
5.67108 50.3055
5.67143 50.527
5.67178 50.1811
5.67213 50.3923
5.67248 50.3774
5.67283 50.1297
5.67318 50.5316
5.67353 50.352
5.67388 50.1209
5.67423 50.5928
5.67458 50.3089
5.67492 50.1061
5.67527 50.6438
5.67562 50.2703
5.67597 50.0929
5.67632 50.6883
5.67667 50.2365
5.67702 50.2063
5.67737 50.6023
5.67772 50.2069
5.67807 50.3055
5.67842 50.527
5.67877 50.1811
5.67912 50.3923
5.67947 50.4611
5.67982 50.1584
5.68017 50.4683
5.68052 50.3302
5.68087 50.1135
5.68122 50.5261
5.68157 50.2859
5.68192 50.0983
5.68227 50.6411
5.68262 50.2694
5.68297 50.0926
5.68332 50.6882
5.68367 50.2365
5.68401 50.2062
5.68436 50.6023
5.68471 50.2069
5.68506 50.3055
5.68541 50.527
5.68576 50.1811
5.68611 50.3923
5.68646 50.4611
5.68681 50.1584
5.68716 50.4683
5.68751 50.4035
5.68786 50.1386
5.68821 50.5347
5.68856 50.353
5.68891 50.1213
5.68926 50.5929
5.68961 50.2528
5.68996 50.0869
5.69031 50.6862
5.69066 50.2358
5.69101 50.206
5.69136 50.6022
5.69171 50.2069
5.69206 50.3055
5.69241 50.527
5.69275 50.1811
5.6931 50.3923
5.69345 50.4611
5.6938 50.1584
5.69415 50.4683
5.6945 50.4035
5.69485 50.1386
5.6952 50.5347
5.69555 50.353
5.6959 50.1213
5.69625 50.5929
5.6966 50.3089
5.69695 50.1061
5.6973 50.6438
5.69765 50.2212
5.698 50.076
5.69835 50.5575
5.6987 50.1916
5.69905 50.3002
5.6994 50.5252
5.69975 50.1804
5.7001 50.3921
5.70045 50.461
5.7008 50.1584
5.70115 50.4682
5.7015 50.4035
5.70184 50.1386
5.70219 50.5347
5.70254 50.353
5.70289 50.1213
5.70324 50.5929
5.70359 50.3089
5.70394 50.1061
5.70429 50.6438
5.70464 50.2703
5.70499 50.0929
5.70534 50.6883
5.70569 50.2365
5.70604 50.2063
5.70639 50.4929
5.70674 50.1694
5.70709 50.3883
5.70744 50.4597
5.70779 50.158
5.70814 50.4681
5.70849 50.4034
5.70884 50.1386
5.70919 50.5347
5.70954 50.353
5.70989 50.1213
5.71024 50.5929
5.71058 50.3089
5.71093 50.1061
5.71128 50.6438
5.71163 50.2703
5.71198 50.0929
5.71233 50.6883
5.71268 50.2365
5.71303 50.2063
5.71338 50.6023
5.71373 50.2069
5.71408 50.3055
5.71443 50.527
5.71478 50.1811
5.71513 50.3923
5.71548 50.3774
5.71583 50.1297
5.71618 50.5316
5.71653 50.352
5.71688 50.1209
5.71723 50.5928
5.71758 50.3089
5.71793 50.1061
5.71828 50.6438
5.71863 50.2703
5.71898 50.0929
5.71933 50.6883
5.71967 50.2365
5.72002 50.2063
5.72037 50.6023
5.72072 50.2069
5.72107 50.3055
5.72142 50.527
5.72177 50.1811
5.72212 50.3923
5.72247 50.4611
5.72282 50.1584
5.72317 50.4683
5.72352 50.3302
5.72387 50.1135
5.72422 50.5902
5.72457 50.308
5.72492 50.1058
5.72527 50.6437
5.72562 50.2703
5.72597 50.0929
5.72632 50.6883
5.72667 50.2365
5.72702 50.2063
5.72737 50.6023
5.72772 50.2069
5.72807 50.3055
5.72841 50.527
5.72876 50.1811
5.72911 50.3923
5.72946 50.4611
5.72981 50.1584
5.73016 50.4683
5.73051 50.4035
5.73086 50.1386
5.73121 50.5347
5.73156 50.353
5.73191 50.1213
5.73226 50.5929
5.73261 50.2528
5.73296 50.0869
5.73331 50.6862
5.73366 50.2358
5.73401 50.206
5.73436 50.6022
5.73471 50.2069
5.73506 50.3055
5.73541 50.527
5.73576 50.1811
5.73611 50.3923
5.73646 50.4611
5.73681 50.1584
5.73716 50.4683
5.7375 50.4035
5.73785 50.1386
5.7382 50.5347
5.73855 50.353
5.7389 50.1213
5.73925 50.5929
5.7396 50.3089
5.73995 50.1061
5.7403 50.6438
5.74065 50.2212
5.741 50.201
5.74135 50.6005
5.7417 50.2063
5.74205 50.3053
5.7424 50.5269
5.74275 50.181
5.7431 50.3923
5.74345 50.4611
5.7438 50.1584
5.74415 50.4683
5.7445 50.4035
5.74485 50.1386
5.7452 50.5347
5.74555 50.353
5.7459 50.1213
5.74624 50.5929
5.74659 50.3089
5.74694 50.1061
5.74729 50.6438
5.74764 50.2703
5.74799 50.0929
5.74834 50.6883
5.74869 50.2365
5.74904 50.2063
5.74939 50.4929
5.74974 50.1694
5.75009 50.3883
5.75044 50.4597
5.75079 50.158
5.75114 50.4681
5.75149 50.4034
5.75184 50.1386
5.75219 50.5347
5.75254 50.353
5.75289 50.1213
5.75324 50.5929
5.75359 50.3089
5.75394 50.1061
5.75429 50.6438
5.75464 50.2703
5.75499 50.0929
5.75533 50.6883
5.75568 50.2365
5.75603 50.2063
5.75638 50.6023
5.75673 50.2069
5.75708 50.3055
5.75743 50.4313
5.75778 50.1482
5.75813 50.4647
5.75848 50.4023
5.75883 50.1382
5.75918 50.5346
5.75953 50.353
5.75988 50.1213
5.76023 50.5929
5.76058 50.3089
5.76093 50.1061
5.76128 50.6438
5.76163 50.2703
5.76198 50.0929
5.76233 50.6883
5.76268 50.2365
5.76303 50.2063
5.76338 50.6023
5.76373 50.2069
5.76407 50.3055
5.76442 50.527
5.76477 50.1811
5.76512 50.3923
5.76547 50.4611
5.76582 50.1584
5.76617 50.4683
5.76652 50.3302
5.76687 50.1135
5.76722 50.5902
5.76757 50.308
5.76792 50.1058
5.76827 50.6437
5.76862 50.2703
5.76897 50.0929
5.76932 50.6883
5.76967 50.2365
5.77002 50.2063
5.77037 50.6023
5.77072 50.2069
5.77107 50.3055
5.77142 50.527
5.77177 50.1811
5.77212 50.3923
5.77247 50.4611
5.77282 50.1584
5.77316 50.4683
5.77351 50.4035
5.77386 50.1386
5.77421 50.5347
5.77456 50.2889
5.77491 50.0993
5.77526 50.6414
5.77561 50.2695
5.77596 50.0926
5.77631 50.6882
5.77666 50.2365
5.77701 50.2063
5.77736 50.6023
5.77771 50.2069
5.77806 50.3055
5.77841 50.527
5.77876 50.1811
5.77911 50.3923
5.77946 50.4611
5.77981 50.1584
5.78016 50.4683
5.78051 50.4035
5.78086 50.1386
5.78121 50.5347
5.78156 50.353
5.78191 50.1213
5.78225 50.5929
5.7826 50.3089
5.78295 50.1061
5.7833 50.6438
5.78365 50.2212
5.784 50.201
5.78435 50.6005
5.7847 50.2063
5.78505 50.3053
5.7854 50.5269
5.78575 50.181
5.7861 50.3923
5.78645 50.4611
5.7868 50.1584
5.78715 50.4683
5.7875 50.4035
5.78785 50.1386
5.7882 50.5347
5.78855 50.353
5.7889 50.1213
5.78925 50.5929
5.7896 50.3089
5.78995 50.1061
5.7903 50.6438
5.79065 50.2703
5.79099 50.0929
5.79134 50.5633
5.79169 50.1936
5.79204 50.1915
5.79239 50.4878
5.79274 50.1676
5.79309 50.3877
5.79344 50.4595
5.79379 50.1579
5.79414 50.4681
5.79449 50.4034
5.79484 50.1386
5.79519 50.5347
5.79554 50.353
5.79589 50.1213
5.79624 50.5929
5.79659 50.3089
5.79694 50.1061
5.79729 50.6438
5.79764 50.2703
5.79799 50.0929
5.79834 50.6883
5.79869 50.2365
5.79904 50.2063
5.79939 50.6023
5.79974 50.2069
5.80008 50.3055
5.80043 50.4313
5.80078 50.1482
5.80113 50.4647
5.80148 50.4023
5.80183 50.1382
5.80218 50.5346
5.80253 50.353
5.80288 50.1213
5.80323 50.5929
5.80358 50.3089
5.80393 50.1061
5.80428 50.6438
5.80463 50.2703
5.80498 50.0929
5.80533 50.6883
5.80568 50.2365
5.80603 50.2063
5.80638 50.6023
5.80673 50.2069
5.80708 50.3055
5.80743 50.527
5.80778 50.1811
5.80813 50.3923
5.80848 50.3774
5.80882 50.1297
5.80917 50.4584
5.80952 50.3268
5.80987 50.1123
5.81022 50.5898
5.81057 50.3078
5.81092 50.1058
5.81127 50.6436
5.81162 50.2702
5.81197 50.0929
5.81232 50.6883
5.81267 50.2365
5.81302 50.2063
5.81337 50.6023
5.81372 50.2069
5.81407 50.3055
5.81442 50.527
5.81477 50.1811
5.81512 50.3923
5.81547 50.4611
5.81582 50.1584
5.81617 50.4683
5.81652 50.4035
5.81687 50.1386
5.81722 50.5347
5.81757 50.2889
5.81791 50.0993
5.81826 50.6414
5.81861 50.2695
5.81896 50.0926
5.81931 50.6882
5.81966 50.2365
5.82001 50.2063
5.82036 50.6023
5.82071 50.2069
5.82106 50.3055
5.82141 50.527
5.82176 50.1811
5.82211 50.3923
5.87952 53.2741
5.87993 55.7197
5.88035 56.511
5.88077 56.832
5.88119 57.2311
5.88161 57.0794
5.88203 57.1523
5.88245 57.4743
5.88287 57.163
5.88329 57.6072
5.88371 57.535
5.88413 57.5139
5.88455 57.833
5.88497 57.4555
5.88539 57.8129
5.88581 57.9357
5.88623 57.9138
5.88665 57.9704
5.88707 58.2242
5.88749 58.1261
5.88791 58.0433
5.88833 58.6222
5.88875 58.2138
5.88916 58.4873
5.88958 58.6988
5.89 58.3651
5.89042 58.7818
5.89084 58.6907
5.89126 58.7885
5.89168 58.9273
5.8921 58.8793
5.89252 58.9585
5.89294 58.9857
5.89336 59.1886
5.89378 59.0648
5.8942 59.4361
5.89462 59.255
5.89504 59.2126
5.89546 59.7295
5.89588 59.2997
5.8963 59.6542
5.89672 59.8812
5.89714 59.6329
5.89756 59.8738
5.89797 59.8316
5.89839 59.9421
5.89881 59.9801
5.89923 60.2459
5.89965 60.0845
5.90007 60.2634
5.90049 60.4168
5.90091 60.1432
5.90133 60.6565
5.90175 60.2256
5.90217 60.4913
5.90259 60.3381
5.90301 60.2412
5.90343 60.5049
5.90385 60.1735
5.90427 60.6108
5.90469 60.259
5.90511 60.4191
5.90553 60.3866
5.90595 60.1328
5.90637 60.5279
5.90678 60.1814
5.9072 60.4761
5.90762 60.2688
5.90804 60.2174
5.90846 60.4967
5.90888 60.1707
5.9093 60.6098
5.90972 60.2586
5.91014 60.4189
5.91056 60.3865
5.91098 60.1328
5.9114 60.577
5.91182 60.1983
5.91224 60.5552
5.91266 60.296
5.91308 60.3361
5.9135 60.4418
5.91392 60.1518
5.91434 60.6595
5.91476 60.2266
5.91518 60.4917
5.91559 60.3382
5.91601 60.2412
5.91643 60.5049
5.91685 60.1735
5.91727 60.6108
5.91769 60.259
5.91811 60.4191
5.91853 60.3866
5.91895 60.1328
5.91937 60.577
5.91979 60.1983
5.92021 60.4819
5.92063 60.2708
5.92105 60.218
5.92147 60.4012
5.92189 60.1379
5.92231 60.5986
5.92273 60.2057
5.92315 60.4007
5.92357 60.3803
5.92399 60.1307
5.9244 60.5763
5.92482 60.198
5.92524 60.5551
5.92566 60.2959
5.92608 60.3361
5.9265 60.4418
5.92692 60.1518
5.92734 60.6595
5.92776 60.2266
5.92818 60.4917
5.9286 60.3382
5.92902 60.2412
5.92944 60.5049
5.92986 60.1735
5.93028 60.6108
5.9307 60.259
5.93112 60.4191
5.93154 60.3866
5.93196 60.1328
5.93238 60.577
5.9328 60.1983
5.93322 60.5552
5.93363 60.296
5.93405 60.3361
5.93447 60.4418
5.93489 60.1518
5.93531 60.6034
5.93573 60.2073
5.93615 60.4013
5.93657 60.3072
5.93699 60.1056
5.93741 60.5677
5.93783 60.195
5.93825 60.5541
5.93867 60.2956
5.93909 60.3359
5.93951 60.4417
5.93993 54.6397
5.94043 52.0766
5.94095 50.7135
5.94147 50.9016
5.942 50.415
5.94252 50.799
5.94305 50.8215
5.94357 50.9387
5.9441 51.2133
5.94462 51.1224
5.94515 51.3721
5.94567 51.3704
5.94619 51.4574
5.94672 51.6885
5.94724 51.6504
5.94777 51.8799
5.94829 51.8946
5.94882 51.9638
5.94934 52.2087
5.94987 52.0717
5.95039 52.5758
5.95091 52.1979
5.95144 52.6753
5.95196 52.4013
5.95249 52.7943
5.95301 52.8199
5.95354 52.9381
5.95406 53.1037
5.95459 53.0847
5.95511 53.2635
5.95563 53.3331
5.95616 53.4445
5.95668 53.6841
5.95721 53.6489
5.95773 53.8794
5.95826 53.8212
5.95878 53.9385
5.9593 54.1359
5.95983 54.0467
5.96035 54.5672
5.96088 54.244
5.9614 54.6911
5.96193 54.4801
5.96245 54.7723
5.96298 54.7967
5.9635 54.9302
5.96402 55.101
5.96455 55.1399
5.96507 55.2824
5.9656 55.4234
5.96612 55.3798
5.96665 55.7869
5.96717 55.6005
5.9677 55.8627
5.96822 55.8796
5.96874 55.9586
5.96927 56.2385
5.96979 56.0819
5.97032 56.5152
5.97084 56.2261
5.97137 56.6289
5.97189 56.4587
5.97242 56.7649
5.97294 56.7942
5.97346 56.9293
5.97399 56.9757
5.97451 57.0968
5.97504 57.1583
5.97556 57.3807
5.97609 57.3652
5.97661 57.7819
5.97713 57.5987
5.97766 57.8621
5.97818 57.8689
5.97871 57.9549
5.97923 58.2733
5.97976 58.0939
5.98028 58.5194
5.98081 58.2836
5.98133 58.6487
5.98185 58.5492
5.98238 58.7399
5.9829 58.9106
5.98343 58.9202
5.98395 58.9726
5.98448 59.1599
5.985 59.1799
5.98553 59.4838
5.98605 59.2912
5.98657 59.7565
5.9871 59.5434
5.98762 59.8431
5.98815 59.8623
5.98867 59.9527
5.9892 60.1888
5.98972 60.0649
5.99025 60.4361
5.99077 54.743
5.99129 52.1168
5.99182 50.7274
5.99234 50.8011
5.99287 50.2753
5.99339 50.5208
5.99392 50.1789
5.99444 50.4344
5.99497 50.1493
5.99549 50.3776
5.99601 50.2547
5.99654 50.4138
5.99706 50.2672
5.99759 50.3344
5.99811 50.3493
5.99864 50.2893
5.99916 50.4295
5.99968 50.2528
6.00025 50.5007
6.0009 50.2772
6.00155 50.7026
6.00219 50.6206
6.00284 50.8696
6.00348 50.85
6.00413 51.0578
6.00477 51.0199
6.00542 51.433
6.00606 51.2738
6.00671 51.5161
6.00735 51.6644
6.008 51.5546
6.00865 51.847
6.00929 51.9474
6.00994 51.9819
6.01058 52.2364
6.01123 52.4113
6.01187 52.3106
6.01252 52.714
6.01316 52.6806
6.01381 52.8903
6.01445 52.9062
6.0151 53.2021
6.01575 53.1185
6.01639 53.5278
6.01704 53.3064
6.01768 53.6367
6.01833 53.7058
6.01897 53.6645
6.01962 53.8847
6.02026 54.1398
6.02091 54.048
6.02155 54.2937
6.0222 54.431
6.02284 54.3907
6.02349 54.7415
6.02414 54.6585
6.02478 54.8826
6.02543 55.0238
6.02607 55.1332
6.02672 55.1509
6.02736 55.539
6.02801 55.3593
6.02865 55.7798
6.0293 55.6818
6.02994 55.8907
6.03059 55.9624
6.03124 56.1922
6.03188 56.066
6.03253 56.3956
6.03317 56.466
6.03382 56.4864
6.03446 56.7183
6.03511 56.8075
6.03575 56.9339
6.0364 57.0505
6.03704 57.1424
6.03769 57.2182
6.03834 57.5621
6.03898 57.2983
6.03963 57.7589
6.04027 57.7798
6.04092 57.9243
6.04156 57.974
6.04221 58.3211
6.04285 58.1103
6.0435 58.5202
6.04414 58.4131
6.04479 58.6733
6.04543 58.7826
6.04608 58.8159
6.04673 58.9367
6.04737 59.1353
6.04802 59.1715
6.04866 59.3852
6.04931 59.5462
6.04995 55.7059
6.05065 52.2032
6.05134 51.1708
6.05204 50.5764
6.05274 50.5244
6.05344 50.7314
6.05414 50.5909
6.05484 50.625
6.05554 50.8221
6.05624 50.7177
6.05694 50.778
6.05764 50.9237
6.05834 50.9005
6.05904 51.0908
6.05974 51.0312
6.06043 51.084
6.06113 51.2632
6.06183 51.0904
6.06253 51.3083
6.06323 51.436
6.06393 51.1989
6.06463 51.3947
6.06533 51.5494
6.06603 51.419
6.06673 51.566
6.06743 51.6816
6.06813 51.6379
6.06883 51.7506
6.06952 51.8091
6.07021 51.7774
6.07086 51.9235
6.0715 51.9246
6.07215 51.7947
6.07279 51.9294
6.07344 51.9197
6.07408 51.8767
6.07473 51.9576
6.07537 51.8652
6.07602 51.8443
6.07666 51.9465
6.07731 51.8442
6.07796 51.8215
6.0786 51.9387
6.07925 51.9056
6.07989 51.8426
6.08054 51.8968
6.08118 51.8808
6.08183 51.959
6.08247 51.8807
6.08312 51.8633
6.08376 51.953
6.08441 51.9278
6.08505 51.7701
6.0857 51.921
6.08635 51.9087
6.08699 51.7343
6.08764 51.9087
6.08828 51.8953
6.08893 51.839
6.08957 51.9447
6.09022 51.824
6.09086 51.9395
6.09151 51.9301
6.09427 51.3278
6.09491 50.4562
6.09556 50.2129
6.09621 50.2782
6.09685 50.0956
6.0975 50.1531
6.09814 50.162
6.09879 50.0557
6.09943 50.1565
6.10008 50.1788
6.10077 50.0614
6.10147 50.1585
6.10217 50.1638
6.10287 50.0563
6.10357 50.0754
6.10427 50.2054
6.10497 50.0706
6.10567 50.0733
6.10636 50.1822
6.10706 50.1876
6.10776 50.0645
6.10846 50.1595
6.10916 50.1642
6.10986 50.0564
6.11053 50.1396
6.11118 50.378
6.11182 50.7863
6.11247 51.4778
6.11311 52.0549
6.11376 52.6753
6.11441 53.4396
6.11505 53.6981
6.1157 53.8963
6.11634 53.8441
6.11699 53.6164
6.11763 53.8682
6.11828 53.7121
6.11892 53.4873
6.11957 53.6988
6.12021 53.5702
6.12086 53.3652
6.12151 53.4984
6.12215 53.4056
6.1228 53.2446
6.12344 53.3052
6.12409 53.3392
6.12473 53.1656
6.12538 53.3096
6.12602 53.2314
6.12667 53.1847
6.12731 53.2429
6.12796 53.0835
6.1286 53.198
6.12925 53.3568
6.1299 53.1226
6.13054 53.2356
6.13119 53.411
6.13183 53.1412
6.13248 53.1859
6.13312 53.2983
6.13377 53.1516
6.13441 53.2732
6.13506 53.2189
6.1357 53.1804
6.13635 53.3147
6.137 53.1081
6.13764 53.1423
6.13829 53.3377
6.13893 53.116
6.13958 53.2092
6.14022 53.4019
6.14087 53.1381
6.14151 53.2409
6.14216 53.3172
6.1428 53.109
6.14345 53.2586
6.1441 53.3232
6.14474 53.1601
6.14539 52.3007
6.14603 51.5719
6.14668 51.2456
6.14732 51.1681
6.14797 51.0578
6.14861 51.0689
6.14926 51.2031
6.1499 51.0698
6.15055 51.0801
6.1512 51.2326
6.15184 51.0799
6.15249 51.0836
6.15313 51.0287
6.15378 51.0099
6.15442 50.9473
6.15507 50.6931
6.15571 50.8945
6.15636 50.7945
6.157 50.5673
6.15765 50.7263
6.15829 50.6634
6.15894 50.3331
6.15959 50.5365
6.16023 50.5144
6.16088 50.2258
6.16152 50.3548
6.16217 50.452
6.16281 50.2605
6.16346 50.4063
6.1641 50.374
6.16475 50.2337
6.16539 50.4424
6.16604 50.277
6.16669 50.2645
6.16733 50.578
6.16798 50.1986
6.16862 50.3108
6.16927 50.5206
6.16991 50.1789
6.17056 50.3387
6.1712 50.4465
6.17185 50.2025
6.17249 50.4425
6.17314 50.3864
6.17379 50.238
6.17443 50.3986
6.17508 50.262
6.17572 50.2593
6.17637 50.4512
6.17701 50.28
6.17766 50.3388
6.1783 50.5302
6.17895 50.1822
6.17959 50.3052
6.18024 50.4349
6.18088 50.1985
6.18153 50.3454
6.18218 50.4488
6.18282 50.2594
6.18347 50.406
6.18411 50.3739
6.18476 50.2336
6.1854 50.4424
6.18605 50.277
6.18669 50.2645
6.18734 50.578
6.18798 50.1986
6.18863 50.3108
6.18928 50.5206
6.18992 50.1789
6.19057 50.3878
6.19121 50.4633
6.19186 50.2083
6.1925 50.4445
6.19315 50.3871
6.19379 50.2382
6.19444 50.3987
6.19508 50.3714
6.19573 50.2969
6.19638 50.4641
6.19702 50.2845
6.19767 50.3403
6.19831 50.5308
6.19896 50.1824
6.1996 50.3052
6.20025 50.5187
6.20089 50.2273
6.20154 50.3553
6.20218 50.4522
6.20283 50.2045
6.20348 50.3871
6.20412 50.3674
6.20477 50.2314
6.20541 50.5057
6.20606 50.2988
6.2067 50.272
6.20735 50.4555
6.20799 50.1565
6.20864 50.2964
6.20928 50.5156
6.20993 50.1772
6.21057 50.3872
6.21122 50.4631
6.21187 50.2082
6.21251 50.3488
6.21316 50.3542
6.2138 50.2269
6.21445 50.3948
6.21509 50.37
6.21574 50.2964
6.21638 50.464
6.21703 50.2844
6.21767 50.267
6.21832 50.5056
6.21897 50.1737
6.21961 50.3023
6.22026 50.5177
6.2209 50.227
6.22155 50.3552
6.22219 50.4521
6.22284 50.2044
6.22348 50.3871
6.22413 50.3674
6.22477 50.2314
6.22542 50.5057
6.22607 50.2988
6.22671 50.272
6.22736 50.4555
6.228 50.2815
6.22865 50.3393
6.22929 50.5304
6.22994 50.1822
6.23058 50.3889
6.23123 50.4637
6.23187 50.2084
6.23252 50.3488
6.23316 50.4499
6.23381 50.2598
6.23446 50.4061
6.2351 50.3739
6.23575 50.2978
6.23639 50.4644
6.23704 50.2846
6.23768 50.2671
6.23833 50.5789
6.23897 50.1989
6.23962 50.3109
6.24026 50.5206
6.24091 50.1789
6.24156 50.3387
6.2422 50.4465
6.24285 50.2025
6.24349 50.4425
6.24414 50.3864
6.24478 50.238
6.24543 50.3986
6.24607 50.262
6.24672 50.2593
6.24736 50.4512
6.24801 50.28
6.24866 50.3388
6.2493 50.5302
6.24995 50.1822
6.25059 50.3052
6.25124 50.4349
6.25188 50.1985
6.25253 50.3454
6.25317 50.4488
6.25382 50.2594
6.25446 50.406
6.25511 50.3739
6.25576 50.2336
6.2564 50.4424
6.25705 50.277
6.25769 50.2645
6.25834 50.578
6.25898 50.1986
6.25963 50.3108
6.26027 50.5206
6.26092 50.1789
6.26156 50.3387
6.26221 50.4465
6.26285 50.2025
6.2635 50.4425
6.26415 50.3864
6.26479 50.238
6.26544 50.3986
6.26608 50.3713
6.26673 50.2969
6.26737 50.4641
6.26802 50.2845
6.26866 50.3403
6.26931 50.5308
6.26995 50.1824
6.2706 50.3052
6.27125 50.5187
6.27189 50.2273
6.27254 50.3553
6.27318 50.4522
6.27383 50.2606
6.27447 50.4064
6.27512 50.374
6.27576 50.2337
6.27641 50.5065
6.27705 50.299
6.2777 50.272
6.27835 50.4556
6.27899 50.1565
6.27964 50.2964
6.28028 50.5156
6.28093 50.1772
6.28157 50.3872
6.28222 50.4631
6.28286 50.2082
6.28351 50.3488
6.28415 50.3542
6.2848 50.2269
6.28544 50.3948
6.28609 50.37
6.28674 50.2964
6.28738 50.464
6.28803 50.2844
6.28867 50.267
6.28932 50.5056
6.28996 50.1737
6.29061 50.3023
6.29125 50.5177
6.2919 50.227
6.29254 50.3552
6.29319 50.4521
6.29384 50.2044
6.29448 50.3871
6.29513 50.3674
6.29577 50.2314
6.29642 50.5057
6.29706 50.2988
6.29771 50.272
6.29835 50.4555
6.299 50.1565
6.29964 50.2964
6.30029 50.5156
6.30094 50.1772
6.30158 50.3872
6.30223 50.4631
6.30287 50.2082
6.30352 50.3488
6.30416 50.4499
6.30481 50.2598
6.30545 50.4061
6.3061 50.3739
6.30674 50.2978
6.30739 50.4644
6.30804 50.2846
6.30868 50.2671
6.30933 50.5789
6.30997 50.1989
6.31062 50.3109
6.31126 50.5206
6.31191 50.228
6.31255 50.3556
6.3132 50.4522
6.31384 50.2045
6.31449 50.4432
6.31513 50.3867
6.31578 50.238
6.31643 50.3986
6.31707 50.262
6.31772 50.2593
6.31836 50.4512
6.31901 50.28
6.31965 50.3388
6.3203 50.5302
6.32094 50.1822
6.32159 50.3052
6.32223 50.4349
6.32288 50.1985
6.32353 50.3454
6.32417 50.4488
6.32482 50.2594
6.32546 50.406
6.32611 50.3739
6.32675 50.2336
6.3274 50.4424
6.32804 50.277
6.32869 50.2645
6.32933 50.578
6.32998 50.1986
6.33063 50.3108
6.33127 50.5206
6.33192 50.1789
6.33256 50.3387
6.33321 50.4465
6.33385 50.2025
6.3345 50.4425
6.33514 50.3864
6.33579 50.238
6.33643 50.3986
6.33708 50.262
6.33772 50.2593
6.33837 50.4512
6.33902 50.28
6.33966 50.3388
6.34031 50.5302
6.34095 50.1822
6.3416 50.3052
6.34224 50.5187
6.34289 50.2273
6.34353 50.3553
6.34418 50.4522
6.34482 50.2606
6.34547 50.4064
6.34612 50.374
6.34676 50.2337
6.34741 50.5065
6.34805 50.299
6.3487 50.272
6.34934 50.5806
6.34999 50.1995
6.35063 50.3111
6.35128 50.5207
6.35192 50.1789
6.35257 50.3878
6.35322 50.4633
6.35386 50.2083
6.35451 50.3488
6.35515 50.3542
6.3558 50.2269
6.35644 50.3948
6.35709 50.37
6.35773 50.2964
6.35838 50.464
6.35902 50.2844
6.35967 50.267
6.36031 50.5056
6.36096 50.1737
6.36161 50.3023
6.36225 50.5177
6.3629 50.227
6.36354 50.3552
6.36419 50.4521
6.36483 50.2044
6.36548 50.3871
6.36612 50.3674
6.36677 50.2314
6.36741 50.5057
6.36806 50.2988
6.36871 50.272
6.36935 50.4555
6.37 50.1565
6.37064 50.2964
6.37129 50.5156
6.37193 50.1772
6.37258 50.3872
6.37322 50.4631
6.37387 50.2082
6.37451 50.3488
6.37516 50.3542
6.37581 50.2269
6.37645 50.3948
6.3771 50.37
6.37774 50.2964
6.37839 50.464
6.37903 50.2844
6.37968 50.267
6.38032 50.5788
6.38097 50.1989
6.38161 50.3109
6.38226 50.5206
6.38291 50.228
6.38355 50.3556
6.3842 50.4522
6.38484 50.2045
6.38549 50.4432
6.38613 50.3867
6.38678 50.238
6.38742 50.508
6.38807 50.2995
6.38871 50.2722
6.38936 50.4556
6.39 50.2816
6.39065 50.3393
6.3913 50.5304
6.39194 50.1822
6.39259 50.3052
6.39323 50.4349
6.39388 50.1985
6.39452 50.3454
6.39517 50.4488
6.39581 50.2594
6.39646 50.406
6.3971 50.3739
6.39775 50.2336
6.3984 50.4424
6.39904 50.277
6.39969 50.2645
6.40033 50.578
6.40098 50.1986
6.40162 50.3108
6.40227 50.5206
6.40291 50.1789
6.40356 50.3387
6.4042 50.4465
6.40485 50.2025
6.4055 50.4425
6.40614 50.3864
6.40679 50.238
6.40743 50.3986
6.40808 50.262
6.40872 50.2593
6.40937 50.4512
6.41001 50.28
6.41066 50.3388
6.4113 50.5302
6.41195 50.1822
6.41259 50.3052
6.41324 50.4349
6.41389 50.1985
6.41453 50.3454
6.41518 50.4488
6.41582 50.2594
6.41647 50.406
6.41711 50.3739
6.41776 50.2336
6.4184 50.5065
6.41905 50.299
6.41969 50.272
6.42034 50.5806
6.42099 50.1995
6.42163 50.3111
6.42228 50.5207
6.42292 50.1789
6.42357 50.3878
6.42421 50.4633
6.42486 50.2083
6.4255 50.4445
6.42615 50.3871
6.42679 50.2382
6.42744 50.3987
6.42809 50.3714
6.42873 50.2969
6.42938 50.4641
6.43002 50.2845
6.43067 50.267
6.43131 50.5056
6.43196 50.1737
6.4326 50.3023
6.43325 50.5177
6.43389 50.227
6.43454 50.3552
6.43519 50.4521
6.43583 50.2044
6.43648 50.3871
6.43712 50.3674
6.43777 50.2314
6.43841 50.5057
6.43906 50.2988
6.4397 50.272
6.44035 50.4555
6.44099 50.1565
6.44164 50.2964
6.44228 50.5156
6.44293 50.1772
6.44358 50.3872
6.44422 50.4631
6.44487 50.2082
6.44551 50.3488
6.44616 50.3542
6.4468 50.2269
6.44745 50.3948
6.44809 50.37
6.44874 50.2964
6.44938 50.464
6.45003 50.2844
6.45068 50.267
6.45132 50.5056
6.45197 50.1737
6.45261 50.3023
6.45326 50.5177
6.4539 50.227
6.45455 50.3552
6.45519 50.4521
6.45584 50.2044
6.45648 50.4432
6.45713 50.3867
6.45778 50.238
6.45842 50.508
6.45907 50.2995
6.45971 50.2722
6.46036 50.4556
6.461 50.2816
6.46165 50.3393
6.46229 50.5304
6.46294 50.1822
6.46358 50.3889
6.46423 50.4637
6.46487 50.2084
6.46552 50.3488
6.46617 50.4499
6.46681 50.2598
6.46746 50.4061
6.4681 50.3739
6.46875 50.2337
6.46939 50.4424
6.47004 50.277
6.47068 50.2645
6.47133 50.578
6.47197 50.1986
6.47262 50.3108
6.47327 50.5206
6.47391 50.1789
6.47456 50.3387
6.4752 50.4465
6.47585 50.2025
6.47649 50.4425
6.47714 50.3864
6.47778 50.238
6.47843 50.3986
6.47907 50.262
6.47972 50.2593
6.48037 50.4512
6.48101 50.28
6.48166 50.3388
6.4823 50.5302
6.48295 50.1822
6.48359 50.3052
6.48424 50.4349
6.48488 50.1985
6.48553 50.3454
6.48617 50.4488
6.48682 50.2594
6.48747 50.406
6.48811 50.3739
6.48876 50.2336
6.4894 50.4424
6.49005 50.277
6.49069 50.2645
6.49134 50.578
6.49198 50.1986
6.49263 50.3108
6.49327 50.5206
6.49392 50.1789
6.49456 50.3878
6.49521 50.4633
6.49586 50.2083
6.4965 50.4445
6.49715 50.3871
6.49779 50.2382
6.49844 50.3987
6.49908 50.3714
6.49973 50.2969
6.50037 50.4641
6.50102 50.2845
6.50166 50.3403
6.50231 50.5308
6.50296 50.1824
6.5036 50.3052
6.50425 50.5187
6.50489 50.2273
6.50554 50.3553
6.50618 50.4522
6.50683 50.2045
6.50747 50.3871
6.50812 50.3674
6.50876 50.2314
6.50941 50.5057
6.51006 50.2988
6.5107 50.272
6.51135 50.4555
6.51199 50.1565
6.51264 50.2964
6.51328 50.5156
6.51393 50.1772
6.51457 50.3872
6.51522 50.4631
6.51586 50.2082
6.51651 50.3488
6.51715 50.3542
6.5178 50.2269
6.51845 50.3948
6.51909 50.37
6.51974 50.2964
6.52038 50.464
6.52103 50.2844
6.52167 50.267
6.52232 50.5056
6.52296 50.1737
6.52361 50.3023
6.52425 50.5177
6.5249 50.227
6.52555 50.3552
6.52619 50.4521
6.52684 50.2044
6.52748 50.3871
6.52813 50.3674
6.52877 50.2314
6.52942 50.5057
6.53006 50.2988
6.53071 50.272
6.53135 50.4555
6.532 50.1565
6.53265 50.2964
6.53329 50.5156
6.53394 50.1772
6.53458 50.3872
6.53523 50.4631
6.53587 50.2082
6.53652 50.3488
6.53716 50.4499
6.53781 50.2598
6.53845 50.4061
6.5391 50.3739
6.53975 50.2978
6.54039 50.4644
6.54104 50.2846
6.54168 50.2671
6.54233 50.5789
6.54297 50.1989
6.54362 50.3109
6.54426 50.5206
6.54491 50.1789
6.54555 50.3387
6.5462 50.4465
6.54684 50.2025
6.54749 50.4425
6.54814 50.3864
6.54878 50.238
6.54943 50.3986
6.55007 50.262
6.55072 50.2593
6.55136 50.4512
6.55201 50.28
6.55265 50.3388
6.5533 50.5302
6.55394 50.1822
6.55459 50.3052
6.55524 50.4349
6.55588 50.1985
6.55653 50.3454
6.55717 50.4488
6.55782 50.2594
6.55846 50.406
6.55911 50.3739
6.55975 50.2336
6.5604 50.4424
6.56104 50.277
6.56169 50.2645
6.56234 50.578
6.56298 50.1986
6.56363 50.3108
6.56427 50.5206
6.56492 50.1789
6.56556 50.3387
6.56621 50.4465
6.56685 50.2025
6.5675 50.4425
6.56814 50.3864
6.56879 50.238
6.56943 50.3986
6.57008 50.262
6.57073 50.2593
6.57137 50.4512
6.57202 50.28
6.57266 50.3388
6.57331 50.5302
6.57395 50.1822
6.5746 50.3052
6.57524 50.5187
6.57589 50.2273
6.57653 50.3553
6.57718 50.4522
6.57783 50.2606
6.57847 50.4064
6.57912 50.374
6.57976 50.2337
6.58041 50.5065
6.58105 50.299
6.5817 50.272
6.58234 50.5806
6.58299 50.1995
6.58363 50.3111
6.58428 50.5207
6.58493 50.1789
6.58557 50.3878
6.58622 50.4633
6.58686 50.2083
6.58751 50.3488
6.58815 50.3542
6.5888 50.2269
6.58944 50.3948
6.59009 50.37
6.59073 50.2964
6.59138 50.464
6.59203 50.2844
6.59267 50.267
6.59332 50.5056
6.59396 50.1737
6.59461 50.3023
6.59525 50.5177
6.5959 50.227
6.59654 50.3552
6.59719 50.4521
6.59783 50.2044
6.59848 50.3871
6.59912 50.3674
6.59977 50.2314
6.60042 50.5057
6.60106 50.2988
6.60171 50.272
6.60235 50.4555
6.603 50.1565
6.60364 50.2964
6.60429 50.5156
6.60493 50.1772
6.60558 50.3872
6.60622 50.4631
6.60687 50.2082
6.60752 50.3488
6.60816 50.3542
6.60881 50.2269
6.60945 50.3948
6.6101 50.37
6.61074 50.2964
6.61139 50.464
6.61203 50.2844
6.61268 50.267
6.61332 50.5788
6.61397 50.1989
6.61462 50.3109
6.61526 50.5206
6.61591 50.228
6.61655 50.3556
6.6172 50.4522
6.61784 50.2045
6.61849 50.4432
6.61913 50.3867
6.61978 50.238
6.62042 50.508
6.62107 50.2995
6.62171 50.2722
6.62236 50.4556
6.62301 50.2816
6.62365 50.3393
6.6243 50.5304
6.62494 50.1822
6.62559 50.3052
6.62623 50.4349
6.62688 50.1985
6.62752 50.3454
6.62817 50.4488
6.62881 50.2594
6.62946 50.406
6.63011 50.3739
6.63075 50.2336
6.6314 50.4424
6.63204 50.277
6.63269 50.2645
6.63333 50.578
6.63398 50.1986
6.63462 50.3108
6.63527 50.5206
6.63591 50.1789
6.63656 50.3387
6.63721 50.4465
6.63785 50.2025
6.6385 50.4425
6.63914 50.3864
6.63979 50.238
6.64043 50.3986
6.64108 50.262
6.64172 50.2593
6.64237 50.4512
6.64301 50.28
6.64366 50.3388
6.64431 50.5302
6.64495 50.1822
6.6456 50.3052
6.64624 50.4349
6.64689 50.1985
6.64753 50.3454
6.64818 50.4488
6.64882 50.2594
6.64947 50.406
6.65011 50.3739
6.65076 50.2336
6.6514 50.5065
6.65205 50.299
6.6527 50.272
6.65334 50.5806
6.65399 50.1995
6.65463 50.3111
6.65528 50.5207
6.65592 50.1789
6.65657 50.3878
6.65721 50.4633
6.65786 50.2083
6.6585 50.4445
6.65915 50.3871
6.6598 50.2382
6.66044 50.3987
6.66109 50.3714
6.66173 50.2969
6.66238 50.4641
6.66302 50.2845
6.66367 50.267
6.66431 50.5056
6.66496 50.1737
6.6656 50.3023
6.66625 50.5177
6.6669 50.227
6.66754 50.3552
6.66819 50.4521
6.66883 50.2044
6.66948 50.3871
6.67012 50.3674
6.67077 50.2314
6.67141 50.5057
6.67206 50.2988
6.6727 50.272
6.67335 50.4555
6.67399 50.1565
6.67464 50.2964
6.67529 50.5156
6.67593 50.1772
6.67658 50.3872
6.67722 50.4631
6.67787 50.2082
6.67851 50.3488
6.67916 50.3542
6.6798 50.2269
6.68045 50.3948
6.68109 50.37
6.68174 50.2964
6.68239 50.464
6.68303 50.2844
6.68368 50.267
6.68432 50.5056
6.68497 50.1737
6.68561 50.3023
6.68626 50.5177
6.6869 50.227
6.68755 50.3552
6.68819 50.4521
6.68884 50.2044
6.68949 50.4432
6.69013 50.3867
6.69078 50.238
6.69142 50.508
6.69207 50.2995
6.69271 50.2722
6.69336 50.4556
6.694 50.2816
6.69465 50.3393
6.69529 50.5304
6.69594 50.1822
6.69659 50.3889
6.69723 50.4637
6.69788 50.2084
6.69852 50.3488
6.69917 50.4499
6.69981 50.2598
6.70046 50.4061
6.7011 50.3739
6.70175 50.2337
6.70239 50.4424
6.70304 50.277
6.70368 50.2645
6.70433 50.578
6.70498 50.1986
6.70562 50.3108
6.70627 50.5206
6.70691 50.1789
6.70756 50.3387
6.7082 50.4465
6.70885 50.2025
6.70949 50.4425
6.71014 50.3864
6.71078 50.238
6.71143 50.3986
6.71208 50.262
6.71272 50.2593
6.71337 50.4512
6.71401 50.28
6.71466 50.3388
6.7153 50.5302
6.71595 50.1822
6.71659 50.3052
6.71724 50.4349
6.71788 50.1985
6.71853 50.3454
6.71918 50.4488
6.71982 50.2594
6.72047 50.406
6.72111 50.3739
6.72176 50.2336
6.7224 50.4424
6.72305 50.277
6.72369 50.2645
6.72434 50.578
6.72498 50.1986
6.72563 50.3108
6.72627 50.5206
6.72692 50.1789
6.72757 50.3878
6.72821 50.4633
6.72886 50.2083
6.7295 50.4445
6.73015 50.3871
6.73079 50.2382
6.73144 50.3987
6.73208 50.3714
6.73273 50.2969
6.73337 50.4641
6.73402 50.2845
6.73467 50.3403
6.73531 50.5308
6.73596 50.1824
6.7366 50.3052
6.73725 50.5187
6.73789 50.2273
6.73854 50.3553
6.73918 50.4522
6.73983 50.2045
6.74047 50.3871
6.74112 50.3674
6.74177 50.2314
6.74241 50.5057
6.74306 50.2988
6.7437 50.272
6.74435 50.4555
6.74499 50.1565
6.74564 50.2964
6.74628 50.5156
6.74693 50.1772
6.74757 50.3872
6.74822 50.4631
6.74887 50.2082
6.74951 50.3488
6.75016 50.3542
6.7508 50.2269
6.75145 50.3948
6.75209 50.37
6.75274 50.2964
6.75338 50.464
6.75403 50.2844
6.75467 50.267
6.75532 50.5056
6.75596 50.1737
6.75661 50.3023
6.75726 50.5177
6.7579 50.227
6.75855 50.3552
6.75919 50.4521
6.75984 50.2044
6.76048 50.3871
6.76113 50.3674
6.76177 50.2314
6.76242 50.5057
6.76306 50.2988
6.76371 50.272
6.76436 50.4555
6.765 50.2815
6.76565 50.3393
6.76629 50.5304
6.76694 50.1822
6.76758 50.3889
6.76823 50.4637
6.76887 50.2084
6.76952 50.3488
6.77016 50.4499
6.77081 50.2598
6.77146 50.4061
6.7721 50.3739
6.77275 50.2978
6.77339 50.4644
6.77404 50.2846
6.77468 50.2671
6.77533 50.5789
6.77597 50.1989
6.77662 50.3109
6.77726 50.5206
6.77791 50.1789
6.77855 50.3387
6.7792 50.4465
6.77985 50.2025
6.78049 50.4425
6.78114 50.3864
6.78178 50.238
6.78243 50.3986
6.78307 50.262
6.78372 50.2593
6.78436 50.4512
6.78501 50.28
6.78565 50.3388
6.7863 50.5302
6.78695 50.1822
6.78759 50.3052
6.78824 50.4349
6.78888 50.1985
6.78953 50.3454
6.79017 50.4488
6.79082 50.2594
6.79146 50.406
6.79211 50.3739
6.79275 50.2336
6.7934 50.4424
6.79405 50.277
6.79469 50.2645
6.79534 50.578
6.79598 50.1986
6.79663 50.3108
6.79727 50.5206
6.79792 50.1789
6.79856 50.3387
6.79921 50.4465
6.79985 50.2025
6.8005 50.4425
6.80115 50.3864
6.80179 50.238
6.80244 50.3986
6.80308 50.3713
6.80373 50.2969
6.80437 50.4641
6.80502 50.2845
6.80566 50.3403
6.80631 50.5308
6.80695 50.1824
6.8076 50.3052
6.80824 50.5187
6.80889 50.2273
6.80954 50.3553
6.81018 50.4522
6.81083 50.2606
6.81147 50.4064
6.81212 50.374
6.81276 50.2337
6.81341 50.5065
6.81405 50.299
6.8147 50.272
6.81534 50.4556
6.81599 50.1565
6.81664 50.2964
6.81728 50.5156
6.81793 50.1772
6.81857 50.3872
6.81922 50.4631
6.81986 50.2082
6.82051 50.3488
6.82115 50.3542
6.8218 50.2269
6.82244 50.3948
6.82309 50.37
6.82374 50.2964
6.82438 50.464
6.82503 50.2844
6.82567 50.267
6.82632 50.5056
6.82696 50.1737
6.82761 50.3023
6.82825 50.5177
6.8289 50.227
6.82954 50.3552
6.83019 50.4521
6.83083 50.2044
6.83148 50.3871
6.83213 50.3674
6.83277 50.2314
6.83342 50.5057
6.83406 50.2988
6.83471 50.272
6.83535 50.4555
6.836 50.1565
6.83664 50.2964
6.83729 50.5156
6.83793 50.1772
6.83858 50.3872
6.83923 50.4631
6.83987 50.2082
6.84052 50.3488
6.84116 50.4499
6.84181 50.2598
6.84245 50.4061
6.8431 50.3739
6.84374 50.2978
6.84439 50.4644
6.84503 50.2846
6.84568 50.2671
6.84633 50.5789
6.84697 50.1989
6.84762 50.3109
6.84826 50.5206
6.84891 50.228
6.84955 50.3556
6.8502 50.4522
6.85084 50.2045
6.85149 50.4432
6.85213 50.3867
6.85278 50.238
6.85343 50.3986
6.85407 50.262
6.85472 50.2593
6.85536 50.4512
6.85601 50.28
6.85665 50.3388
6.8573 50.5302
6.85794 50.1822
6.85859 50.3052
6.85923 50.4349
6.85988 50.1985
6.86052 50.3454
6.86117 50.4488
6.86182 50.2594
6.86246 50.406
6.86311 50.3739
6.86375 50.2336
6.8644 50.4424
6.86504 50.277
6.86569 50.2645
6.86633 50.578
6.86698 50.1986
6.86762 50.3108
6.86827 50.5206
6.86892 50.1789
6.86956 50.3387
6.87021 50.4465
6.87085 50.2025
6.8715 50.4425
6.87214 50.3864
6.87279 50.238
6.87343 50.3986
6.87408 50.262
6.87472 50.2593
6.87537 50.4512
6.87602 50.28
6.87666 50.3388
6.87731 50.5302
6.87795 50.1822
6.8786 50.3052
6.87924 50.5187
6.87989 50.2273
6.88053 50.3553
6.88118 50.4522
6.88182 50.2606
6.88247 50.4064
6.88311 50.374
6.88376 50.2337
6.88441 50.5065
6.88505 50.299
6.8857 50.272
6.88634 50.5806
6.88699 50.1995
6.88763 50.3111
6.88828 50.5207
6.88892 50.1789
6.88957 50.3878
6.89021 50.4633
6.89086 50.2083
6.89151 50.3488
6.89215 50.3542
6.8928 50.2269
6.89344 50.3948
6.89409 50.37
6.89473 50.2964
6.89538 50.464
6.89602 50.2844
6.89667 50.267
6.89731 50.5056
6.89796 50.1737
6.89861 50.3023
6.89925 50.5177
6.8999 50.227
6.90054 50.3552
6.90119 50.4521
6.90183 50.2044
6.90248 50.3871
6.90312 50.3674
6.90377 50.2314
6.90441 50.5057
6.90506 50.2988
6.90571 50.272
6.90635 50.4555
6.907 50.1565
6.90764 50.2964
6.90829 50.5156
6.90893 50.1772
6.90958 50.3872
6.91022 50.4631
6.91087 50.2082
6.91151 50.3488
6.91216 50.3542
6.9128 50.2269
6.91345 50.3948
6.9141 50.37
6.91474 50.2964
6.91539 50.464
6.91603 50.2844
6.91668 50.267
6.91732 50.5788
6.91797 50.1989
6.91861 50.3109
6.91926 50.5206
6.9199 50.228
6.92055 50.3556
6.9212 50.4522
6.92184 50.2045
6.92249 50.4432
6.92313 50.3867
6.92378 50.238
6.92442 50.508
6.92507 50.2995
6.92571 50.2722
6.92636 50.4556
6.927 50.2816
6.92765 50.3393
6.9283 50.5304
6.92894 50.1822
6.92959 50.3052
6.93023 50.4349
6.93088 50.1985
6.93152 50.3454
6.93217 50.4488
6.93281 50.2594
6.93346 50.406
6.9341 50.3739
6.93475 50.2336
6.93539 50.4424
6.93604 50.277
6.93669 50.2645
6.93733 50.578
6.93798 50.1986
6.93862 50.3108
6.93927 50.5206
6.93991 50.1789
6.94056 50.3387
6.9412 50.4465
6.94185 50.2025
6.94249 50.4425
6.94314 50.3864
6.94379 50.238
6.94443 50.3986
6.94508 50.262
6.94572 50.2593
6.94637 50.4512
6.94701 50.28
6.94766 50.3388
6.9483 50.5302
6.94895 50.1822
6.94959 50.3052
6.95024 50.4349
6.95089 50.1985
6.95153 50.3454
6.95218 50.4488
6.95282 50.2594
6.95347 50.406
6.95411 50.3739
6.95476 50.2336
6.9554 50.4424
6.95605 50.277
6.95669 50.2645
6.95734 50.578
6.95799 50.1986
6.95863 50.3108
6.95928 50.5206
6.95992 50.1789
6.96057 50.3878
6.96121 50.4633
6.96186 50.2083
6.9625 50.4445
6.96315 50.3871
6.96379 50.2382
6.96444 50.3987
6.96508 50.3714
6.96573 50.2969
6.96638 50.4641
6.96702 50.2845
6.96767 50.267
6.96831 50.5056
6.96896 50.1737
6.9696 50.3023
6.97025 50.5177
6.97089 50.227
6.97154 50.3552
6.97218 50.4521
6.97283 50.2044
6.97348 50.3871
6.97412 50.3674
6.97477 50.2314
6.97541 50.5057
6.97606 50.2988
6.9767 50.272
6.97735 50.4555
6.97799 50.1565
6.97864 50.2964
6.97928 50.5156
6.97993 50.1772
6.98058 50.3872
6.98122 50.4631
6.98187 50.2082
6.98251 50.3488
6.98316 50.3542
6.9838 50.2269
6.98445 50.3948
6.98509 50.37
6.98574 50.2964
6.98638 50.464
6.98703 50.2844
6.98767 50.267
6.98832 50.5056
6.98897 50.1737
6.98961 50.3023
6.99026 50.5177
6.9909 50.227
6.99155 50.3552
6.99219 50.4521
6.99284 50.2044
6.99348 50.3871
6.99413 50.3674
6.99477 50.2314
6.99542 50.5057
6.99607 50.2988
6.99671 50.272
6.99736 50.4555
6.998 50.2815
6.99865 50.3393
6.99929 50.5304
6.99994 50.1822
};
\addlegendentry{Reactive}
\end{axis}

\end{tikzpicture}

